Propagation and Attribution of Uncertainty in Medical Imaging Pipelines

Uncertainty estimation, which provides a means of building explainable neural networks for medical imaging applications, have mostly been studied for single deep learning models that focus on a specific task. In this paper, we propose a method to propagate uncertainty through cascades of deep learning models in medical imaging pipelines. This allows us to aggregate the uncertainty in later stages of the pipeline and to obtain a joint uncertainty measure for the predictions of later models. Additionally, we can separately report contributions of the aleatoric, data-based, uncertainty of every component in the pipeline. We demonstrate the utility of our method on a realistic imaging pipeline that reconstructs undersampled brain and knee magnetic resonance (MR) images and subsequently predicts quantitative information from the images, such as the brain volume, or knee side or patient's sex. We quantitatively show that the propagated uncertainty is correlated with input uncertainty and compare the proportions of contributions of pipeline stages to the joint uncertainty measure.

==> figures/brain_overview.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \node (knees)[yshift=0.13cm]
    {\includegraphics[width=9cm]{figures/images/brain.png}};
    \node (acc4) [xshift=9cm*-0.5+1.1cm, yshift=9cm*0.32-0.33cm, fill=white, opacity=.5, text opacity=1]{ Pred: 1010 ml}; 
    \node (acc8) [xshift=9cm*-0.25+1.1cm, yshift=9cm*0.32-0.33cm, fill=white, opacity=.5, text opacity=1]{ Pred: 1013 ml};
    \node (acc16) [xshift=9cm*0.0+1.1cm, yshift=9cm*0.32-0.33cm, fill=white, opacity=.5, text opacity=1]{ Pred: \hphantom{0}993 ml};
    \node (acc32) [xshift=9cm*0.25+1.1cm, yshift=9cm*0.32-0.33cm, fill=white, opacity=.5, text opacity=1]{ Pred: 1003 ml};
    \node (gt) [xshift=9cm*0.5+1.1cm, yshift=9cm*0.32-0.33cm, fill=white, opacity=.5, text opacity=1]{ GT: 968 ml};
    \node (mean) [xshift=-9cm*0.5-0.22cm, yshift=9cm*3/20,rotate=90]{Mean};
    \node (var) [xshift=-9cm*0.5-0.22cm, yshift=9cm*-3/20+0.2cm,rotate=90]{deviation};
    \node (var1) [xshift=-9cm*0.5-0.22cm -10pt, yshift=9cm*-3/20+0.2cm,rotate=90]{Standard};
    \node (vol1) [xshift=-9cm*0.5-0.22cm, yshift=-3.2cm,rotate=90]{volume (ml)};
    \node (vol2) [xshift=-9cm*0.5-0.22cm -10pt, yshift=-3.2cm,rotate=90]{deviation of};
    \node (vol3) [xshift=-9cm*0.5-0.22cm -20pt, yshift=-3.2cm,rotate=90]{Standard};

  \begin{axis}[ 
  at={(-9cm*0.5, -3.9cm)},
  height=2.915cm,
  width=10.58cm,
  legend image post style={mark=square*},
  xlabel={\normalsize Accelerations},
  yticklabel style={anchor=west},
  ytick = {20, 40},
  yticklabels = {20, 40},
  xtick = {1, 2, 3, 4},
  xticklabels = {2, 4, 6, 8},
  ymin=0,
  xmin= 0.5,
  xmax = 4.5,
  legend cell align=left,
  legend columns=1,
  legend style= {at={(1.34,1)},row sep=0.2pt},
    every tick label/.append style={font=\normalsize}
  ]
    \addplot[smooth,mark=square*,steelblue31119180] coordinates
      {(1,44.363560) (2,43.587830) (3,45.997356) (4,49.305988)};
    \addlegendentry{Joint std $\sqrt{\var[y]}$}

    \addplot[smooth,mark=square*,crimson2143940] coordinates
      {(1,41.865726) (2,39.143909) (3,40.384380) (4,43.162029)};
    \addlegendentry{Delta std $\sqrt{{\mu_\Delta}}$}

    \addplot[smooth,mark=square*,forestgreen4416044] coordinates
      {(1,14.676033) (2,19.174278) (3,22.019506) (4,23.835257)};
    \addlegendentry{Prop. std $\sqrt{{\sigma^2_{\hat{y}}}}$}
\end{axis}
\end{tikzpicture}

==> figures/downstream_classification.tex <==
\begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
{
    \node (downstreamm1)   [model]   { Downstream\\ Classification\\ Model $f$};
    \draw[->]  (downstreamm1.east) -- ++(1.75, 0);
    \node (downstreamm2)   [model,  below of=downstreamm1, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Classification\\ Model $f$};
    \draw[->]  (downstreamm2.east) -- ++(1.75, 0);
    \node (downstreamm3)   [model,  below of=downstreamm2, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Classification\\ Model $f$};
    \draw[->]  (downstreamm3.east) -- ++(1.75, 0);
    \node (downstreamm4)   [model,  below of=downstreamm3, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Classification\\ Model $f$};
    \draw[->]  (downstreamm4.east) -- ++(1.75, 0);
    \draw[->] ([xshift=-1.5cm]downstreamm1.west) -- (downstreamm1);
    \draw[->] ([xshift=-1.5cm]downstreamm2.west) -- (downstreamm2);
    \draw[->] ([xshift=-1.5cm]downstreamm3.west) -- (downstreamm3);
    \draw[->] ([xshift=-1.5cm]downstreamm4.west) -- (downstreamm4);

    \draw [decorate,decoration = {calligraphic brace,raise=10pt}] ([xshift=2.25cm,yshift=0.25cm]downstreamm1.east) -- ++(0, -1.25);
    \draw [decorate,decoration = {calligraphic brace,raise=10pt, mirror}] ([xshift=-2cm,yshift=0.25cm]downstreamm1.west) -- ++(0, -1.25);
    \node (input_distributution) [data, left of=downstreamm1, xshift=-3.6cm, yshift=-0.375cm] {$p(\textbf{x}|\textbf{z})$};
    \node (sampling) [data, left of=downstreamm1, xshift=-2.5cm, yshift=-0.375cm, rotate=90] {sampling};


    \node (input_sample) [txt, left of=downstreamm1, xshift=-1.3cm, yshift=0.3cm] {$\textbf{x}_{(1)} ... \textbf{x}_{(T)}$};
    \node (input_sample) [txt, right of=downstreamm1, xshift=2.1cm, yshift=0.3cm] {$\hat{y}_{(1)} ... \hat{y}_{(T)}$};


    \node (output_mean) [data, right of=downstreamm1, xshift=3.75cm, yshift=-0.375cm] {$\mu_{\hat{y}}$};
    \node (output_expectation) [data, right of=output_mean, xshift=1.25cm] {$\expectation[y]$};
    \draw[->] (output_mean) -- (output_expectation);

    \node (output_distribution) [data, right of=output_expectation, xshift=1.5cm] {$\categorical\left(\expectation\left[y\right]\right)$};
    \draw[->] (output_expectation) -- (output_distribution);
}
\end{tikzpicture}

==> figures/downstream_regression.tex <==
\begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}]
{
    \node (downstreamm1)   [model]   { Downstream\\ Regression\\ Model $f$};
    \draw[->]  ([yshift=0.55cm]downstreamm1.east) -- ++(1.75, 0);
    \draw[->]  ([yshift=-0.55cm]downstreamm1.east) -- ++(1.75, 0);
    \node (downstreamm2)   [model,  below of=downstreamm1, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Regression\\ Model $f$};
    \draw[->]  ([yshift=0.55cm]downstreamm2.east) -- ++(1.75, 0);
    \draw[->]  ([yshift=-0.55cm]downstreamm2.east) -- ++(1.75, 0);
    \node (downstreamm3)   [model,  below of=downstreamm2, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Regression\\ Model $f$};
    \draw[->]  ([yshift=0.55cm]downstreamm3.east) -- ++(1.75, 0);
    \draw[->]  ([yshift=-0.55cm]downstreamm3.east) -- ++(1.75, 0);
    \node (downstreamm4)   [model,  below of=downstreamm3, xshift=0.25cm, yshift=0.75cm]   { Downstream\\ Regression\\ Model $f$};
    \draw[->]  ([yshift=0.55cm]downstreamm4.east) -- ++(1.75, 0);
    \draw[->]  ([yshift=-0.55cm]downstreamm4.east) -- ++(1.75, 0);
    \draw[->] ([xshift=-1.5cm]downstreamm1.west) -- (downstreamm1);
    \draw[->] ([xshift=-1.5cm]downstreamm2.west) -- (downstreamm2);
    \draw[->] ([xshift=-1.5cm]downstreamm3.west) -- (downstreamm3);
    \draw[->] ([xshift=-1.5cm]downstreamm4.west) -- (downstreamm4);

    \draw [decorate,decoration = {calligraphic brace,mirror,raise=10pt}] ([xshift=2.25cm,yshift=-0.25cm]downstreamm1.east) -- ++(0, 1.25);
    \draw [decorate,decoration = {calligraphic brace,raise=10pt}] ([xshift=2.25cm,yshift=-0.5cm]downstreamm1.east) -- ++(0, -1.25);
   
    \draw [decorate,decoration = {calligraphic brace,raise=10pt, mirror}] ([xshift=-2cm,yshift=0.25cm]downstreamm1.west) -- ++(0, -1.25);
    \node (input_distributution) [data, left of=downstreamm1, xshift=-3.6cm, yshift=-0.375cm] {$p(\textbf{x}|\textbf{z})$};
    \node (sampling) [data, left of=downstreamm1, xshift=-2.5cm, yshift=-0.375cm, rotate=90] {sampling};

    \node (input_sample) [txt, left of=downstreamm1, xshift=-1.3cm, yshift=0.3cm] {$\textbf{x}_{(1)} ... \textbf{x}_{(T)}$};
    \node (input_sample) [txt, right of=downstreamm1, xshift=2.1cm, yshift=0.85cm] {$ \hat{y}_{(1)} ... \hat{y}_{(T)}$};
    \node (input_sample) [txt, right of=downstreamm4, xshift=1.35cm, yshift=-0.85cm] {$\Delta_{(1)} ... \Delta_{(T)}$};

    \node (output_mean) [data, right of=downstreamm1, xshift=3.75cm, yshift=0.6cm] {$\mu_{\hat{y}}$};
    \node (output_sigma) [data, right of=downstreamm1, xshift=3.75cm, yshift=-0.1cm] {$\sigma^2_{\hat{y}}$};
    \node (output_delta) [data, right of=downstreamm4, xshift=3cm, yshift=-0.4cm] {$\mu_{\Delta}$};

    \node (output_expectation) [data, right of=output_mean, xshift=1.25cm] {$\expectation[y]$};
    
    \node (output_addition) [data, right of=output_sigma, xshift=0cm, yshift=-0.55cm] {$\oplus$}; 
    
    \node (output_var) [data, right of=output_sigma, xshift=1.25cm, yshift=-0.55cm] {$\var[y]$};
    \node (output_distribution) [data, right of=output_expectation, xshift=1.5cm, yshift=-0.625cm] {$\normal\left(\expectation\left[y\right], \var\left[y\right]\right)$};

    \draw[->] (output_mean) -- (output_expectation);
    \draw[->] (output_sigma) -- (output_addition);
    \draw[->] (output_delta) -- (output_addition);
    \draw[->] (output_addition) -- (output_var);
    \draw[->] (output_expectation) -- (output_distribution);
    \draw[->] (output_var) -- (output_distribution);
}
\end{tikzpicture}


==> figures/knee_overview.tex <==
\begin{tikzpicture}[
scale=0.8, every node/.style={scale=0.8}
]
    \node (knees)[yshift=0.13cm]
    {\includegraphics[width=\textwidth]{figures/images/knee.png}};
    \node (acc4) [xshift=\textwidth*-0.5+1.2cm, yshift=\textwidth*1/5-0.4cm, fill=white, opacity=.5, text opacity=1]
    { \scriptsize {L: 0.999 R: 0.001}};
    \node (acc8) [xshift=\textwidth*-0.3+1.2cm, yshift=\textwidth*1/5-0.4cm, fill=white, opacity=.5, text opacity=1]
    {\scriptsize L: 0.999 R: 0.001};
    \node (acc16) [xshift=\textwidth*-0.1+1.2cm, yshift=\textwidth*1/5-0.4cm, fill=white, opacity=.5, text opacity=1]
    {\scriptsize L: 0.994 R: 0.006};
    \node (acc32) [xshift=\textwidth*0.1+1.2cm, yshift=\textwidth*1/5-0.4cm, fill=white, opacity=.5, text opacity=1]
    {\scriptsize L: 0.995 R: 0.005};
    \node (acc64) [xshift=\textwidth*0.3+1.2cm, yshift=\textwidth*1/5-0.4cm, fill=white, opacity=.5, text opacity=1]
    {\scriptsize L: 0.955 R: 0.045};
    \node (mean) [xshift=-\textwidth*0.5-0.2cm, yshift=\textwidth*1/10-0.1cm,rotate=90]{Mean}; 
    \node (var) [xshift=-\textwidth*0.5-0.2cm, yshift=\textwidth*-1/10+0.3cm,rotate=90]{deviation};
    \node (var1) [xshift=-\textwidth*0.5-0.2cm-10pt, yshift=\textwidth*-1/10+0.3cm,rotate=90]{Standard};
  \begin{axis}[
    at={(-\textwidth*0.5, -3.75cm)},
    height=3.3cm,
    width=\textwidth*1.1285,
    legend cell align=left,
    legend style={at={(0.45,0.95)}},
    xlabel={Accelerations},
    yticklabel style={anchor=west},
    ytick={0.05, 0.10, 0.15},
    yticklabels={0.05, 0.10, 0.15},
    xtick={0, 1, 2, 3, 4},
    xticklabels={4, 8, 16, 32, 64},
    ymin=0,
    xticklabel style={yshift=-3pt},
    every y tick scale label/.style={at={(1,0)},anchor=north},
    legend columns=1,
    every tick label/.append style={font=\normalsize}
  ]
  ]
  %
  %
    \addplot[smooth,mark=square*,steelblue31119180] coordinates
      {(0, 0.007303981110453606) (1, 0.007372429594397545) (2, 0.03519197925925255) (3, 0.03116348572075367) (4, 0.18456774950027466)};

    \addplot[smooth,mark=square*,crimson2143940] coordinates
      {
     (0, 0.006999417208135128)
     (1, 0.007147219032049179)
     (2, 0.033215709030628204)
     (3, 0.028133276849985123)
     (4, 0.1395881325006485)};

\addplot[smooth,mark=square*,forestgreen4416044] coordinates
    {(0, 0.00030456390231847763) (1, 0.00022521056234836578) (2, 0.001976270228624344) (3, 0.003030208870768547) (4, 0.04497961699962616)};

\legend{Entropy {$\entropy \left[\expectation\left[{y}|\textbf{z}\right]\right]$}, Conditional Entropy {$\expectation\left[\entropy \left[{y}|\textbf{x},\textbf{z}\right]\right]$}, Mutual Information {$\mutual[y,\textbf{x}|\textbf{z}]$}}
\end{axis}
 
 
\end{tikzpicture}



%$\mutual \left[y,\textbf{x}\right|\textbf{z}]$

%$\expectation\left[\entropy \left[{y}|\textbf{x},\textbf{z}\right]\right]$

%$\entropy \left[\expectation\left[{y}|\textbf{z}\right]\right]$

==> figures/model_overview_zoom_classification.tex <==
\begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}, left]
{
    \node (recm)    [model]   { Upstream \\ Reconstruction\\ Model $g$};
    \node (kspace)  [data, left of=recm, xshift=-2.3cm] {k-Space $\textbf{z}$};
    %\node (rec) [data, right of=recm, xshift=2cm] {reconstruction};
    \node (recmean) [data, right of=recm, xshift=1.5cm, yshift=0.35cm] {$\expectation[ \textbf{x}]$};
    %\node (fmean) [data, right of=recm, xshift=1cm, yshift=0.35cm] {$g^\mu(z_i)$};    
    \node (recvar)  [data, right of=recm, xshift=1.5cm, yshift=-0.35cm] {$\var[\textbf{x}]$};
    \node (predm)   [model, right of=recm, xshift=6cm]   { Downstream \\ Classification \\ Model $f$};
    %\node (pred) [data, right of=predm, xshift=2cm] {predicion};
    \node (predmean) [data, right of=predm, xshift=1.1cm] { $\expectation[y]$};

    \node (kspace_im) [img, left of=kspace, xshift=-1cm, yshift=0.0cm]
    {\includegraphics[width=1.2cm, trim=0 25 0 25, clip]{figures/images/kspace_undersampled_bw_alpha.png}};

    \draw[-]    (kspace_im) -- (kspace);
    \draw[->]   (kspace) -- (recm);
    \draw[->]   ([yshift=0.35cm]recm.east) -- (recmean) -- ([yshift=0.35cm]predm.west);
    \draw[->]   ([yshift=-0.35cm]recm.east) -- (recvar) -- ([yshift=-0.35cm]predm.west);
    \draw[->]   (predm.east) -- (predmean) -- ([xshift=4.5cm]predm.west);

    \node (mean_im) [img, right of=recm, xshift=3.3cm, yshift=0cm]
    {\includegraphics[width=1.2cm,trim=0 10 0 40, clip]{figures/images/recon.png} \\ \includegraphics[width=1.2cm,trim=0 10 0 40, clip]{figures/images/std_bw.png}};
        
    % \draw[-] (predm) ++(-1.75, -1.5) -- ++(-11, -2);
    % \draw[-] (predm) ++(1.75, -1.5)  -- ++(11, -2);
    \draw[decorate,decoration={brace,aspect=0.75,amplitude=10pt}] (predm) ++(-12.75, -1.75) -- ++(17,0);


}
\end{tikzpicture}

==> figures/model_overview_zoom_regression.tex <==
\begin{tikzpicture}[scale=0.68, every node/.style={scale=0.68}, left]
{
    \node (recm)    [model]   { Upstream \\ Reconstruction\\ Model $g$};
    \node (kspace)  [data, left of=recm, xshift=-2.3cm] {k-Space $\textbf{z}$};
    %\node (rec) [data, right of=recm, xshift=2cm] {reconstruction};
    \node (recmean) [data, right of=recm, xshift=1.5cm, yshift=0.35cm] {$\expectation[\textbf{x}]$};
    %\node (fmean) [data, right of=recm, xshift=1cm, yshift=0.35cm] {$g^\mu(z_i)$};    
    \node (recvar)  [data, right of=recm, xshift=1.5cm, yshift=-0.35cm] {$\var[\textbf{x}]$};
    \node (predm)   [model, right of=recm, xshift=6cm]   { Downstream \\ Regression\\ Model $f$};
    %\node (pred) [data, right of=predm, xshift=2cm] {predicion};
    \node (predmean) [data, right of=predm, xshift=1.1cm, yshift=0.35cm] { $\expectation[y]$};
    \node (predvar)  [data, right of=predm, xshift=1.1cm, yshift=-0.35cm] {$\var[y]$};
    

    \node (kspace_im) [img, left of=kspace, xshift=-1cm, yshift=0.0cm]
    {\includegraphics[width=1.2cm, trim=0 25 0 25, clip]{figures/images/kspace_undersampled_bw_alpha.png}};

    \draw[-]    (kspace_im) -- (kspace);
    \draw[->]   (kspace) -- (recm);
    \draw[->]   ([yshift=0.35cm]recm.east) -- (recmean) -- ([yshift=0.35cm]predm.west);
    \draw[->]   ([yshift=-0.35cm]recm.east) -- (recvar) -- ([yshift=-0.35cm]predm.west);
    \draw[->]   ([yshift=0.35cm]predm.east) -- (predmean) -- ([yshift=0.35cm, xshift=4.5cm]predm.west);
    \draw[->]   ([yshift=-0.35cm]predm.east) -- (predvar) -- ([yshift=-0.35cm, xshift=4.5cm]predm.west);

    \node (mean_im) [img, right of=recm, xshift=3.3cm, yshift=0cm]
    {\includegraphics[width=1.2cm,trim=0 10 0 40, clip]{figures/images/recon.png} \\ \includegraphics[width=1.2cm,trim=0 10 0 40, clip]{figures/images/std_bw.png}};

    \draw[decorate,decoration={brace,aspect=0.75,amplitude=10pt}] (predm) ++(-12.75, -1.75) -- ++(17,0);

}
\end{tikzpicture}

==> figures/scatter_brainsex.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{%
colormap={mycolormap}{
rgb255=(31,119,180)
rgb255=(255,127,14)
rgb255=(44,160,44)
rgb255=(214,39,40)
}%
}%    
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Upstream aleatoric uncertainty},
xlabel style={align=center},
xmin=0, xmax=0.22,
ymin=0, ymax=0.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Propagated\\aleatoric uncertainty},
ylabel style={align=center},
ytick style={color=black},
legend pos=north west,
width=10cm,
height=4.9cm,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
},
scaled x ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill
},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.4cm}\textbf{Accel.}}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=steelblue31119180, draw=steelblue31119180}}
\addlegendentry{2}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=darkorange25512714, draw=darkorange25512714}}
\addlegendentry{4}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=forestgreen4416044, draw=forestgreen4416044}}
\addlegendentry{6}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=crimson2143940, draw=crimson2143940}}
\addlegendentry{8}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0388042293488979 7.38183152861893e-05
0.038725133985281 0.000613006297498941
0.0394424423575401 1.63298682309687e-05
0.0409505553543568 0.126603275537491
0.0399736985564232 0.00271756574511528
0.0392612293362617 0.00172623666003346
0.0431970022618771 5.2909308578819e-05
0.0419010929763317 0
0.0436726436018944 0.000753303989768028
0.0437505021691322 0.0346232801675797
0.0430319458246231 0.000608108937740326
0.0460859648883343 0.247257888317108
0.0411894842982292 0.22053587436676
0.0435340031981468 0.227779865264893
0.0406775251030922 0.0395641252398491
0.0452480241656303 0.1410853266716
0.0381682999432087 -1.11022302462516e-16
0.0423726551234722 0.00044378568418324
0.0363835245370865 0.00146721489727497
0.0349136590957642 2.22044604925031e-16
0.0399438589811325 -4.44089209850063e-16
0.0399078279733658 -3.08612015942344e-08
0.034181073307991 0.0194904655218124
0.03785215690732 5.02800503454637e-08
0.0364857688546181 -4.65661287307739e-10
0.0353383123874664 -2.15734985431482e-09
0.0359233357012272 0.118746727705002
0.0324794091284275 0.00026985234580934
0.040355309844017 0.000528361182659864
0.0411462187767029 0.0785447657108307
0.0421740859746933 0.10453873872757
0.0482415966689587 0.00215348321944475
0.0391488261520863 8.71352676767856e-06
0.0375065356492996 1.37600818561623e-06
0.0404071472585201 0.0713036209344864
0.0394626632332802 5.94667799305171e-05
0.0375161208212376 0
0.0408838428556919 0.000239252229221165
0.0423858612775803 3.26764393321355e-07
0.0423543602228165 0.000694897142238915
0.0373341329395771 0.000916630961000919
0.0393110476434231 0.0210121870040894
0.0400791503489017 0.000385197577998042
0.0357221737504005 0.150369167327881
0.0684022456407547 -2.07860750833788e-09
0.0750928819179535 3.9033523080434e-07
0.0747700557112694 0.00739123299717903
0.0710788890719414 0.106033377349377
0.0813312903046608 -2.63824517787725e-09
0.0857276394963264 0.00301578734070063
0.0838086009025574 1.48528306453954e-06
0.0802197009325027 0.0105566252022982
0.0716476663947105 0.0946124047040939
0.0772641077637672 0.170894861221313
0.0772647261619568 0.243539124727249
0.0834735706448555 0.00996635854244232
0.0640262216329575 0.00222475081682205
0.0670915096998215 5.3488343837671e-05
0.0720402747392654 0.00157647719606757
0.0710885971784592 0.18656699359417
0.0733141005039215 0.000530574354343116
0.0841895043849945 0.000559571897611022
0.0905591547489166 0.137502819299698
0.0865679532289505 0.308526933193207
0.0756990388035774 2.77555756156289e-17
0.06509879976511 1.11022302462516e-16
0.0731062144041061 6.93889390390723e-18
0.0760379582643509 0
0.0928972736001015 -3.12266479340906e-09
0.0955904647707939 0.0663597658276558
0.0996316075325012 3.34186188410968e-06
0.102073401212692 0.176215812563896
0.0908582210540771 -9.31324350972318e-10
0.093965508043766 0.00155103206634521
0.103755868971348 0.000120916665764526
0.104747541248798 0.192851677536964
0.0880729556083679 3.19427726935828e-07
0.0883825793862343 0.187589257955551
0.0944290310144424 7.21764627087396e-06
0.0865515395998955 0.0310333035886288
0.0885791257023811 2.29723518714309e-05
0.0825456157326698 0.000163430057000369
0.091233491897583 0.000282317691016942
0.0861910283565521 0.452235460281372
0.0860932990908623 0.000651346403174102
0.0883582681417465 7.13834597263485e-05
0.0905672833323479 0.00229448452591896
0.0891437157988548 0.410537987947464
0.0837738141417503 3.00841747957747e-07
0.0776683837175369 1.52946455500569e-09
0.0828627943992615 5.57379848942219e-08
0.0860218331217766 0.0108649041503668
0.0948334038257599 0.000105438288301229
0.0968252569437027 0.325151950120926
0.102092877030373 0.25414502620697
0.103662364184856 0.455233126878738
0.0362149812281132 -2.3283064365387e-09
0.0369390994310379 8.88178419700125e-16
0.0410095937550068 0.0206897109746933
0.0391017496585846 0.0249054618179798
0.0402709282934666 1.46007660077885e-05
0.0407116115093231 6.07425590715138e-07
0.042581956833601 0.141485214233398
0.0457030832767487 0.186281085014343
0.0400693379342556 0.0091226864606142
0.0377528071403503 8.18119588075206e-07
0.0406143926084042 5.42175939699518e-08
0.0393615923821926 -2.22044604925031e-16
0.0395969040691853 0.0746526420116425
0.0392467677593231 4.51593077741563e-05
0.0407696962356567 1.31820343085565e-05
0.0398865938186646 2.55913903401961e-08
0.0388667993247509 0.0816543698310852
0.0406327992677689 0.0135351121425629
0.0447038039565086 0.0247103832662106
0.0464528910815716 0.200309872627258
0.0457806102931499 0.203904926776886
0.0476752631366253 0.225019246339798
0.054172720760107 0.0387546271085739
0.0481774248182774 0.333736002445221
0.0363811962306499 0
0.0393926203250885 -5.55111512312578e-17
0.0379062592983246 0
0.0368406437337399 -6.4285359258065e-09
0.0408542491495609 5.55111512312578e-17
0.0417509563267231 0
0.0394825004041195 -1.35525271560688e-20
0.0373797155916691 4.44089209850063e-16
0.0459174588322639 0
0.051574070006609 0
0.0539738349616528 2.1343328171497e-07
0.0427553839981556 -3.65005803359963e-09
0.0368454717099667 -1.39699807277793e-09
0.0471424423158169 -8.88178419700125e-16
0.0494108572602272 0
0.0451830253005028 6.13954398431815e-09
0.0405055247247219 0.202954232692719
0.0412234365940094 0.000766028533689678
0.0422901622951031 9.64027549343882e-07
0.0434616878628731 0.000490789767354727
0.0658609792590141 0.00280626118183136
0.0695257261395454 0.00255629513412714
0.0723401233553886 0.276148676872253
0.0650212168693542 0.0207029208540916
0.0660048946738243 0.00247333105653524
0.0705168843269348 0.0917362421751022
0.0674168914556503 0.188089460134506
0.0650256872177124 0.00737669365480542
0.0578944645822048 3.79829180019442e-06
0.0587493851780891 1.04757418739609e-07
0.0620376467704773 0
0.0607144497334957 0.00809357780963182
0.0540724582970142 1.0799476513057e-06
0.0554024204611778 8.57859959069174e-07
0.0632593110203743 -4.44089209850063e-16
0.0630977749824524 0.109956964850426
0.0536631904542446 5.71832970308606e-07
0.0523105971515179 -6.93889390390723e-18
0.0665173679590225 2.49993661327608e-08
0.064244382083416 -3.74194542018813e-09
0.0505821332335472 0
0.060605701059103 5.06694414070807e-06
0.068098358809948 -2.22044604925031e-16
0.0642423033714294 0.226898014545441
0.0525612272322178 2.28340240937541e-07
0.0531356036663055 0
0.0611351691186428 -4.65664840021418e-10
0.0672370716929436 2.8872411348857e-05
0.0483345463871956 0
0.055464331060648 0.000635157222859561
0.0674234256148338 1.69727172760759e-07
0.0568509511649609 0.267585039138794
0.0560848116874695 -4.6565773459406e-10
0.0628884136676788 1.22757137432927e-05
0.0597633980214596 4.37335984315723e-06
0.0586163140833378 0.000181667157448828
0.0573079474270344 -8.67361737988404e-19
0.05924341827631 3.30882471644145e-07
0.0605934262275696 1.60124327521771e-05
0.056263517588377 0.0161031186580658
0.0479388758540154 0.000205879623536021
0.0526073463261127 0.000504820374771953
0.0629526153206825 1.07217492768541e-05
0.057881873100996 0.00100007047876716
0.0446353629231453 0.060491532087326
0.0567170418798923 0.0289859175682068
0.0545753873884678 0.299997210502625
0.0554831959307194 0.0961704850196838
0.0436358600854874 -2.80647327599581e-09
0.0546170994639397 1.62490359798539e-05
0.0584909841418266 0.0951624810695648
0.0521063320338726 0.0390211418271065
0.0494715236127377 9.08130459720269e-07
0.0511908046901226 8.4027269622311e-06
0.0643961578607559 6.84162077959627e-05
0.0600168481469154 0.00794071331620216
0.0456251502037048 0.000136789050884545
0.0571536533534527 0.0366109982132912
0.0525979585945606 0.147800743579865
0.0511813573539257 0.0772893875837326
0.0440685413777828 0
0.0479020550847054 2.57280225923751e-06
0.0550602786242962 0.178877353668213
0.0526323951780796 0.197084188461304
0.0479791350662708 0.00706980377435684
0.0496309474110603 0.208903759717941
0.0553362257778645 8.27638814371312e-07
0.0549381338059902 2.47965772359748e-07
0.0518976300954819 0.0492366552352905
0.0613623782992363 0.0157317109405994
0.0636461973190308 2.14751198654994e-05
0.0544472299516201 3.59502446372062e-05
0.0474108643829823 0.00060201296582818
0.0473920255899429 0.0512715429067612
0.0551466718316078 1.83082875082619e-07
0.0532989837229252 -1.1406484645704e-09
0.0536567121744156 0.127103924751282
0.057789109647274 0.000926405191421509
0.0570649541914463 5.05937641719356e-05
0.057641014456749 3.58963297912851e-05
0.0586442612111568 1.51654494402464e-05
0.0583912208676338 0.260420471429825
0.0652790367603302 0.231743484735489
0.0618970133364201 6.47864944767207e-05
0.0581488274037838 5.69522740079265e-09
0.0551311932504177 0.165596604347229
0.0622565448284149 0.0204465240240097
0.0615230575203896 0.00548927392810583
0.052084244787693 1.65443707373925e-05
0.0598203167319298 0.00104095879942179
0.0703469440340996 5.17630383001233e-08
0.0747378543019295 8.86386987986043e-06
0.0499765947461128 7.68117752159014e-06
0.0582389160990715 5.92790893279016e-05
0.0662399530410767 2.46955096372403e-07
0.069895051419735 7.0497153501492e-06
0.115453861653805 0.00041934970067814
0.121350660920143 0.0012889327481389
0.132433816790581 0.0885779559612274
0.126944735646248 0.276927322149277
0.070108450949192 1.01191972134984e-07
0.0836104229092598 0.0075790099799633
0.090444453060627 1.10248147393577e-05
0.0996205881237984 0.250526964664459
0.0773613974452019 0.00803680159151554
0.0828161314129829 0.0664880499243736
0.0865290313959122 0.33159139752388
0.0833390280604362 0.348884642124176
0.0721191763877869 4.58830982097425e-08
0.0872528776526451 8.21944013296161e-07
0.0816698744893074 0.00205551879480481
0.0912300124764442 0.172899216413498
0.121074549853802 -2.05030659117256e-10
0.132170766592026 5.50275872228667e-05
0.126892998814583 -8.88178419700125e-16
0.117336750030518 0.0321769453585148
0.12653449177742 -3.13409032060008e-09
0.132132723927498 7.77360110078007e-05
0.126854494214058 8.85927147464827e-05
0.123577959835529 0.00414747511968017
0.101021036505699 0.00363812921568751
0.108984351158142 0.0925116986036301
0.127246707677841 8.32429941510782e-05
0.142729908227921 0.000489859841763973
0.103923074901104 0.0136238858103752
0.100524470210075 0.243601441383362
0.126649171113968 0.00144751882180572
0.134335324168205 0.000772289233282208
0.108044847846031 0.271771728992462
0.103984177112579 0.295895099639893
0.124108396470547 0.336783230304718
0.129741162061691 0.326745808124542
0.105551287531853 0.026744656264782
0.108903005719185 0.0456193536520004
0.118676848709583 0.0046069361269474
0.128497391939163 0.221964478492737
0.107031136751175 0.337181687355042
0.119872309267521 0.316489934921265
0.128286749124527 0.337810695171356
0.135148704051971 0.419661641120911
0.124251678586006 0.342663407325745
0.106797218322754 0.401891231536865
0.122242070734501 0.275948166847229
0.12198481708765 0.0779730528593063
0.129681453108788 0
0.134114876389503 -2.01126226784254e-09
0.134878396987915 1.18430705242645e-08
0.150939583778381 0.00023237697314471
0.119671769440174 7.53540371078998e-06
0.114639602601528 0.0244783982634544
0.11554903537035 4.24481277150335e-06
0.111683070659637 0.00029862072551623
0.066956140100956 0.00012662835069932
0.0696559250354767 1.2426869943738e-05
0.0707575082778931 4.08251980843488e-06
0.0780849009752274 3.22199593938421e-06
0.0651661083102226 7.99134431872517e-06
0.0687659978866577 0.000197866873349994
0.0737723708152771 5.31498517375439e-05
0.0780029594898224 8.26818286441267e-05
0.0590763203799725 0.00053312536329031
0.0666210353374481 3.47603199770674e-05
0.0731893479824066 0.012592064216733
0.0780337452888489 1.29847212519962e-05
0.0589264631271362 0.000855326419696212
0.0665501579642296 7.23556240700418e-07
0.0758524537086487 0.0127047970890999
0.0724185332655907 2.88577848550631e-06
0.039503175765276 2.22044604925031e-16
0.0443898029625416 -1.72295244738052e-09
0.0441729836165905 6.65730331093073e-05
0.0410140343010426 0.0183416828513145
0.0376744791865349 2.45943556365091e-06
0.0432656854391098 0
0.0403536558151245 1.79406633833423e-05
0.0357101112604141 1.13100031740032e-05
0.0390665642917156 4.44089209850063e-16
0.0418205000460148 3.46769229508936e-06
0.0373290665447712 1.08611129689962e-05
0.0355526208877563 0.0175188295543194
0.0529647767543793 8.55965190567076e-05
0.0581136457622051 0.149441719055176
0.0583310537040234 2.68273083747772e-08
0.0589556358754635 0.0994145050644875
0.0477693751454353 0
0.0527502447366714 -4.44089209850063e-16
0.0576281026005745 0.000398634816519916
0.055281687527895 0.0107468497008085
0.0601755864918232 9.36317690047872e-11
0.0655990466475487 0.000374210882000625
0.0704874992370605 -5.27741406131099e-10
0.0688871815800667 -9.31322574615479e-10
0.05631273239851 1.09911343315616e-05
0.0554740205407143 0.00092463637702167
0.0597814060747623 0.000122325407573953
0.0566559173166752 0.170400112867355
0.0572281330823898 5.16243017045781e-06
0.0570998340845108 9.65520484896842e-07
0.0568749234080315 0.03927381336689
0.0546756982803345 0.000909239519387484
0.0485245324671268 0
0.0501063913106918 1.13415126179461e-08
0.0481190755963326 0.00274484278634191
0.0517371073365211 2.22370772462455e-07
0.0859197154641151 1.64232574206835e-07
0.0871533304452896 0
0.0982727035880089 -1.38777878078145e-17
0.098603755235672 4.34088633483043e-06
0.0902595818042755 -3.46944695195361e-18
0.096179760992527 7.3840681125148e-08
0.0908052548766136 2.93575212708674e-05
0.0954799428582191 -4.44089209850063e-16
0.0938220247626305 0.38665235042572
0.093689426779747 0.213702484965324
0.100491657853127 0.220299184322357
0.0962739512324333 0.294396281242371
0.0550132095813751 0.278618097305298
0.0562010705471039 0.157253012061119
0.0535616166889668 0.343386262655258
0.0511895790696144 0.0284753702580929
0.0752736404538155 0.000253383652307093
0.0855567827820778 1.54055078382953e-06
0.0910419076681137 -1.44730449846975e-09
0.093450590968132 0.0104603366926312
0.0719599574804306 0.149825781583786
0.0756756588816643 0.103084966540337
0.0757817775011063 2.58662475971505e-05
0.0775845870375633 0.0333444662392139
0.0611424967646599 3.65844971383922e-05
0.0717804878950119 0.000518254935741425
0.078397624194622 0.0264279097318649
0.0662302002310753 0.29124128818512
0.0783775448799133 4.46311460109428e-05
0.0796338245272636 0.073866605758667
0.0755017250776291 7.80547852627933e-05
0.0725825726985931 1.01346040537464e-06
0.0874567031860352 0.0150731652975082
0.0854014307260513 0.000284445530269295
0.0914579629898071 0.101543262600899
0.0967571809887886 0.000188070844160393
0.0523559749126434 3.20391336572357e-06
0.0697360187768936 0.0043763630092144
0.0794487744569778 0.0117536392062902
0.0786212682723999 0.335770159959793
0.0488347075879574 3.84505938200164e-09
0.0720483735203743 0.00393499340862036
0.0782251283526421 0.0409912019968033
0.0743720233440399 0.0518372878432274
0.0680439695715904 0.271614730358124
0.0766278281807899 0.269461750984192
0.0750543028116226 0.348479986190796
0.0711064264178276 0.0944522619247437
0.0640895217657089 0.0127891851589084
0.0649939477443695 0.0382770858705044
0.0662745535373688 1.81692939804634e-06
0.07103580981493 0.0265317317098379
0.0511622317135334 4.4537810026668e-06
0.0591329596936703 1.57530166688957e-09
0.0610259734094143 0.00051873573102057
0.0583490803837776 6.14489545114338e-05
0.048412449657917 3.32174022332765e-06
0.0563902519643307 -2.62974708675756e-09
0.0621256120502949 1.76601838575152e-06
0.0518910512328148 2.40875920098915e-07
0.0490208119153976 7.33254523765936e-09
0.0528912730515003 -5.61433921575372e-09
0.0623164959251881 0
0.0530387386679649 0
0.0485961213707924 0.00358965899795294
0.0507584623992443 0.109997123479843
0.0553454086184502 3.00418614642695e-05
0.0488729812204838 0.311704099178314
0.0509008355438709 0.203886389732361
0.052213791757822 2.77711515082046e-05
0.0473718047142029 0.393933236598969
0.0467308722436428 0.0580058768391609
0.0450447984039783 0.0672876685857773
0.0481859669089317 1.13828427856788e-05
0.0478260368108749 6.173193014547e-07
0.0427317321300507 8.53626988828182e-06
0.0721859857439995 0.287473410367966
0.0640404969453812 0.271725237369537
0.0734134986996651 0.0083747711032629
0.0675783455371857 0.410277724266052
0.0603548400104046 0.000107564352219924
0.0565167553722858 0.244363903999329
0.0682762563228607 3.73557268176228e-05
0.0655626580119133 0.3879674077034
0.0551662668585777 0.0548557713627815
0.0612403452396393 0.0949718058109283
0.0679039433598518 -5.39611733074707e-09
0.0604730099439621 0.000357231125235558
0.05341986566782 0.0334611088037491
0.0606343410909176 0.00179831963032484
0.0576090849936008 2.6077832444571e-06
0.0568480491638184 0.0209467262029648
0.0725779607892036 0.291110396385193
0.08256546407938 0.291026830673218
0.0751010179519653 2.5791068765102e-06
0.0753031671047211 0.000904761487618089
0.0599372796714306 2.6610359782353e-07
0.054939478635788 1.06647094071377e-05
0.053035456687212 0.00426928326487541
0.0504113212227821 0.130750119686127
0.0723096802830696 0.155402779579163
0.0775229409337044 0.0801644623279572
0.080186665058136 0.165126442909241
0.0825930312275887 0.283216536045074
0.0635804310441017 2.21109512494877e-05
0.0548147335648537 0.001068907789886
0.0557674914598465 0.00280596455559134
0.0568506680428982 0.38301157951355
0.0864351987838745 0.0213819518685341
0.0881872922182083 0.000591540476307273
0.0927165448665619 0.00396390911191702
0.0903811380267143 7.36379588488489e-05
0.0578569136559963 4.88204386783764e-06
0.057125024497509 0.000293696473818272
0.0569262355566025 0.000176379224285483
0.0575211383402348 2.89978174805583e-08
0.0483129806816578 -2.77555756156289e-17
0.0527935326099396 9.01084149518283e-08
0.0516030751168728 4.23032133767265e-07
0.0534527637064457 1.39298208523542e-08
0.0940031260251999 -2.09777795134869e-09
0.108638234436512 -5.55111512312578e-17
0.0965756773948669 0
0.116157084703445 -2.94085111818276e-09
0.0539012961089611 0
0.0581285320222378 0.0847877264022827
0.0712421089410782 6.1067737533449e-09
0.0713969245553017 -3.35620597979869e-09
0.084058903157711 0.0188931450247765
0.0806179270148277 0.000189920072443783
0.077312096953392 0.136545911431313
0.0763417407870293 0.348005443811417
0.0538159906864166 2.02731484932883e-08
0.0555173978209496 0.00194259639829397
0.0563086718320847 4.44089209850063e-16
0.0533237010240555 0.0501583516597748
0.0647398307919502 7.87872340879403e-06
0.0683803483843803 0.233014822006226
0.0572848916053772 0.0339296013116837
0.0569195933640003 0.237876057624817
0.0668193325400352 0.109268210828304
0.068674236536026 0.163184612989426
0.0623534992337227 0.0841384828090668
0.0671682581305504 0.123595349490643
0.0699777454137802 0.179378405213356
0.0643619745969772 0.131839111447334
0.0754911676049232 0.205685138702393
0.0713092014193535 0.0240770988166332
0.0720560401678085 0.117261946201324
0.0672203227877617 0.0038753729313612
0.077235572040081 0.276179164648056
0.0699731633067131 0.00313204573467374
0.0777242630720139 0.192792803049088
0.0801981762051582 0.270508110523224
0.0804837644100189 0.296733915805817
0.0777031257748604 0.289817929267883
0.0433266945183277 0.0248549953103065
0.0471418388187885 0.085158571600914
0.0522427372634411 0.000137749302666634
0.0445272177457809 0.0174463335424662
0.0425371043384075 0.0225487351417542
0.0486749336123466 0.0143246315419674
0.0494726151227951 0.00163591513410211
0.0459575206041336 0.000118661031592637
0.0399481095373631 6.80427547194995e-07
0.0397154204547405 1.76368757820455e-07
0.0425982959568501 0.00888991914689541
0.0449323058128357 0
0.0792536661028862 0
0.0767473205924034 9.4288088803296e-07
0.0769649371504784 6.50368456263095e-05
0.0770985186100006 -1.30464172798384e-09
0.0763588175177574 -3.46944695195361e-18
0.0685819387435913 3.46944695195361e-18
0.0713911131024361 0.000442473916336894
0.068350538611412 5.25202449352946e-06
0.0442412868142128 6.81551682646386e-07
0.0492947138845921 0.061012327671051
0.0467563420534134 0.319847136735916
0.0450855270028114 0.0319912508130074
0.0547904670238495 9.12550149223534e-07
0.0569352507591248 0.00207438133656979
0.0595238991081715 4.04628517571837e-05
0.0595942325890064 0.0397442355751991
0.0480435267090797 6.74990587867796e-06
0.0483979545533657 3.53693321812898e-05
0.0517597049474716 0.117663651704788
0.0479176305234432 0.000122140278108418
0.0535828173160553 -4.02840782953717e-09
0.0568199567496777 -7.38138439260183e-10
0.0666561424732208 0
0.0675894096493721 7.92575156083331e-06
0.0524914227426052 0.187627792358398
0.0528112538158894 0.0207507312297821
0.0514946617186069 0.000579474726691842
0.0569967553019524 0.0563364326953888
0.0802203863859177 0
0.088799312710762 0.000236087129451334
0.097323440015316 0.012166004627943
0.10147088766098 0.22423367202282
0.114272952079773 0.272141814231873
0.109016515314579 0.00225955434143543
0.110566981136799 0.0724777281284332
0.120105586946011 0.290718615055084
0.119402013719082 0.252123028039932
0.110148370265961 0.339826643466949
0.119188986718655 0.306776195764542
0.122740477323532 0.268635243177414
0.0735841989517212 0.0531901568174362
0.0813089087605476 0.0824572816491127
0.0871636793017387 0.260740756988525
0.091347724199295 0.162039786577225
0.119098402559757 0.208456695079803
0.1199094876647 0.359379887580872
0.123889341950417 0.35146963596344
0.134710699319839 0.0601090230047703
0.110831543803215 0.374755680561066
0.118005327880383 0.307262480258942
0.132450059056282 0.0456705912947655
0.137367889285088 0.453651309013367
0.039861086755991 0
0.0361004509031773 -1.96895371118444e-08
0.0436872988939285 1.35525271560688e-20
0.0472165979444981 -2.77555756156289e-17
0.0379036217927933 1.02151830105868e-07
0.0465849675238132 0.200991660356522
0.0420868769288063 1.27445091493428e-05
0.0388494916260242 2.93567836706643e-07
0.0476577617228031 -8.67361737988404e-19
0.0494536161422729 2.79949090327136e-05
0.0526638887822628 0
0.053743988275528 -1.0842021724855e-19
0.056580126285553 0.124989867210388
0.0601628348231316 0.000184306933078915
0.0621939115226269 0.00442173331975937
0.0636469423770905 -9.31322574615479e-10
0.0590076632797718 0.0535573177039623
0.0594259537756443 0.10607548058033
0.060234546661377 0.149431020021439
0.058330062776804 0.000428206054493785
0.0505813509225845 -2.22044604925031e-16
0.0519839935004711 0.0119730215519667
0.0550066009163857 1.45270896609873e-05
0.0528495088219643 -2.16840434497101e-19
0.0500551722943783 0.00240078801289201
0.0520803704857826 0.00525871012359858
0.0576507039368153 3.33064417645801e-06
0.0595973320305347 8.28935590106994e-05
0.054722435772419 0.219443380832672
0.0546971298754215 0.0462628602981567
0.0579886101186275 0.0131482798606157
0.0564602576196194 0
0.057283066213131 1.13145651994273e-05
0.0618055202066898 0.0783543586730957
0.0604948326945305 0.00675964914262295
0.061450682580471 3.52341089637775e-09
0.0593484342098236 0.28299543261528
0.0594329349696636 0.292998492717743
0.061783492565155 0.000116929848445579
0.0596541091799736 3.5723087421502e-07
0.0519038923084736 1.64001221492072e-08
0.0567501448094845 1.39419285005715e-07
0.0578540377318859 0.000216569635085762
0.0553789660334587 0.0458076857030392
0.0572531670331955 5.85674797548563e-08
0.0570661090314388 0.284448117017746
0.0546321533620358 0.0734773725271225
0.0558209680020809 -1.05879118406788e-22
0.0572876073420048 0.0502511262893677
0.0642927810549736 0.0096171535551548
0.0715253949165344 1.12139387056231e-05
0.0688775777816772 0
0.0596739910542965 0.00184193719178438
0.0647379606962204 0.000544905546121299
0.0716788247227669 9.87502289717668e-07
0.0691549479961395 5.55111512312578e-17
0.0390428714454174 2.0033898181282e-05
0.0403476096689701 -1.81561290446552e-08
0.038789689540863 4.65648554381914e-07
0.0322419889271259 0.00128677766770124
0.0430126301944256 9.3001639470458e-05
0.0375769585371017 4.44089209850063e-16
0.0364240407943726 0.00231491029262543
0.0412756316363811 0.136143520474434
0.058987207710743 0.00202405638992786
0.0508682765066624 -8.88178419700125e-16
0.0603730939328671 8.46543457555526e-09
0.0587949752807617 0.167830675840378
0.051994051784277 8.10122292023152e-05
0.0469562821090221 -3.82044618163491e-09
0.0548859275877476 9.69709071796387e-06
0.0494174920022488 0.282642900943756
0.058029230684042 0.0874052047729492
0.0546856708824635 0
0.0555595532059669 1.77635683940025e-15
0.0568655915558338 0.0222029015421867
0.0504212230443954 2.4517357815057e-05
0.0467202998697758 9.75192597252317e-06
0.0526538267731667 1.49652914842591e-05
0.0479542352259159 0.351800978183746
0.0547869578003883 6.51536424811638e-09
0.0584086962044239 -1.80787651515857e-09
0.0575300715863705 8.68834831635468e-06
0.0558528862893581 0
0.0547213740646839 -1.39492684070319e-09
0.055877897888422 -8.88178419700125e-16
0.0584000498056412 1.07010328065371e-06
0.0584509633481503 0
0.0464061498641968 0
0.0539182163774967 3.55186330125434e-07
0.0620500035583973 0.0176384579390287
0.0549088418483734 0.00781754776835442
0.0487266555428505 0
0.0546376220881939 1.4742170151294e-08
0.0605713129043579 5.7194051805709e-07
0.0577429309487343 0.000384846702218056
0.0469463244080544 0.285300463438034
0.0518452674150467 0.00219871336594224
0.0528301820158958 0.0293173082172871
0.0527374073863029 0.000242546899244189
0.0493420772254467 0.206841349601746
0.0527040250599384 0.000275106867775321
0.0552253499627113 0.233227699995041
0.049738310277462 0.000262980116531253
0.0511229634284973 1.38777878078145e-17
0.0506188981235027 0.0194353386759758
0.0522379875183105 0.288221478462219
0.0498680621385574 0.0636580735445023
0.051856242120266 0
0.0534468293190002 0.192854225635529
0.0501237437129021 0.260640054941177
0.0530799813568592 0.0119317062199116
0.0509361550211906 3.46944695195361e-18
0.0500717610120773 0.00352161750197411
0.0488030798733234 0.270753681659698
0.0519178099930286 0.00618306174874306
0.0544589050114155 0
0.0526374615728855 0.0141374059021473
0.049816656857729 0.00671872776001692
0.0486333929002285 0.0128483530133963
0.151689946651459 7.22492927707208e-08
0.150290712714195 0
0.153551578521729 -1.95741023389928e-09
0.145421832799911 6.77874777466059e-06
0.164587020874023 8.65313154463365e-09
0.145710751414299 0.000132466549985111
0.164463758468628 1.15179545900901e-07
0.149429768323898 0.135118335485458
0.0471289530396461 0.000120298354886472
0.0500082038342953 0.00142790237441659
0.0528391785919666 0.13279964029789
0.052293699234724 0.443182647228241
0.0483226329088211 3.56208474840969e-05
0.0482663027942181 0.00130067113786936
0.0524544529616833 0.0271517261862755
0.054814875125885 0.349617838859558
0.0517274960875511 8.21694557089359e-05
0.0592329613864422 2.93821067316458e-05
0.0668566226959229 2.45783012360334e-05
0.065970741212368 4.55291683465475e-07
0.0568011328577995 6.71358138788491e-05
0.0585905499756336 3.39269754476845e-05
0.0624502301216125 0.000243365648202598
0.0651831924915314 0.00529514905065298
0.0584011524915695 0.00353478919714689
0.0617681108415127 0.133295699954033
0.063907191157341 0.335087835788727
0.06232950091362 0.00337561313062906
0.0582395605742931 0.00441540125757456
0.0611715763807297 0.0604426264762878
0.0626956224441528 0.392810583114624
0.058866236358881 0.0068877013400197
0.058050736784935 0.000191745581105351
0.0638736858963966 1.36513790494064e-07
0.0720242112874985 0.00114157097414136
0.0737367421388626 0.0159153714776039
0.0592214800417423 2.05734579594719e-07
0.0681502670049667 -2.44557440964854e-09
0.0737340003252029 1.0498843039386e-06
0.0732421800494194 0.000353700306732208
0.0514299012720585 0.166782289743423
0.0544562712311745 0.000129116058815271
0.0580506771802902 0.150932103395462
0.0574762187898159 0.00279237842187285
0.0544317662715912 0.202446669340134
0.0575280599296093 0.162456631660461
0.0610925480723381 0.00727111659944057
0.0606548152863979 0.0773000568151474
0.0498538762331009 -1.88311588544821e-10
0.051477987319231 8.67978669703007e-05
0.0553454086184502 0.000595091609284282
0.0577678270637989 7.61189076001756e-05
0.0497516877949238 -4.44089209850063e-16
0.0469125397503376 1.67663256434025e-06
0.0557476580142975 3.46064734912943e-06
0.0564007572829723 0.000337898731231689
0.0475577153265476 0
0.0474016480147839 7.75937223806977e-06
0.050080593675375 0.0360567234456539
0.0522879920899868 0
0.0552249774336815 -1.57656359078828e-08
0.0546847954392433 -4.66187088932202e-09
0.0601595640182495 -1.20708065765029e-09
0.0625471025705338 1.98610796360299e-05
0.0500169694423676 0.250539243221283
0.0591496415436268 0.0276592448353767
0.0612198114395142 0.211153477430344
0.0566424578428268 0.00155494560021907
0.0491815395653248 0.305946826934814
0.0550629273056984 0.15810039639473
0.0618461817502975 0.302754461765289
0.0566511675715446 -3.51647599927674e-10
0.0486285947263241 0.0870752185583115
0.0568224973976612 0.0816233158111572
0.0549226030707359 0.147393852472305
0.0535527504980564 0.000343244522809982
0.0492876470088959 0.285203218460083
0.059146624058485 0.132145911455154
0.0568460486829281 0.256985127925873
0.0574713982641697 3.11732401314657e-06
0.0512208789587021 0.267283797264099
0.0538440719246864 0.0563577711582184
0.0582836903631687 0.0588317587971687
0.0521389171481133 0.000202143972273916
0.0494039133191109 0.130215346813202
0.0585779584944248 0.135207682847977
0.0601764544844627 0.00473228562623262
0.0506862141191959 3.06429355987348e-05
0.0534713082015514 -8.67361737988404e-19
0.0540494620800018 -9.31329680042836e-10
0.0548910088837147 -1.11022302462516e-16
0.0571811646223068 0.000322623876854777
0.0509054847061634 -2.71050543121376e-20
0.0509309358894825 0
0.0509546175599098 -1.73472347597681e-18
0.0552535951137543 5.55111512312578e-17
0.0535321049392223 0
0.0541139952838421 -4.65661287307739e-10
0.0550534427165985 8.88178419700125e-16
0.0577854514122009 0.000231399317272007
0.0504218265414238 9.5746509032324e-06
0.0532589145004749 2.200981725764e-07
0.059153039008379 2.0631932784454e-06
0.0572149939835072 1.93634332390502e-06
0.0520154610276222 1.88870899364701e-07
0.0547838173806667 1.4802992609475e-08
0.0569795817136765 5.4462125262944e-06
0.0612465739250183 2.89430136035662e-06
0.0552372075617313 0.000479104346595705
0.058975875377655 0.0178939718753099
0.0641798228025436 0.00101056508719921
0.065804123878479 7.84710607604211e-09
0.0565745308995247 7.20096868462861e-05
0.0561144277453423 0.00270177703350782
0.0606179349124432 0.00203747511841357
0.066948838531971 1.9467663037176e-08
0.0488285794854164 6.78038759360788e-07
0.0578491315245628 0.265822410583496
0.0630198568105698 0.0110537828877568
0.0559703968465328 0.284193426370621
0.0486422255635262 0.000307168462313712
0.0555390231311321 0.0270180813968182
0.0591636896133423 0.265196740627289
0.0588444620370865 0.240628361701965
0.0458013080060482 2.23488314077258e-06
0.0592958703637123 0.285142600536346
0.0623180046677589 0.0159212276339531
0.0608041137456894 0.338896900415421
0.0466940104961395 0.00151077564805746
0.0589085482060909 0.101150214672089
0.0579346716403961 0.300277560949326
0.057335689663887 0.311241865158081
0.0554780177772045 0.000345185166224837
0.0539186149835587 0.00011135044042021
0.0580422692000866 5.00449459650554e-09
0.0600589439272881 3.2041862141341e-06
0.0567416176199913 0.0210463721305132
0.0588354058563709 0.206371486186981
0.0597078390419483 0.0040605291724205
0.0631226897239685 7.24290148355067e-05
0.0561819970607758 0.0140034686774015
0.0563423372805119 1.43799115903676e-05
0.0582878440618515 5.62194600206567e-07
0.0584684759378433 9.37610366236186e-07
0.0559039488434792 0.112871900200844
0.0583850368857384 0.26884138584137
0.0618512071669102 0.00398283917456865
0.060943990945816 0.000157566508278251
0.0370883643627167 4.33680868994202e-19
0.040365818887949 -7.23252924217377e-09
0.0393186062574387 2.7999296435155e-05
0.0367951020598412 5.55111512312578e-17
0.036319624632597 0
0.0381884761154652 -1.09159827843541e-08
0.0365682169795036 0.000263815163634717
0.0379155278205872 0
0.0355475842952728 -1.37310962600168e-09
0.0354856513440609 -2.16840434497101e-19
0.0377386510372162 2.77888716482266e-08
0.0385005697607994 -4.22878088102152e-09
0.0690653473138809 0.148239612579346
0.075535424053669 0.239144623279572
0.0436905175447464 0.0166063494980335
0.0800734013319016 0.29450511932373
0.0396904274821281 7.82070273999125e-05
0.0417620986700058 0.00159280886873603
0.0413932576775551 0.0315010882914066
0.039362721145153 0.29141366481781
0.0678070038557053 1.13274063551216e-06
0.0775188580155373 2.77555756156289e-17
0.0832375437021255 -1.3789716035717e-09
0.0815848857164383 0.000743189244531095
0.0746114701032639 0.069286972284317
0.07578194886446 5.00662054037093e-07
0.0796006172895432 0.000544100068509579
0.0806805714964867 0.00696531962603331
0.0805224627256393 1.56343739945441e-05
0.0787127763032913 0.000373390095774084
0.0835160687565804 1.0331641533412e-06
0.0840594470500946 2.0067233208465e-07
0.0727439001202583 6.12406984146219e-06
0.0755828395485878 -7.46275929941476e-10
0.0852082744240761 1.88252784028009e-07
0.0807827264070511 5.68370014661923e-05
0.0820798873901367 6.97966970619746e-06
0.0829803347587585 4.72244323646009e-08
0.0786383673548698 6.32564115221612e-06
0.0900955051183701 3.33592424794915e-08
0.0718235224485397 -3.0801245998191e-09
0.0820462629199028 0.00278151035308838
0.0777874365448952 0.000574965612031519
0.0793254002928734 0.00187070411629975
0.0584351606667042 0.000936213647946715
0.0532180108129978 3.05501544062281e-07
0.0720323920249939 1.45179512855975e-07
0.0832537338137627 0.00716421101242304
0.0596676580607891 1.28219562611775e-06
0.0805747583508492 2.54030510404846e-07
0.0845857188105583 2.61084933299571e-05
0.0942576304078102 0.00126846926286817
0.0748894065618515 0.0343241766095161
0.0722827985882759 0.00178158516064286
0.0790653675794601 7.1278955147136e-06
0.0738421082496643 0.00156053900718689
0.0823568031191826 0.00443126820027828
0.101857215166092 5.95913661527447e-06
0.107222810387611 3.5981836845167e-05
0.0938241928815842 1.08912354335189e-05
0.0953826382756233 0.000807704403996468
0.105914257466793 -1.51869627984524e-09
0.0931965708732605 0.000191963568795472
0.100366055965424 2.31715944210009e-08
0.0619782321155071 -8.14075917787704e-10
0.0683112591505051 0
0.0639577433466911 0
0.0591118186712265 2.28548788072658e-06
0.0802959576249123 0.00167148001492023
0.0811837092041969 0.279594898223877
0.0823404937982559 -1.11022302462516e-16
0.0836175382137299 3.01564978144597e-06
0.0682990550994873 0.285246253013611
0.0778590589761734 0.000966996420174837
0.0859046652913094 0
0.0905758067965508 0.209265977144241
0.0689221173524857 1.58218881551875e-07
0.0650593489408493 7.77778950578067e-07
0.0677504166960716 0.000146073347423226
0.072413943707943 0.0139860287308693
0.0755178779363632 0.000256348925177008
0.0776056125760078 0.000102365127531812
0.0877499282360077 0.000125142716569826
0.0884387642145157 6.73593058309052e-06
0.0696958974003792 2.88148658000864e-06
0.0798877254128456 0.0983000546693802
0.0832332521677017 0.0161647312343121
0.0752574428915977 1.08541917143157e-06
0.0639327690005302 0.204748958349228
0.0758387297391891 0.194811046123505
0.0805073976516724 0.0709315091371536
0.082289882004261 0.307959407567978
0.0730191171169281 0.178979694843292
0.0765550285577774 0.269562125205994
0.0853231251239777 0.299870789051056
0.0696628019213676 0.327690184116364
0.0580383650958538 0.000728424871340394
0.0608216337859631 0.00211114156991243
0.0592264495790005 0.0286698490381241
0.0598520636558533 6.40220241621137e-06
0.0903570950031281 0.0319310761988163
0.0964172556996346 0.237980008125305
0.0938024371862411 0.160487622022629
0.105867877602577 0.000292283715680242
0.093535453081131 0
0.0977913811802864 -4.44089209850063e-16
0.103197902441025 2.33145692618564e-06
0.103713184595108 0.00100871734321117
0.0724231749773026 5.35719736944884e-05
0.0710866004228592 1.01488058135146e-06
0.0693399906158447 3.48817702615634e-05
0.0771754235029221 8.54680547490716e-06
0.0771959200501442 0.00183657603338361
0.077318012714386 2.64768118540815e-09
0.0760871022939682 9.71544523054035e-07
0.075916163623333 1.23007748698001e-06
0.0479773283004761 0.000154952460434288
0.0469953641295433 0.0634558349847794
0.0614715479314327 0.136270985007286
0.0644740834832191 0.244504123926163
0.04955979809165 6.78584183333442e-06
0.0528606995940208 0.320962756872177
0.0593494363129139 0.0648069083690643
0.0581385679543018 0.157194405794144
0.0497049652040005 -4.44089209850063e-16
0.0513765513896942 1.14041131382692e-06
0.0569323524832726 0.000604403903707862
0.0536991097033024 5.16472209710628e-06
0.0503627099096775 0
0.0480412766337395 -4.86531348542485e-09
0.0560727119445801 6.11987197771668e-05
0.0532768443226814 3.00325846183114e-05
0.051031481474638 0
0.0544349774718285 5.22240588907152e-06
0.0580132976174355 0.000146175123518333
0.0523372702300549 0.01471047103405
0.0552370138466358 0.0161273442208767
0.0630083456635475 0.00870061386376619
0.0717954412102699 0.10666361451149
0.0707108452916145 0.178646415472031
0.058280386030674 0.00659987283870578
0.0570070818066597 0.000440349220298231
0.0678794384002686 0.000919129466637969
0.0650680884718895 0.00050433399155736
0.0529089346528053 5.66232984056114e-07
0.0519206784665585 0.220812112092972
0.0545876771211624 0.177924752235413
0.0576912611722946 0.117618590593338
0.0527012757956982 -7.22351956028433e-10
0.0541305616497993 0.00607328303158283
0.0532833784818649 0.183596968650818
0.0543192662298679 0.0408341735601425
0.0468293875455856 0
0.045005027204752 0
0.0431837402284145 0.0700312405824661
0.0433342792093754 0.0126735176891088
0.0562103614211082 2.61258719547186e-07
0.0604031644761562 0.000379274948500097
0.0678213685750961 6.64932013023645e-05
0.0674677938222885 4.18527270085178e-05
0.0636645257472992 0.155566304922104
0.06572475284338 0.0303750932216644
0.0650308132171631 0.00383557192981243
0.0657455325126648 0.210902571678162
0.0493138954043388 3.04544755636016e-07
0.0550631508231163 0
0.0581489019095898 -2.21245954890037e-09
0.0563398785889149 0.0908869802951813
0.05009850487113 0
0.0580864064395428 0.00539900176227093
0.0551683492958546 4.30743421020452e-06
0.0543138831853867 0.00183763168752193
0.0457348935306072 -1.11022302462516e-16
0.0477038398385048 1.87059231393505e-06
0.0558241046965122 0.00354135595262051
0.0495324693620205 0.169315993785858
0.0446648746728897 -4.65668392735097e-10
0.0562963671982288 -1.77635683940025e-15
0.0537981949746609 0
0.0512085631489754 6.57217169646174e-05
0.0512333177030087 0
0.0541338250041008 -4.03896783473158e-28
0.0562632717192173 -5.55111512312578e-17
0.0558803752064705 4.44089209850063e-16
0.0522163733839989 0
0.0616499930620193 0
0.055828757584095 -2.22044604925031e-16
0.0536445751786232 -2.22044604925031e-16
0.0493319928646088 -4.33680868994202e-19
0.0537410080432892 -2.11758236813575e-22
0.053000595420599 4.44089209850063e-16
0.0495404824614525 -4.6565773459406e-10
0.0497147664427757 -5.42101086242752e-20
0.054229348897934 -2.71050543121376e-20
0.0500240065157413 0
0.0454386472702026 2.94341816697852e-07
0.0476562790572643 0
0.0510319508612156 1.23360587167554e-05
0.0536621324717999 0.0111354347318411
0.0561498478055 0.0642508864402771
0.0504602417349815 1.50022515299497e-07
0.0500601008534431 0.00366845354437828
0.0516790077090263 0.0289189331233501
0.051630575209856 0.00117090111598372
0.0491868369281292 0.0123917665332556
0.0568582452833652 1.77635683940025e-15
0.0590163245797157 -4.44089209850063e-16
0.0544895343482494 0
0.0510382317006588 0.000184314791113138
0.0521028935909271 9.4900087788119e-07
0.0521618649363518 2.81910388366668e-07
0.0513099953532219 -3.26561178098927e-09
0.0456629395484924 9.98281279862567e-09
0.0485109761357307 0.207209855318069
0.0485567077994347 0.0230791792273521
0.0469696037471294 0.000431469525210559
0.0458265021443367 0
0.0484105199575424 0.00902478769421577
0.0515882931649685 0.00170488748699427
0.0470962636172771 0
0.0713013932108879 0.0979999750852585
0.0658411085605621 0.000163248216267675
0.0758528262376785 2.34007966355421e-05
0.0777269154787064 0.114286690950394
0.0749539956450462 2.91199967250577e-07
0.0738714933395386 1.78417030838318e-05
0.0844939723610878 2.77555756156289e-17
0.0848008990287781 5.5274704209296e-06
0.0742694884538651 0.00027696107281372
0.0823511630296707 0.000734899425879121
0.0893964171409607 -4.65661287307739e-10
0.0879903361201286 7.8077384387143e-05
0.0799974128603935 2.85889882434276e-07
0.0841347947716713 2.4819473765092e-07
0.0907922834157944 2.22044604925031e-16
0.0923022776842117 1.64688390213996e-06
0.0806528106331825 0.00266053434461355
0.0803151726722717 2.9259297207318e-07
0.092468373477459 2.40824249431171e-09
0.0949854254722595 0
0.0834215134382248 0.147666454315186
0.0765131264925003 0.000308410497382283
0.0827483907341957 0.0298133715987206
0.0813217163085938 0.0992007553577423
0.0869879722595215 0.277053236961365
0.0760207250714302 0.0386628955602646
0.0823488682508469 0.0907291024923325
0.0848821327090263 0.38068950176239
0.064505010843277 2.69772281171754e-05
0.0741217657923698 0
0.0751719325780869 -4.44089209850063e-16
0.0824121460318565 1.73574790096609e-07
0.0785796940326691 1.13917922135442e-05
0.0726974010467529 -6.66133814775094e-16
0.0905790776014328 0
0.0900109112262726 3.9151530017989e-08
0.0800656154751778 0.00320681277662516
0.089494526386261 3.58635247721395e-07
0.0901402235031128 3.57874796463875e-09
0.0956184864044189 4.66420829070557e-07
0.0656362771987915 -2.208935256931e-09
0.0712537243962288 -9.31322574615479e-10
0.0812266767024994 -4.65661287307739e-10
0.0773529037833214 5.9820536080224e-08
0.0887438058853149 8.83375150806387e-08
0.0904716625809669 0.00178353907540441
0.0980120822787285 2.93490775220562e-05
0.0926358625292778 0.0109663885086775
0.0639781057834625 0.000416333321481943
0.0686973929405212 0
0.0779038071632385 2.47677053266671e-06
0.0858389586210251 2.67336781689664e-06
0.0596217438578606 0.0761408507823944
0.0643627792596817 0.103450030088425
0.0722660422325134 0.0692818239331245
0.0781063437461853 0.307016044855118
0.0596361644566059 0.241927623748779
0.0569981746375561 0.109155237674713
0.057734489440918 0.195161685347557
0.0629692152142525 0.0492095872759819
0.0597201809287071 0.0149360056966543
0.0556285046041012 0.305758476257324
0.0582442730665207 0.0398668199777603
0.0605757534503937 0.052742712199688
0.0513633862137794 0.000362411257810891
0.0562021359801292 7.4518466135487e-06
0.0591465905308723 0.0224731862545013
0.0590055771172047 0.0601311400532722
0.0579457879066467 7.20075604476733e-07
0.0560326687991619 0.00379660911858082
0.0605792067945004 0.0459921434521675
0.0585774965584278 0.00114974845200777
0.0595603324472904 -9.05032493392355e-10
0.0611861310899258 0.00673825852572918
0.0629452764987946 0.00474877469241619
0.0583132468163967 1.28559986478649e-05
0.0571619272232056 1.38777878078145e-17
0.0575766339898109 0
0.0574217848479748 0
0.0580511167645454 1.77635683940025e-15
0.0562750846147537 -4.65661287307739e-10
0.0536795072257519 0
0.0549517795443535 -4.6565773459406e-10
0.0540145970880985 -2.31575825182517e-09
0.0545013882219791 2.16840434497101e-19
0.0579967759549618 -2.77555756156289e-17
0.0553914569318295 4.74739408673486e-07
0.0485355406999588 1.10580822365591e-06
0.047555286437273 1.63408230946516e-07
0.0511467717587948 3.54826333932579e-05
0.046509962528944 -1.21576704259496e-09
0.0468151085078716 0.000158133974764496
0.048810463398695 -1.63851154866279e-09
0.0486703738570213 3.54712101398036e-05
0.0431570261716843 3.12840711558238e-06
0.0477870106697083 1.05244471342303e-05
0.0508780255913734 9.57281445153058e-05
0.0518553778529167 2.62476387433708e-05
0.05289376527071 8.85630015545757e-07
0.0494471415877342 0.000164335418958217
0.0508263818919659 0.173357456922531
0.0542583614587784 0.0688866972923279
0.0558963343501091 0.127816945314407
0.0519691929221153 1.05821163742803e-06
0.0497111827135086 -1.77635683940025e-15
0.050359096378088 1.17333329399116e-05
0.0464120283722878 1.4036941138329e-06
0.0489054135978222 0.0174429342150688
0.0519414581358433 -2.58493941422821e-26
0.0521303080022335 1.77635683940025e-15
0.0499798804521561 -2.22044604925031e-16
0.0499670170247555 2.43894305640424e-07
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0527241565287113 0.00228136079385877
0.0537729598581791 0.000299536157399416
0.0537940636277199 2.5301895220764e-05
0.0564882680773735 0.0602719932794571
0.0541242621839046 0.00588500872254372
0.0516545064747334 0.000211113248951733
0.0633037835359573 9.16350982151926e-05
0.0572258718311787 -4.65661287307739e-10
0.0615534298121929 0.00231937877833843
0.0634430795907974 0.0175139382481575
0.0619277991354465 0.00375348562374711
0.0663810968399048 0.102250337600708
0.0598136447370052 0.21977624297142
0.0614913515746593 0.183588936924934
0.0578958988189697 0.0317576378583908
0.0653690472245216 0.139307975769043
0.0508542135357857 -8.49851744533225e-10
0.0631658509373665 0.0012642010115087
0.0493804290890694 0.00211236998438835
0.0480767041444778 -4.44089209850063e-16
0.0572419948875904 0
0.0556538254022598 2.40475401369622e-07
0.0460600629448891 0.011699266731739
0.0515530034899712 1.36163805564138e-07
0.0505815446376801 -4.656595109509e-10
0.0452586300671101 -4.65654181880382e-10
0.0525302141904831 0.119993358850479
0.0416833236813545 0.000147575396113098
0.0517158061265945 0.000935564283281565
0.0575864464044571 0.0820449143648148
0.0574086867272854 0.111687794327736
0.067041888833046 0.00101170758716762
0.0533284172415733 8.79597791936249e-06
0.0516080930829048 7.42997872293927e-06
0.0565739758312702 0.0560810342431068
0.054471492767334 0.00332570448517799
0.0513877458870411 -2.22044604925031e-16
0.0577178373932838 0.000231761136092246
0.058771900832653 3.30752527588629e-07
0.0596164837479591 8.63996319822036e-06
0.0483886003494263 0.0111611895263195
0.0547695904970169 0.0461003631353378
0.0590367764234543 0.00101291481405497
0.0509345009922981 0.189879775047302
0.0860508903861046 0
0.0916813388466835 2.71167095888813e-07
0.0969610884785652 0.000690376269631088
0.093039944767952 0.14775176346302
0.115190878510475 -1.30519595131773e-10
0.120981767773628 0.00177245703525841
0.110185921192169 2.43953672907082e-06
0.107132025063038 0.0135213378816843
0.0972736850380898 0.0501215159893036
0.101832516491413 0.15742863714695
0.0991097465157509 0.224819153547287
0.110337890684605 0.0255248881876469
0.0806192457675934 0.00698479078710079
0.0888184085488319 0.00103034032508731
0.0884352624416351 0.0125383697450161
0.0832653343677521 0.359851092100143
0.0913180485367775 0.00133960437960923
0.107988081872463 0.0492068752646446
0.114232629537582 0.0519056618213654
0.0993548333644867 0.352689266204834
0.103519305586815 1.38777878078145e-17
0.096092164516449 -2.22044604925031e-16
0.109221369028091 0
0.108235590159893 -4.65661287307739e-10
0.108608484268188 4.52970925834961e-06
0.119063198566437 0.0174287650734186
0.131650313735008 9.19218000490218e-05
0.135632529854774 0.0474659688770771
0.115083463490009 6.46991793473717e-09
0.122237913310528 0.094290018081665
0.133948341012001 -1.24666144074581e-09
0.140207558870316 0.293861359357834
0.111711397767067 2.92471959255636e-05
0.110876530408859 0.121184915304184
0.104727238416672 0.00319436145946383
0.0982430279254913 0.448297709226608
0.100102044641972 3.89331034966744e-06
0.105832949280739 0.000134566624183208
0.119082726538181 5.18427441420499e-06
0.100184492766857 0.440337717533112
0.101960688829422 1.687532858341e-06
0.109310358762741 4.13749366998672e-05
0.123187936842442 0.00245892140083015
0.102321162819862 0.40731406211853
0.10487474501133 0
0.103266179561615 2.77555756156289e-17
0.112660966813564 0
0.118700727820396 0.000133222987642512
0.117638044059277 0.0330255776643753
0.129318833351135 0.302429407835007
0.139563634991646 0.111212633550167
0.138623476028442 0.472289562225342
0.0503231026232243 -1.79142745082572e-09
0.0518948808312416 -4.23064250298921e-10
0.058066550642252 0.107966691255569
0.0558155067265034 0.149460732936859
0.0553491041064262 1.55742818606086e-05
0.058835580945015 4.51848336524563e-10
0.0649368762969971 0.200114727020264
0.0643022581934929 0.254951953887939
0.0572603978216648 0.209284484386444
0.0538822263479233 5.10125119035365e-07
0.0593802519142628 5.52949131815694e-06
0.0579704605042934 0
0.0572592541575432 0.130625903606415
0.0554188266396523 0.00481820479035378
0.0582443438470364 0.000584598281420767
0.0558504723012447 -1.40532563364104e-09
0.0568322241306305 0.249012649059296
0.0583748519420624 0.0285719633102417
0.0628597885370255 0.00763703882694244
0.0660934671759605 0.115268215537071
0.0690769180655479 0.227876514196396
0.0690537169575691 0.303521007299423
0.0750206410884857 0.0188774317502975
0.0636017322540283 0.345268994569778
0.0477717369794846 2.77555756156289e-17
0.0557534843683243 0
0.0501100122928619 0
0.0456238761544228 -9.07692765395041e-09
0.0609655454754829 0
0.059320580214262 1.38777878078145e-17
0.0570530220866203 0
0.0516567416489124 0
0.071664497256279 0
0.0905016660690308 8.12840426078765e-07
0.0749906599521637 -2.545647248553e-09
0.060874130576849 -2.79396772384644e-09
0.0511031933128834 -4.65661287307739e-10
0.0837499350309372 -5.55111512312578e-17
0.070355124771595 -8.88178419700125e-16
0.0662458539009094 3.63418530469062e-06
0.0551487281918526 0.045744962990284
0.0586897172033787 2.77637536783004e-06
0.0613575801253319 2.30772820941638e-06
0.058782909065485 0.000420765252783895
0.0963164940476418 0.0520948320627213
0.0988643541932106 0.212257653474808
0.0903211459517479 0.269351124763489
0.0794366374611855 4.66911478724796e-06
0.0996992811560631 0.0566571950912476
0.0927960276603699 0.206185966730118
0.0883327424526215 0.237279310822487
0.0844794735312462 0.00341927586123347
0.083232969045639 8.21442881715484e-06
0.0883932933211327 1.73029729921836e-06
0.0979917943477631 0
0.0914191454648972 0.016242690384388
0.0810481905937195 3.92714900954161e-06
0.0884497240185738 4.87933866679668e-05
0.0987763553857803 -1.72973813050703e-09
0.102023266255856 0.050055131316185
0.0797930955886841 1.41047280521889e-08
0.0791540443897247 6.93889390390723e-18
0.0927142277359962 8.02006979938596e-07
0.0923813432455063 5.98009819441359e-08
0.082698218524456 -1.73472347597681e-18
0.0943285673856735 2.33407627092674e-06
0.0955545902252197 0
0.086648516356945 0.300865411758423
0.0796047151088715 3.15451842425318e-09
0.0799204409122467 0
0.0926753506064415 3.84403620046214e-10
0.0890384316444397 0.00105585681740195
0.0795035064220428 0
0.0903063118457794 1.51115318658412e-06
0.0953953415155411 3.0754392810195e-08
0.098465122282505 0.0330329053103924
0.078861303627491 -2.66365063339435e-09
0.079174317419529 5.01321483170614e-06
0.0875189006328583 5.34862192580476e-05
0.0779316872358322 0.00302957533858716
0.0789660289883614 0
0.078413225710392 1.01974655990489e-05
0.0825716033577919 0.00100530090276152
0.0764524415135384 0.000119128875667229
0.0736176297068596 3.01914478768595e-05
0.0860983207821846 0.000539682805538177
0.0927184522151947 0.000252730562351644
0.0840690061450005 0.00231220107525587
0.0679253339767456 0.00123316328972578
0.0835292339324951 0.0132469749078155
0.0774581283330917 0.224459171295166
0.0759026408195496 0.258034586906433
0.0624265074729919 -2.09411865625952e-09
0.0690509676933289 0.00206452677957714
0.0842098742723465 0.0857348293066025
0.0746750682592392 0.129867225885391
0.0686148479580879 3.04446257359814e-06
0.0856775790452957 1.73435978467751e-07
0.0891917422413826 0.00371825322508812
0.0815690830349922 0.0230408702045679
0.0683990120887756 2.594706529635e-06
0.0769497230648994 0.180538162589073
0.0720356106758118 0.221578866243362
0.0680140480399132 0.137216150760651
0.0630437582731247 2.22044604925031e-16
0.0689314603805542 2.58235959336162e-05
0.0754414945840836 0.293870508670807
0.0825834050774574 0.243736028671265
0.0766544193029404 0.00048492883797735
0.0922882631421089 0.0384012572467327
0.0879984870553017 5.37642918061465e-05
0.0826693400740623 4.02582145397901e-07
0.0757133513689041 0.129563838243484
0.0970626696944237 0.00930822640657425
0.0936831384897232 0.000624076696112752
0.0810514986515045 2.31805825023912e-05
0.0718893930315971 0.000103265629149973
0.0868663713335991 0.00924700405448675
0.0890186950564384 1.14121212391183e-05
0.0850411653518677 9.0808498498518e-08
0.075994148850441 0.0510059744119644
0.087135910987854 0.00497850123792887
0.0908806324005127 0.00140020297840238
0.0835600718855858 4.97628570883535e-06
0.0880856737494469 1.19289816211676e-05
0.091620072722435 0.166087031364441
0.0967544242739677 0.227131992578506
0.0902170091867447 2.68526855506934e-05
0.0865847989916801 1.11022302462516e-16
0.086362361907959 0.214976146817207
0.0994443520903587 0.0366983786225319
0.0901524871587753 0.0972253978252411
0.0779443085193634 0.00481384340673685
0.0886866077780724 0.00317553197965026
0.108206279575825 2.36878031500964e-06
0.103811301290989 0.000254262471571565
0.0765946507453918 0.0115194702520967
0.0839919969439507 0.00135073391720653
0.0994120314717293 4.0581126086181e-06
0.105068430304527 2.40774461417459e-05
0.159873485565186 8.73625083386287e-09
0.154788509011269 4.72170213470235e-05
0.152768269181252 0.0635617226362228
0.160892009735107 0.0452476441860199
0.0896379202604294 2.10992823213019e-08
0.0987658575177193 0.00242770463228226
0.121493488550186 1.41984401125228e-06
0.124223239719868 0.350057303905487
0.0951536595821381 0.00414944626390934
0.0961074307560921 0.194271266460419
0.106629386544228 0.336410939693451
0.0979657247662544 0.248894959688187
0.0938728675246239 1.65497908710677e-08
0.104232102632523 0.000242378853727132
0.0991243496537209 0.010734723880887
0.107168562710285 0.173390477895737
0.143820509314537 -4.44089209850063e-16
0.141147762537003 1.49764218804194e-06
0.159992054104805 1.73472347597681e-18
0.136081993579865 8.46463535708608e-07
0.148492127656937 -1.39698386192322e-09
0.139680653810501 6.11234463576693e-06
0.145507156848907 1.90803984878585e-06
0.150348886847496 1.60320778377354e-05
0.142262071371078 0.0531545989215374
0.14222015440464 0.0416429974138737
0.168146416544914 4.96144566568546e-05
0.157488524913788 4.58983322459972e-07
0.132240459322929 0.117528051137924
0.129217192530632 0.334707707166672
0.155781805515289 0.00262123951688409
0.140829861164093 5.18397428095341e-06
0.139485403895378 0.0725802332162857
0.132133454084396 0.376187801361084
0.157351121306419 0.0604165270924568
0.17458413541317 0.0297269206494093
0.133561685681343 0.0308891385793686
0.131414636969566 0.11632064729929
0.155735939741135 0.100512206554413
0.159844353795052 0.122405409812927
0.139575734734535 0.341272562742233
0.136214017868042 0.364512085914612
0.154843479394913 0.349759846925735
0.174580365419388 0.11405935883522
0.14599683880806 0.397200047969818
0.146997377276421 0.406867980957031
0.14912548661232 0.402506440877914
0.149553269147873 0.0501577518880367
0.151480153203011 0
0.147072523832321 5.04350055052782e-07
0.163670867681503 -4.6566039912932e-10
0.171252518892288 2.61453897110187e-06
0.138726860284805 0.00287221698090434
0.136206611990929 4.1730745579116e-06
0.131879612803459 1.18551688501611e-05
0.125296622514725 0.00286194100044668
0.0960347503423691 0.000369171379134059
0.0950868427753448 7.9347264545504e-06
0.104607209563255 1.50204868987203e-06
0.101926982402802 7.91853199189063e-06
0.0889279767870903 4.53180109616369e-06
0.0982245877385139 0.000152347201947123
0.106155097484589 0.000935854273848236
0.112486310303211 0.000117552233859897
0.0990950912237167 0.00275501795113087
0.102488167583942 0.00276811141520739
0.117340415716171 0.0098879300057888
0.122077196836472 7.10249805706553e-05
0.101995542645454 0.000554262078367174
0.102643057703972 0.000313917174935341
0.120899066329002 0.1154745221138
0.124902084469795 2.59520529652946e-05
0.0521680191159248 0
0.0594537071883678 5.18705519425566e-07
0.0636432468891144 5.98262995481491e-05
0.0570969618856907 0.00329678179696202
0.0561445690691471 0.000473706051707268
0.0612960010766983 2.16840434497101e-19
0.0564025267958641 0.000144075893331319
0.0514485016465187 0.000340980768669397
0.0502850450575352 -8.88178419700125e-16
0.0534482076764107 0.000291603908408433
0.0489476583898067 3.81985737476498e-05
0.0442069955170155 0.165931388735771
0.0754331797361374 7.23956190995523e-07
0.0842116251587868 0.256091207265854
0.0774220898747444 5.8027917475556e-06
0.0718964487314224 0.0916994139552116
0.0716556012630463 -2.71050543121376e-20
0.0733720064163208 9.11821729232543e-11
0.087685763835907 1.59700139192864e-05
0.085820309817791 0.0318000391125679
0.0844394266605377 -4.65661287307739e-10
0.0953438058495522 0.00173676013946533
0.0990747064352036 -1.11022302462516e-16
0.0926364064216614 1.32806258079654e-06
0.0796443447470665 0.00026271870592609
0.0836382210254669 0.00295011466369033
0.0853875875473022 1.16034716484137e-05
0.0740737542510033 0.351764380931854
0.081392727792263 5.6958117056638e-05
0.0827002823352814 1.02677915947424e-07
0.0811965987086296 0.00276676099747419
0.0746002867817879 0.0212981794029474
0.0689166709780693 -2.84281043150258e-10
0.0724771395325661 5.55593260287424e-09
0.0690273270010948 0.0161465778946877
0.0660805776715279 1.00104813327562e-08
0.100845746695995 1.55341126628628e-08
0.103382781147957 1.73472347597681e-18
0.118465311825275 -2.77555756156289e-17
0.119578592479229 5.04975787407602e-07
0.120725281536579 3.5121914265801e-09
0.122975185513496 2.55828053923324e-05
0.126787185668945 1.41403734232881e-06
0.1248484775424 0.0131326634436846
0.123169332742691 0.353997439146042
0.114766381680965 0.373203456401825
0.124829955399036 0.047965481877327
0.111062563955784 0.134823724627495
0.0904888659715652 0.248975276947021
0.0845173671841621 0.200464874505997
0.0775783658027649 0.169637322425842
0.0681388303637505 0.156709969043732
0.110195957124233 0.00383328134194016
0.111184254288673 5.78906474402174e-05
0.113155320286751 6.47852971269458e-09
0.12619586288929 0.0478406846523285
0.0921255722641945 0.169528812170029
0.0953613445162773 0.140336751937866
0.10421609133482 6.51457776257303e-06
0.0932178348302841 0.338114678859711
0.089594766497612 1.29017485051008e-06
0.100391738116741 0.00499735586345196
0.104977816343307 0.0457962080836296
0.0848037526011467 0.274437755346298
0.105310395359993 0.000178543268702924
0.108554244041443 0.0347735658288002
0.107702039182186 0.000295696314424276
0.0947502553462982 4.98578592669219e-05
0.109200663864613 0.0178178660571575
0.121292218565941 0.0717391520738602
0.113472409546375 0.359824419021606
0.122474268078804 0.000369354704162106
0.0669906362891197 1.68964397744276e-05
0.112464107573032 0.00575196091085672
0.103559702634811 0.00144975888542831
0.109743177890778 0.105498038232327
0.0649614259600639 1.54912527250417e-07
0.105731017887592 0.0190859660506248
0.104316480457783 0.0523533672094345
0.10708487033844 0.146010786294937
0.0893035307526588 0.206949830055237
0.104210078716278 0.235727220773697
0.09951501339674 0.344131797552109
0.0928123295307159 0.021612860262394
0.0850912630558014 0.00909752957522869
0.0845759660005569 0.00498255109414458
0.0848756283521652 2.48778633249458e-06
0.0900596901774406 0.131464451551437
0.07469442486763 9.82527581072645e-07
0.0919664576649666 3.91432195101515e-07
0.0847132652997971 0.00087709806393832
0.0815223604440689 1.21848842127292e-08
0.0785018354654312 2.60901913406997e-07
0.089362196624279 -7.04851288446662e-10
0.0946049094200134 3.48801768268459e-06
0.0786654427647591 1.29283819205739e-08
0.0745339766144753 8.39503400129615e-09
0.0838547646999359 1.38328141474631e-06
0.0922236517071724 1.44972887028416e-08
0.0732448771595955 6.44934061710956e-09
0.0774880722165108 0.0593550205230713
0.0869803130626678 0.0275626555085182
0.0865316167473793 0.00128697790205479
0.0758357346057892 0.434971958398819
0.0702123790979385 0.245075434446335
0.0790922269225121 1.7251142708119e-05
0.0713366121053696 0.426474153995514
0.0699479281902313 0.0157672725617886
0.0742667838931084 0.0028340658172965
0.074038103222847 2.15417276194785e-06
0.0720579773187637 9.71256486081984e-06
0.0629609078168869 5.88462717132643e-06
0.098671592772007 0.0903801843523979
0.0974703654646873 0.156823188066483
0.105386391282082 0.0104338545352221
0.0920013934373856 0.418117612600327
0.0853371396660805 0.000183167459908873
0.0928061529994011 0.125592052936554
0.103097639977932 1.23369791253936e-05
0.0925948843359947 0.41253063082695
0.0880390331149101 0.0443564765155315
0.101838871836662 0.0151828974485397
0.107856877148151 5.15557185281068e-05
0.092781089246273 3.7124591472093e-05
0.0881373733282089 0.0573467276990414
0.0912846699357033 0.0134549047797918
0.0968795046210289 4.36417622040608e-08
0.0781133025884628 0.0140314595773816
0.11764270812273 0.176714435219765
0.103260971605778 0.308971524238586
0.0934184119105339 3.74271985492669e-06
0.10089061409235 1.95787506527267e-05
0.0884613692760468 3.63013969035819e-05
0.0811300799250603 5.73280158278067e-06
0.0794155523180962 0.000286357942968607
0.0761663988232613 0.0723536014556885
0.110373087227345 0.0869341343641281
0.114133171737194 0.150519609451294
0.110644452273846 0.126046136021614
0.112460441887379 0.350499868392944
0.0782793909311295 1.61212956300005e-05
0.0745129883289337 0.00169166224077344
0.0753336027264595 0.0039668926037848
0.0772511065006256 0.36452254652977
0.121310353279114 0.0164197571575642
0.138447359204292 0.00915656425058842
0.128747165203094 5.29987664776854e-06
0.130196064710617 1.84272812475683e-06
0.084117166697979 0.00308419344946742
0.0841282531619072 0.00502195861190557
0.0846368223428726 0.000376667827367783
0.0826572775840759 2.3351822164841e-06
0.0699965134263039 0
0.0692479759454727 -1.74894410065463e-09
0.0705068483948708 4.62976004200755e-07
0.0726701393723488 -4.65661287307739e-10
0.146490499377251 -8.88178419700125e-16
0.150984093546867 0
0.132139638066292 0
0.147880077362061 1.48041578995617e-10
0.0808944627642632 0
0.0924176871776581 0.205755800008774
0.105116501450539 1.64572270477947e-07
0.104360073804855 -1.00883568165955e-09
0.107202999293804 0.00157473096624017
0.0962553322315216 0.00203055283054709
0.0916482359170914 0.245302945375443
0.0868802666664124 0.300260335206985
0.0769544094800949 2.22044604925031e-16
0.0803667828440666 0.00310453027486801
0.0773846060037613 -8.88178419700125e-16
0.0769792050123215 0.0985527038574219
0.0856371894478798 0.00073635671287775
0.0913834273815155 0.271209180355072
0.076640747487545 0.00743541494011879
0.0707359984517097 0.387521266937256
0.0913550853729248 0.260638177394867
0.100125715136528 0.155532866716385
0.0844377130270004 0.108664840459824
0.0798723250627518 0.0275800973176956
0.0930289253592491 0.0224219877272844
0.0917076766490936 0.0927092432975769
0.0984446257352829 0.225003838539124
0.0884953662753105 0.0887199342250824
0.0947114229202271 0.315963506698608
0.0950549617409706 0.00825654622167349
0.104044064879417 0.212073981761932
0.0935377553105354 0.0574661754071712
0.113497130572796 0.341982364654541
0.126482665538788 0.301256686449051
0.109275855123997 0.00772701390087605
0.105794914066792 0.32706743478775
0.0535648390650749 0.0745311826467514
0.0621854811906815 0.0307696349918842
0.0650728642940521 1.26712757264613e-06
0.0520050972700119 0.000553676625713706
0.0540699250996113 0.0658611431717873
0.0640406832098961 0.0173211619257927
0.0595658980309963 0.000249199161771685
0.0534953810274601 0.000410981476306915
0.053470429033041 3.56284581357613e-05
0.0595300495624542 2.33261403081997e-07
0.057942658662796 0.00685533694922924
0.0594472736120224 1.12783737904465e-08
0.108681626617908 0
0.110755018889904 9.13460389710963e-05
0.11340557038784 0.00286643113940954
0.0990358144044876 3.10429459204897e-06
0.102029114961624 2.77555756156289e-17
0.0957301557064056 2.77555756156289e-17
0.0955906063318253 0.00190769229084253
0.0876173973083496 2.10394409805303e-06
0.0670818015933037 -6.93889390390723e-18
0.0745003297924995 9.25445929169655e-05
0.0721706449985504 0.298664957284927
0.0630280673503876 0.262636244297028
0.0791765153408051 0.00217813882045448
0.083837702870369 0.0273170322179794
0.084109328687191 1.20060722110793e-05
0.0796288475394249 0.0156359523534775
0.0708598345518112 3.27310090142419e-08
0.0693269222974777 0.00342009402811527
0.0751445963978767 0.0746998935937881
0.0717577040195465 0.00173520995303988
0.0770974829792976 -1.16159242224967e-08
0.0782979130744934 -6.86910084368719e-10
0.0931731387972832 -4.44089209850063e-16
0.0895540714263916 0.0060798367485404
0.0743485540151596 0.101120129227638
0.0720838010311127 0.138474196195602
0.0709845349192619 0.000650906236842275
0.0734454989433289 0.199990466237068
0.091383084654808 2.46881086241046e-07
0.107198990881443 0.00352240540087223
0.113788731396198 0.256328105926514
0.126687437295914 0.156823188066483
0.129010021686554 0.186421632766724
0.134629234671593 0.010226215235889
0.139914959669113 0.311876446008682
0.15690703690052 0.229941859841347
0.137523606419563 0.318547666072845
0.134611159563065 0.349236071109772
0.1488077044487 0.368816882371902
0.140806257724762 0.224803000688553
0.0890904664993286 0.111235901713371
0.0976007282733917 0.105059124529362
0.112797357141972 0.134388908743858
0.105514466762543 0.105793595314026
0.155840396881104 0.00432703550904989
0.142891466617584 0.431283622980118
0.159248247742653 0.291204333305359
0.163487508893013 0.00298064481467009
0.128384605050087 0.00697327638044953
0.144415393471718 0.366903841495514
0.160349860787392 0.178049862384796
0.155552119016647 0.168774783611298
0.0692101269960403 0
0.0517153814435005 -5.92723381487303e-09
0.0655080825090408 1.35525271560688e-20
0.0740703940391541 0
0.0521050505340099 3.41524537361693e-06
0.0643622130155563 0.240030467510223
0.0542240478098392 0.00125823356211185
0.0516574382781982 1.92378138308413e-06
0.070148341357708 0
0.075005866587162 7.0788519224152e-06
0.0727555975317955 -4.65661287307739e-10
0.0757154673337936 -4.33680868994202e-19
0.0799516811966896 0.0477470196783543
0.0891719087958336 0.000116305483970791
0.0894402340054512 0.00138053391128778
0.087178036570549 4.55372628493933e-09
0.0845177173614502 0.00993678905069828
0.0838543698191643 0.203821331262589
0.0870746970176697 0.209523141384125
0.0870395973324776 0.000381641206331551
0.0711475685238838 0
0.0760670155286789 0.00303001422435045
0.080865740776062 2.51815508818254e-05
0.0800624191761017 8.67361737988404e-19
0.0702077820897102 5.89059491176158e-05
0.0720752328634262 0.00165051477961242
0.080128937959671 0.000145564263220876
0.08516675978899 7.52340420149267e-05
0.0757810100913048 0.211366519331932
0.0809993296861649 0.048867829144001
0.0810188204050064 0.00282992562279105
0.0757785737514496 1.38777878078145e-17
0.0834722444415092 1.03073853097158e-06
0.090663380920887 0.137304753065109
0.0901447758078575 0.000651930226013064
0.08346126973629 1.61312163982075e-06
0.0853464603424072 0.195004642009735
0.0842858031392097 0.141520112752914
0.0896691605448723 0.0314682833850384
0.0858282148838043 2.35354264077614e-06
0.0689796730875969 -1.77459824612924e-09
0.0735369473695755 -1.54138746211174e-09
0.0745766684412956 9.32881084736437e-05
0.0753381699323654 0.0749429762363434
0.0733232125639915 7.82179085945245e-07
0.0791908502578735 0.167363822460175
0.0738485679030418 0.0721632838249207
0.0662548243999481 -6.7762635780344e-21
0.0702686309814453 0.00570116005837917
0.0860257893800735 0.00478020310401917
0.0905468910932541 1.00040251709288e-05
0.0821986943483353 0
0.0740332901477814 0.0192622318863869
0.0886086896061897 0.00589147116988897
0.0923324152827263 9.1771871666424e-06
0.0918736457824707 1.38777878078145e-17
0.0584782846271992 0.000241240370087326
0.0607193075120449 1.77752781382878e-08
0.0544979199767113 5.23099060956156e-07
0.0428685359656811 0.0234797149896622
0.0556127205491066 0.000667966436594725
0.0498899966478348 -8.88178419700125e-16
0.0472620129585266 0.00319536495953798
0.0561634227633476 0.127382338047028
0.0971138402819633 0.0205880962312222
0.0835830122232437 -4.656595109509e-10
0.0908312872052193 1.11131726043823e-09
0.0949371978640556 0.000774028012529016
0.0819582566618919 2.12849554372951e-05
0.0784249529242516 2.6039526801469e-07
0.0890011340379715 0.0305406637489796
0.0737267434597015 0.277004659175873
0.0925457701086998 0.0348217524588108
0.0886126309633255 3.9744918467477e-10
0.0924680903553963 0.000100886303698644
0.0834233015775681 0.0010338060092181
0.0830077156424522 1.31033593788743e-05
0.0778161287307739 9.18990117497742e-05
0.0797442570328712 0.00281942868605256
0.0701965168118477 0.425535678863525
0.085836298763752 5.12954138685018e-05
0.0896420404314995 3.87752265851304e-08
0.091414101421833 2.35782636082149e-07
0.0759307295084 0
0.0806267857551575 9.4910374173196e-06
0.0895418971776962 -4.44089209850063e-16
0.084954172372818 3.0413389140449e-07
0.0799981281161308 0
0.0870241671800613 0
0.0996364206075668 8.11797235655831e-07
0.105667993426323 0.00414926744997501
0.0837563425302505 0.047860287129879
0.0923130512237549 0
0.0995193794369698 2.78591187452548e-07
0.0989063531160355 9.13342591957189e-06
0.0926081538200378 0.00035901868250221
0.0735687986016273 0.121627405285835
0.0741056799888611 0.0229789838194847
0.0728651955723763 0.0744609907269478
0.0696511417627335 0.00235671270638704
0.0704919919371605 0.0136404978111386
0.07654869556427 0.00447199679911137
0.0776015371084213 0.0726494491100311
0.0676004737615585 2.36084742937237e-05
0.0790489166975021 0
0.0786908119916916 0.314844906330109
0.0777420625090599 0.289210885763168
0.0750633031129837 0.0186582803726196
0.0770680457353592 1.0842021724855e-19
0.080535963177681 0.292784214019775
0.0747278556227684 0.363286226987839
0.0808553844690323 0.00877729244530201
0.0748225152492523 -5.42101086242752e-20
0.0748783722519875 0.116585716605186
0.0715208724141121 0.223583042621613
0.0835835114121437 0.00488341320306063
0.0807262361049652 -1.0842021724855e-19
0.0791309922933578 0.207196414470673
0.0764524862170219 0.247250974178314
0.0819075182080269 0.000102938385680318
0.16744726896286 4.10913116866141e-08
0.18974894285202 0
0.190476849675179 2.03443505597534e-07
0.178709477186203 0.000125719845527783
0.189480200409889 0
0.191044822335243 7.10534209247271e-08
0.188002333045006 0
0.188401818275452 0.00102253176737577
0.0737564042210579 1.08756794361398e-05
0.0827054306864738 0.00162538047879934
0.0825331062078476 0.257531970739365
0.0793184265494347 0.414500623941422
0.07273830473423 0.000103662547189742
0.0794084593653679 0.00447765178978443
0.0860587731003761 0.0259062945842743
0.0802273377776146 0.347817957401276
0.0887483209371567 0.000432818196713924
0.0937818810343742 0.000123331905342638
0.10779581964016 4.06295148422942e-05
0.0944757387042046 0.000433635141234845
0.0838379636406898 2.82030378002673e-05
0.0968389809131622 0.00189626682549715
0.102983735501766 6.01683132117614e-05
0.0935418605804443 0.000118760392069817
0.0922827869653702 0.00497074704617262
0.101591415703297 0.0951820760965347
0.0927713066339493 0.295601785182953
0.0842394679784775 0.00918884389102459
0.0968265384435654 0.000167002901434898
0.0998636931180954 0.0517205372452736
0.0945557653903961 0.362858474254608
0.0786744952201843 0.00249472726136446
0.0909354090690613 1.55796078615822e-05
0.100949428975582 1.52952725329669e-06
0.105009309947491 0.000224710791371763
0.104995489120483 0.0153689989820123
0.0887700617313385 -8.26021917532671e-10
0.0942251235246658 5.46754563401919e-07
0.106387995183468 0.000528629345353693
0.109269693493843 2.59701573668281e-06
0.0812211483716965 0.050502073019743
0.0808319374918938 0.0012897509150207
0.0908083319664001 0.374763071537018
0.0823040157556534 7.93461804278195e-05
0.0981026887893677 0.0828484669327736
0.0937803536653519 0.348779022693634
0.0922709479928017 0.0542891174554825
0.0929317399859428 0.341196358203888
0.0765671208500862 8.88178419700125e-16
0.0871062129735947 0.000629349844530225
0.0953043252229691 0.000330192968249321
0.0874505564570427 0.0244588125497103
0.0773803442716599 -2.22044604925031e-16
0.087031401693821 1.0463436410646e-06
0.0880201235413551 1.64268567459658e-05
0.092153437435627 0.000811107456684113
0.0755849182605743 2.16840434497101e-19
0.0686075240373611 2.89868185063824e-05
0.0723730847239494 0.0559104457497597
0.0734591782093048 -6.69832189714725e-10
0.0857414230704308 -2.54560461598885e-09
0.0860307961702347 2.55683244176907e-06
0.105252146720886 1.64568803029397e-10
0.108823463320732 0.00255788816139102
0.0840078666806221 0.306426525115967
0.0900901108980179 0.119533449411392
0.0916839763522148 0.0381760224699974
0.0763836950063705 2.05669039132772e-06
0.0801756531000137 0.268267422914505
0.093469999730587 0.211924582719803
0.0888059660792351 0.384334534406662
0.0791126191616058 -8.88178419700125e-16
0.0839082524180412 0.187977910041809
0.0898768305778503 0.0148344188928604
0.0789591893553734 0.0496669933199883
0.0782583430409431 2.9626113246195e-05
0.0817660242319107 0.277279704809189
0.0917902588844299 0.0560751259326935
0.0825346633791924 0.329052865505219
0.079590916633606 -8.45545855554519e-10
0.0824617147445679 0.204255610704422
0.0932756885886192 0.0278666093945503
0.0943032875657082 0.0011128808837384
0.0783926844596863 1.03388392744819e-05
0.078377477824688 0.13775697350502
0.0855415612459183 0.0392753258347511
0.0842687711119652 0.0300418566912413
0.0737621113657951 1.41353921208065e-05
0.0862959623336792 -2.77555756156289e-17
0.0862703248858452 5.7846827985486e-06
0.0906443744897842 3.41801751346793e-08
0.0850689485669136 0.0602189600467682
0.0849625691771507 0
0.088127925992012 6.7762635780344e-21
0.0915273353457451 0
0.0870389640331268 6.93889390390723e-18
0.0849874839186668 0
0.0873279422521591 1.52687107402016e-07
0.0892913565039635 1.11495239707438e-08
0.0814454481005669 0.0200715493410826
0.0788149237632751 3.49334072780039e-08
0.082398310303688 4.70230952487327e-06
0.075967013835907 0.000159640214405954
0.0826254710555077 1.0952731827274e-05
0.0771016404032707 -5.61694690759396e-10
0.0819199830293655 1.17746594696655e-06
0.0807968080043793 0.000129236490465701
0.0816759318113327 2.30563600780442e-05
0.078337162733078 0.0436744689941406
0.0933127552270889 0.00260107964277267
0.101521842181683 0.00277432054281235
0.10146190226078 9.56416897679446e-07
0.07911616563797 0.00324432831257582
0.0946658477187157 0.0244598798453808
0.100410304963589 0.0033145984634757
0.0991636663675308 -4.65662175486159e-10
0.0676033645868301 7.16635213393602e-08
0.083995096385479 0.237320780754089
0.0855012387037277 0.00919166579842567
0.0882985442876816 0.431171655654907
0.0795809626579285 0.000299095874652267
0.0845296829938889 0.144278287887573
0.0833377316594124 0.0596688166260719
0.0870128646492958 0.0391808524727821
0.069148913025856 4.49282424597186e-08
0.084844671189785 0.123533725738525
0.0844642668962479 0.0259891264140606
0.0883751809597015 0.223877221345901
0.0777458846569061 0.00618766248226166
0.083890475332737 0.271741211414337
0.0767402052879333 0.0930888503789902
0.08224056661129 0.239335626363754
0.079188346862793 0.000253592326771468
0.0801156684756279 4.98500012326986e-05
0.0850410237908363 6.32782075626892e-08
0.0828171595931053 3.02902299154084e-06
0.08421391248703 0.0604005977511406
0.0911048352718353 0.314926385879517
0.0921362265944481 0.0102257486432791
0.0852320343255997 0.00112028140574694
0.0821179524064064 0.000151486485265195
0.0859257727861404 0.00021285074763
0.0829595625400543 1.2242628599779e-07
0.078019767999649 1.11938425106928e-06
0.0846738666296005 0.178948312997818
0.092961460351944 0.342977344989777
0.0914743542671204 0.0102165900170803
0.0816164091229439 0.0122189447283745
0.049651175737381 1.0842021724855e-19
0.0569526441395283 3.62737409886904e-06
0.0549160353839397 7.7486562076956e-05
0.0505588352680206 0
0.0479153245687485 0
0.0516947135329247 3.83136011805618e-07
0.0519572719931602 0.0019737952388823
0.0518115721642971 1.22820864589812e-09
0.0430154725909233 -4.58561544292024e-09
0.0418761298060417 2.71050543121376e-20
0.0441438630223274 -1.05919184534287e-09
0.045826967805624 -4.3445851360957e-09
0.0838333070278168 0.231136471033096
0.0903773233294487 0.266033828258514
0.0603577233850956 0.0123708080500364
0.09780353307724 0.219474136829376
0.0540706180036068 0.00405578967183828
0.0587311647832394 0.0981898233294487
0.0638929903507233 0.0479308553040028
0.0503012500703335 0.215122193098068
0.0875237584114075 0
0.0976967141032219 -1.73472347597681e-18
0.111626468598843 -5.83618486871273e-10
0.0976088866591454 0.000604253611527383
0.089164525270462 0.00714575126767159
0.0986611470580101 2.22044604925031e-16
0.101765125989914 1.73916077983449e-07
0.0931327193975449 2.83276312984526e-06
0.0989065766334534 2.5001063477248e-06
0.0951746627688408 2.79956020676764e-06
0.103082619607449 2.70771494115252e-08
0.0983408913016319 2.95254665161337e-09
0.0944611579179764 5.31389332536492e-08
0.0900948196649551 3.95081087845028e-07
0.0933931693434715 2.06729282581364e-08
0.0992892682552338 3.91538633266464e-05
0.101084411144257 -2.57909960055258e-09
0.101239114999771 -4.65661287307739e-10
0.0901554897427559 4.85531245431048e-07
0.108010746538639 5.55471046936873e-09
0.0861848965287209 6.93889390390723e-18
0.103438563644886 8.65664624143392e-05
0.102628298103809 0.00125695927999914
0.100900940597057 0.0130379227921367
0.0770281404256821 2.22044604925031e-16
0.0634689256548882 0
0.0903217345476151 6.50050537842617e-08
0.0999597609043121 0.000171294086612761
0.0705292746424675 5.73324650758877e-05
0.0958477035164833 -2.22696883156459e-09
0.108806006610394 0.209063053131104
0.109370395541191 0.0397604182362556
0.0852005109190941 0.099022701382637
0.0871547311544418 0.280746251344681
0.080687627196312 9.35769276111387e-06
0.0917718708515167 0.0190295651555061
0.103068187832832 1.16710762085859e-05
0.128308460116386 8.7380556124117e-09
0.127926960587502 1.1287681900285e-09
0.123441554605961 -1.20053655905394e-09
0.117005996406078 3.96871109842323e-06
0.12017448246479 2.16840434497101e-19
0.101979546248913 7.32194348529447e-06
0.114914499223232 8.31192892292165e-11
0.0716559514403343 8.52594439493259e-10
0.0781100541353226 2.67583288859896e-10
0.0754225179553032 1.37372410335956e-07
0.0714035257697105 1.05167855508626e-05
0.0954804345965385 0.000379870121832937
0.0910464078187943 0.258450537919998
0.0982028171420097 4.61087950043293e-08
0.101135648787022 0.0149352941662073
0.0870755836367607 0.118692800402641
0.0838286876678467 1.87269051821204e-06
0.103141359984875 1.14682961793733e-07
0.101175911724567 0.210762053728104
0.0865805894136429 -1.11022302462516e-16
0.0779505893588066 1.71735064213863e-06
0.0824945122003555 0.00101178488694131
0.0867884159088135 0.00548873469233513
0.0809170827269554 0.00213130982592702
0.0903957486152649 0.0010106205008924
0.0963546484708786 0.0335797592997551
0.0938786417245865 0.01216802559793
0.0834464505314827 2.40071926782548e-08
0.0977119281888008 0.11835241317749
0.0943383947014809 0.171159893274307
0.0956740900874138 0.00208855327218771
0.0751281455159187 0.0614666938781738
0.0869282707571983 0.29305237531662
0.0917103439569473 0.304073929786682
0.0977686792612076 0.104571267962456
0.0858091935515404 0.0555287003517151
0.0918528214097023 0.294361174106598
0.100750252604485 0.0891947597265244
0.0937863662838936 0.0262687914073467
0.0962319895625114 0.0108059253543615
0.0924487709999084 0.064326673746109
0.0920109003782272 0.377255707979202
0.0907982289791107 3.08014277834445e-05
0.114251755177975 5.64046495128423e-05
0.13069848716259 0.30193156003952
0.121809922158718 0.197499096393585
0.127821862697601 3.98135016439483e-05
0.106780990958214 0
0.12320252507925 5.08549646838219e-09
0.137839734554291 6.53976749163121e-05
0.128598630428314 0.0829095765948296
0.0991784706711769 1.51967979036272e-05
0.0984417349100113 3.81012569050654e-07
0.102300934493542 0.0150749403983355
0.110899955034256 1.27858547784854e-05
0.0989562198519707 0.000481834984384477
0.104975469410419 -4.65660843218529e-10
0.106031320989132 4.83888243252295e-07
0.100103087723255 1.12074712887988e-06
0.0776165723800659 0.000187877332791686
0.0732127949595451 0.111665293574333
0.089402936398983 0.0441439300775528
0.0946341007947922 0.19267275929451
0.0756153166294098 6.85958002577536e-06
0.0761003568768501 0.353721916675568
0.090915858745575 0.0518628060817719
0.0874937698245049 0.103820323944092
0.080370806157589 0
0.0795818939805031 0.000217748165596277
0.0826264396309853 0.133788213133812
0.0778894126415253 0.0465413480997086
0.0782175958156586 1.11022302462516e-16
0.0797361209988594 1.47941427712794e-05
0.0868364796042442 0.0200331695377827
0.0834228619933128 0.000262858986388892
0.0743146240711212 4.44089209850063e-16
0.085420273244381 8.1247155321762e-05
0.0877642035484314 5.57913153897971e-06
0.0758511051535606 0.0547041222453117
0.0899126529693604 0.00688022747635841
0.0981150940060616 0.0512444153428078
0.0962633714079857 0.148912072181702
0.096137560904026 0.289083302021027
0.0822295099496841 0.0583570152521133
0.0917106866836548 0.00116554345004261
0.0905642807483673 0.00086051772814244
0.0910474807024002 0.0137149021029472
0.0836493968963623 6.38007622910663e-06
0.0772260203957558 0.305901348590851
0.0848622992634773 0.228882759809494
0.0816389173269272 0.066020742058754
0.0850491300225258 6.67723497826955e-07
0.0782607346773148 0.0589459091424942
0.0802629962563515 0.26879021525383
0.0776601731777191 0.00298206810839474
0.06619543582201 -8.88178419700125e-16
0.0661692246794701 0
0.0632353499531746 0.215912133455276
0.0637865290045738 0.170927703380585
0.084052287042141 -1.21315224532736e-09
0.0958857238292694 1.47290265886113e-05
0.100193753838539 0.000252386147622019
0.0935295596718788 2.4177941668313e-05
0.0951768755912781 0.0727767571806908
0.105089992284775 0.0190236568450928
0.0961365029215813 0.00193062867037952
0.101030811667442 0.0167181231081486
0.0648294314742088 6.01356987317558e-07
0.0740362405776978 0
0.0781957060098648 -4.03822753014538e-10
0.0801993533968925 0.0288031548261642
0.0680246651172638 -4.44089209850063e-16
0.0902138575911522 0.00717344880104065
0.0791579261422157 4.17798037233297e-06
0.0813514739274979 0.0227947868406773
0.0629241764545441 2.22044604925031e-16
0.0698956400156021 1.91662984434515e-05
0.0784094929695129 0.000267801689915359
0.0789093673229218 0.0968784540891647
0.0758115649223328 -4.95259655508562e-09
0.0843503624200821 -1.11022302462516e-16
0.082710362970829 -4.19096579662437e-09
0.0731439739465714 0.0255850590765476
0.0672364830970764 -2.16840434497101e-19
0.067636176943779 -6.46234853557053e-27
0.0731115937232971 0
0.0721371322870255 -4.65661287307739e-10
0.0760874152183533 8.67361737988404e-19
0.0937669575214386 0
0.0830217078328133 -7.8787643076339e-10
0.0765626430511475 0
0.0703790634870529 1.73472347597681e-18
0.0871284604072571 5.29395592033938e-23
0.0775563791394234 1.76138570395779e-09
0.0708417966961861 1.1214210644539e-06
0.074589915573597 4.33680868994202e-19
0.0882879868149757 0
0.0797278210520744 5.55111512312578e-17
0.0643808767199516 -4.656595109509e-10
0.067986749112606 -2.22044604925031e-16
0.0736304596066475 0.000126458529848605
0.0793533176183701 0.000836249906569719
0.0762178301811218 0.135831072926521
0.0690560266375542 1.51442804963153e-08
0.0703496858477592 0.0060691861435771
0.0759925469756126 0.00977830030024052
0.0727309510111809 0.0510744862258434
0.0723957270383835 0.0223055258393288
0.0838969498872757 4.44089209850063e-16
0.0828675180673599 -1.86264514923096e-09
0.0780486911535263 7.38808125788637e-10
0.0703040659427643 0.00148595729842782
0.0739908814430237 4.34811408922542e-06
0.0754116624593735 2.00278691409039e-08
0.0700046196579933 2.58006593867321e-09
0.0624864622950554 9.39496931096073e-06
0.0670906752347946 0.209959357976913
0.0701339915394783 0.016426894813776
0.061682615429163 0.097672238945961
0.0651785284280777 5.55111512312578e-17
0.0698753148317337 0.00577209144830704
0.0717250034213066 1.54185909195803e-05
0.0663871318101883 -2.22044604925031e-16
0.0886361077427864 6.88424333930016e-05
0.0913389101624489 0.000237796921283007
0.107609264552593 7.24416968296282e-05
0.101921774446964 4.5576996399177e-07
0.0916775390505791 3.85783323508804e-07
0.08665781468153 2.25973853957839e-05
0.0943066254258156 -5.55111512312578e-17
0.0961562618613243 3.41317063430324e-05
0.090763583779335 0.0698424130678177
0.0920778959989548 0.000197056331671774
0.099553570151329 1.66032168635866e-06
0.106472417712212 2.8224721972947e-06
0.101575456559658 1.50154301081784e-06
0.104570113122463 8.04241790319793e-06
0.10533033311367 -9.31322574615479e-10
0.110364519059658 -7.27055748939165e-10
0.109318435192108 0.224687397480011
0.106595225632191 2.28679652991559e-08
0.114375755190849 2.4435794330202e-06
0.115688391029835 0
0.0929925739765167 0.0409398972988129
0.0923607423901558 3.4916934055218e-07
0.0994038507342339 0.000951414927840233
0.0923434272408485 0.225287541747093
0.0969821140170097 0.291681975126266
0.0957957580685616 0.152424573898315
0.0951814576983452 0.275593280792236
0.0947543606162071 0.284833133220673
0.0803702622652054 9.02773535926826e-07
0.0926420837640762 -4.44089209850063e-16
0.0929103195667267 -6.39630570731242e-10
0.101948358118534 2.2433999902205e-07
0.0899511501193047 1.35804498313519e-07
0.0884200558066368 -6.93889390390723e-18
0.108592055737972 0
0.101977482438087 6.02884853151409e-09
0.094675101339817 5.35183498868719e-05
0.10526367276907 3.49043057212839e-06
0.106489732861519 1.41181999424589e-08
0.110636778175831 5.03777046105824e-05
0.0829810202121735 -4.65661287307739e-10
0.0883941799402237 2.40614099311642e-07
0.102034710347652 0
0.092943511903286 5.87642716709524e-08
0.10075356811285 0.000986824976280332
0.114921376109123 0.205153316259384
0.117017388343811 0.000106040417449549
0.105774641036987 0.0184702351689339
0.0757265612483025 9.29219368117629e-10
0.0960772484540939 6.93889390390723e-18
0.0949412286281586 5.03543124068528e-05
0.124287396669388 0.00119035667739809
0.0868664160370827 0.14914470911026
0.0879292860627174 0.18882292509079
0.104992099106312 0.229814976453781
0.123540870845318 0.350844502449036
0.0799661055207253 0.283201813697815
0.0821983143687248 0.176496773958206
0.0833340659737587 0.311509639024734
0.0877719521522522 0.00694932416081429
0.086832121014595 0.013940840959549
0.0828950330615044 0.353256821632385
0.0810897573828697 0.0780138969421387
0.08243727684021 0.145610794425011
0.0670506879687309 0.269829750061035
0.0750903114676476 7.18252849765122e-05
0.0841920003294945 0.362346291542053
0.0762878730893135 0.374469816684723
0.0850369557738304 4.41857446276117e-06
0.0918960869312286 0.0279827192425728
0.0927854925394058 0.362849444150925
0.0831155031919479 0.00529840588569641
0.0861075296998024 1.01036221167305e-06
0.0991121381521225 0.265827238559723
0.0939313694834709 0.0526315234601498
0.0801118090748787 0.00262016244232655
0.0813542753458023 -5.55111512312578e-17
0.0846630334854126 0
0.0831935927271843 -1.77635683940025e-15
0.0838029682636261 -4.65661287307739e-10
0.0795818120241165 1.5671312212362e-06
0.082680456340313 3.32772174260754e-08
0.0793997868895531 9.5675750344526e-07
0.0803957656025887 3.95591850974597e-05
0.0829931870102882 0
0.0888462960720062 4.44089209850063e-16
0.0854730233550072 1.86086708708899e-06
0.0737123340368271 9.39144229050726e-07
0.0584875196218491 2.23506322072353e-06
0.0660891979932785 2.63989204540849e-05
0.0629416257143021 4.29831743531395e-08
0.0626864358782768 0.00508272740989923
0.0612224191427231 -1.77635683940025e-15
0.0689557567238808 6.27991994406329e-07
0.0576384104788303 1.09454304038081e-05
0.059059951454401 6.43189123366028e-05
0.0754207372665405 1.67877951753326e-05
0.0766022056341171 0.000156586640514433
0.0775951519608498 4.18364493270929e-07
0.0712727308273315 0.00049058475997299
0.0747937634587288 0.307632267475128
0.0805345252156258 0.113300442695618
0.071241594851017 0.100714415311813
0.0675698220729828 1.25386795843951e-05
0.0680136904120445 0
0.0683876872062683 0.000101730023743585
0.0638231337070465 4.10694428865099e-06
0.0644489079713821 0.00151506159454584
0.0733447894454002 0
0.0774241611361504 -5.56109824856321e-10
0.0742006450891495 -5.55111512312578e-17
0.0708122774958611 4.11646396969445e-05
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0560491308569908 0.000555990496650338
0.0550457797944546 0.00106175988912582
0.0581336133182049 8.01014539320022e-05
0.0559429936110973 0.14724400639534
0.0592172034084797 0.0124669671058655
0.0593525506556034 0.000657044816762209
0.0725257396697998 9.44313360378146e-05
0.0684442669153214 1.08122094388818e-07
0.0647495314478874 0.000490661710500717
0.0646990388631821 0.0570962578058243
0.0673758015036583 0.000831433571875095
0.0680100470781326 0.122230052947998
0.06324702501297 0.261319935321808
0.0637169703841209 0.195147693157196
0.064358077943325 0.0176859870553017
0.0689136758446693 0.235738009214401
0.0567601211369038 0
0.0632111430168152 0.00151519989594817
0.0512042753398418 0.00513062067329884
0.0486356355249882 0
0.064694307744503 0
0.0584308914840221 5.09007804794237e-07
0.0486400872468948 0.0138480439782143
0.0557099692523479 1.24535404211201e-09
0.0567591562867165 -2.29884733471408e-09
0.0492239892482758 -8.48423553634348e-10
0.0550935119390488 0.0275897309184074
0.0444764085114002 0.000897426158189774
0.0593135580420494 0.00831353943794966
0.0596537888050079 0.234418123960495
0.0606094747781754 0.269591212272644
0.0745656937360764 0.0308806225657463
0.0599780380725861 1.48488925333368e-06
0.0581657327711582 1.21667244457058e-06
0.0611374489963055 0.0163055434823036
0.0571497194468975 0.00541768036782742
0.0621266402304173 5.55111512312578e-17
0.0610347390174866 0.000104755570646375
0.0625204518437386 2.23752977035474e-06
0.0647367388010025 0.00522890221327543
0.0505967140197754 0.0125782862305641
0.0592715255916119 0.0240074843168259
0.0730676651000977 0.00551972165703773
0.0555883012712002 0.189744770526886
0.103563740849495 2.17091411514048e-09
0.114454798400402 7.08450897946022e-07
0.113221377134323 0.00326675968244672
0.106328643858433 0.052364207804203
0.123493619263172 -4.65057325982343e-10
0.138848349452019 0.00207875948399305
0.125807106494904 1.97728240891593e-06
0.114278808236122 0.00170820998027921
0.102435827255249 0.0476635545492172
0.108315296471119 0.178578153252602
0.0944551602005959 0.20774844288826
0.10539598762989 0.11515261977911
0.101140767335892 0.0573711507022381
0.113040283322334 0.00534779066219926
0.103925123810768 0.0352628417313099
0.0959643125534058 0.201922506093979
0.0899266600608826 0.00194389279931784
0.102386333048344 0.0251070018857718
0.116175018250942 0.133771240711212
0.0929487198591232 0.340298652648926
0.111488834023476 -1.38777878078145e-17
0.102488934993744 -6.93889390390723e-18
0.129842296242714 8.88178419700125e-16
0.126081228256226 6.37199946140754e-08
0.112057834863663 1.32317436509766e-05
0.130530416965485 0.0393547639250755
0.133877232670784 7.37777154427022e-05
0.14296093583107 0.124808222055435
0.121611028909683 9.94654669739248e-09
0.129633784294128 1.83513657248113e-06
0.13977587223053 -1.37918121367875e-09
0.145148247480392 0.421323597431183
0.119521081447601 2.11302758543752e-05
0.116745047271252 0.311108708381653
0.107367567718029 0.0705875158309937
0.104774467647076 0.487016707658768
0.111179500818253 7.18280498404056e-05
0.123036168515682 6.16971519775689e-05
0.134907439351082 7.88445049693109e-07
0.112509064376354 0.469367951154709
0.11281505972147 1.13644782686606e-05
0.120549194514751 1.72996733454056e-05
0.131782799959183 0.0241861175745726
0.117145083844662 0.477171003818512
0.116641514003277 0
0.113082759082317 6.0921934164071e-10
0.115417897701263 0
0.118499577045441 2.39522887568455e-06
0.129594072699547 0.000117668183520436
0.137601107358932 0.0413523688912392
0.142711237072945 0.00110660027712584
0.148202493786812 0.470124423503876
0.0528476051986217 -1.08886766270189e-09
0.0557967461645603 -1.22221521792198e-09
0.0633863732218742 0.0324846543371677
0.0606555268168449 0.286646872758865
0.0641024708747864 4.65618359157816e-06
0.0615787580609322 5.647077341564e-05
0.0698925033211708 0.202750384807587
0.0714697539806366 0.181500554084778
0.0657156705856323 0.187887340784073
0.0592595897614956 4.03627564082853e-06
0.0631261542439461 8.26946779852733e-06
0.0637058094143867 -1.75374381683469e-09
0.0653779953718185 0.175054252147675
0.0645745098590851 0.000260725384578109
0.0635411739349365 0.000169839593581855
0.0610911622643471 4.96777465741616e-06
0.0671099275350571 0.237995445728302
0.0675846934318542 0.00178260821849108
0.070597343146801 0.0465314462780952
0.0775271952152252 0.0612177923321724
0.0853880494832993 0.286785662174225
0.0792849063873291 0.246482968330383
0.0863297358155251 0.00933418050408363
0.0699834078550339 0.322717010974884
0.0540311336517334 2.77555756156289e-17
0.0652819871902466 0
0.055614460259676 6.93889390390723e-18
0.0472755432128906 -2.3283064365387e-09
0.0702805668115616 -8.88178419700125e-16
0.0715891569852829 -4.65661287307739e-10
0.0678893551230431 1.0842021724855e-19
0.0580939799547195 0
0.0835715979337692 0
0.109036825597286 3.09134748022188e-07
0.0875918567180634 1.80979213837418e-07
0.0727083757519722 4.60238425148418e-08
0.0529812909662724 -4.65664840021418e-10
0.0967381522059441 2.22044604925031e-16
0.0779551416635513 1.77635683940025e-15
0.069040946662426 8.58108978718519e-06
0.0633231699466705 0.0582549124956131
0.063676230609417 0.0155180916190147
0.063218280673027 0.066916286945343
0.0642080381512642 0.0348111465573311
0.11736311763525 0.0384662561118603
0.115591563284397 0.229923993349075
0.0992822647094727 0.29607081413269
0.0877861827611923 8.43586167320609e-06
0.119049422442913 0.0022165896371007
0.103477969765663 0.0461521148681641
0.102620780467987 0.340336084365845
0.095773883163929 0.0669037103652954
0.0939205661416054 1.24778762256028e-06
0.103915758430958 -4.65663063664579e-10
0.110227160155773 0
0.102185383439064 2.76693936029915e-06
0.0961009040474892 2.73830664809793e-06
0.102633208036423 6.90988599671982e-09
0.107962124049664 -8.88178419700125e-16
0.111941002309322 4.75474462291459e-06
0.0757953301072121 8.71881411512732e-09
0.0820314288139343 6.93889390390723e-18
0.0893765389919281 3.53336872649379e-07
0.0949812233448029 -3.92930132875335e-11
0.0893620029091835 0
0.10122437775135 6.64555227558594e-06
0.102632276713848 -4.44089209850063e-16
0.0945183932781219 0.345765918493271
0.0756669342517853 -1.00712327366637e-10
0.0798835903406143 0
0.0881205126643181 0
0.0920279249548912 1.82597250386607e-06
0.0823996290564537 0
0.0941099375486374 2.26670522351924e-07
0.104022338986397 1.81904482587925e-08
0.1026865914464 0.0797980278730392
0.0797156691551208 -5.32192956370636e-10
0.0797688663005829 1.08065307813376e-07
0.082649253308773 3.59430996468291e-05
0.0787931755185127 0.000332927709678188
0.0793733969330788 8.67361737988404e-19
0.0771733224391937 1.35119876176759e-07
0.0814031735062599 0.000428758328780532
0.0723696500062943 3.35600816470105e-06
0.0755484476685524 0.000402262143325061
0.086936853826046 4.43044555140659e-05
0.0963915959000587 0.000256917672231793
0.0889219790697098 0.029365312308073
0.0819411128759384 3.98398406105116e-05
0.0889093056321144 0.00170112308114767
0.0825453251600266 0.288514137268066
0.0781709775328636 0.175063967704773
0.0722184404730797 1.79839389602421e-07
0.0824085399508476 0.000118990923510864
0.0908001512289047 0.258772164583206
0.0795172080397606 0.0887590348720551
0.0719107240438461 3.45802545780316e-05
0.0837224870920181 3.65719915862428e-06
0.093160092830658 1.56560709001496e-05
0.0849786549806595 0.093297615647316
0.0824083760380745 2.51145820584497e-07
0.0776549801230431 0.275263607501984
0.082074373960495 0.186772465705872
0.0718110129237175 0.203439176082611
0.0752247422933578 0
0.0771333053708076 4.46873527835123e-05
0.0847922042012215 0.302619814872742
0.0897748917341232 0.249347299337387
0.0754751488566399 3.0288691050373e-05
0.0926679447293282 0.0123755075037479
0.095578521490097 4.06422941523488e-07
0.0836852714419365 -7.71397168364274e-10
0.0813528597354889 0.000872568460181355
0.0990634337067604 0.000271295662969351
0.0977660194039345 0.000165700010256842
0.0824673771858215 1.59061892190948e-06
0.0743909999728203 0.000138612900627777
0.08309705555439 0.0225361045449972
0.088250458240509 3.01429827231914e-06
0.0890735909342766 2.22044604925031e-16
0.0731925666332245 0.0159835759550333
0.0897789373993874 0.000113149115350097
0.0929234474897385 3.25282599078491e-05
0.0823573619127274 2.99285602523014e-07
0.0923760458827019 3.46505185007118e-05
0.102695614099503 0.144427329301834
0.103956803679466 0.0817763432860374
0.092525951564312 0.00319401361048222
0.0914967209100723 3.14132421408431e-07
0.0952897071838379 0.0495706498622894
0.105803683400154 0.0463788919150829
0.0960928499698639 0.00129311322234571
0.0833689346909523 0.00186523701995611
0.0909091532230377 0.0462980046868324
0.117887116968632 -9.67533608786653e-10
0.112058319151402 0.000104029051726684
0.0847455635666847 0.00338421948254108
0.0923894047737122 0.000962646678090096
0.103095836937428 5.67376846447587e-05
0.109874665737152 5.38752829015721e-06
0.177942469716072 -1.38777878078145e-17
0.17714960873127 -2.22044604925031e-16
0.152249425649643 0.000214674510061741
0.156953632831573 0.00496133789420128
0.0939876958727837 0
0.10527677834034 0.00187289132736623
0.131392076611519 1.89228012459353e-05
0.129634067416191 0.188050329685211
0.106088042259216 0.0349081084132195
0.114864490926266 0.114570140838623
0.122158408164978 0.342359483242035
0.110058389604092 0.0464941374957561
0.103648222982883 2.90341972686292e-10
0.112708434462547 0.0494009852409363
0.112149491906166 0.104695871472359
0.117415875196457 0.302768528461456
0.151495859026909 0
0.149885579943657 7.82636052463204e-05
0.152782812714577 7.59484919399256e-09
0.133105501532555 0.00128686660900712
0.158334836363792 -4.65661287307739e-10
0.150913849473 4.39116774941795e-05
0.155171826481819 4.19806528952904e-05
0.147673636674881 8.57126869959757e-05
0.138530075550079 0.0052860714495182
0.140585348010063 0.0549959875643253
0.16625651717186 0.000198030189494602
0.15602234005928 3.36286830133758e-05
0.138731598854065 0.309400975704193
0.149812191724777 0.256158053874969
0.154977113008499 0.000192107283510268
0.170312002301216 7.16104113962501e-05
0.150802850723267 0.019769573584199
0.144049420952797 0.346105366945267
0.167906194925308 0.0392157919704914
0.18405781686306 0.242357179522514
0.148748800158501 0.128865838050842
0.152606099843979 0.00628609396517277
0.159894049167633 0.399303376674652
0.178883031010628 0.0634618327021599
0.152382090687752 0.291643559932709
0.152555227279663 0.178366988897324
0.177611634135246 0.473056942224503
0.180489659309387 0.0229444857686758
0.152014032006264 0.31635570526123
0.157252922654152 0.157675370573997
0.150717571377754 0.371956288814545
0.153255566954613 0.0605014711618423
0.162423118948936 -4.65661287307739e-10
0.163246586918831 1.91673389053904e-05
0.182249531149864 4.44089209850063e-16
0.194837376475334 2.61331138062815e-07
0.145571276545525 0.0146200731396675
0.145585089921951 0.000640819605905563
0.149671941995621 2.46997660724446e-06
0.136046528816223 0.000859028659760952
0.119350001215935 0.0786739587783813
0.122914880514145 0.000894281780347228
0.11829449236393 0.000530541292391717
0.121010608971119 1.1552208889043e-05
0.119867913424969 9.2877569841221e-05
0.121261931955814 0.00809737201780081
0.122609719634056 0.00156100606545806
0.126719385385513 1.20489494292997e-05
0.0996966138482094 0.00148538965731859
0.10974295437336 0.0525757223367691
0.117167219519615 0.00892835669219494
0.122682467103004 6.83632379150367e-07
0.10200510174036 4.96972643304616e-05
0.10712742805481 0.00370228895917535
0.122442036867142 0.477729231119156
0.124006174504757 2.74307640211191e-05
0.0650831609964371 0
0.072062648832798 1.82185431185644e-08
0.0736681222915649 0.000399598153308034
0.0662563368678093 0.123967587947845
0.0666300058364868 0.000165504025062546
0.0738288760185242 4.33680868994202e-19
0.0674571692943573 0.00527954939752817
0.05995212495327 0.0287339054048061
0.0638360306620598 8.88178419700125e-16
0.0659065246582031 9.0906451077899e-06
0.0571021363139153 0.000629377318546176
0.0544518940150738 0.0829784423112869
0.0853482633829117 -1.81822912281859e-09
0.0797951519489288 0.251139998435974
0.0912555009126663 6.04175511398353e-07
0.0754889845848083 0.0410876274108887
0.0807838141918182 -4.33680868994202e-19
0.0859367251396179 -8.88178419700125e-16
0.092298336327076 0.0461063273251057
0.0959617719054222 0.207727134227753
0.0918536484241486 1.0413186828373e-06
0.100098833441734 0.00237170374020934
0.100988008081913 0
0.0905910730361938 0.000639857316855341
0.0842364206910133 0.00107003701850772
0.0918808132410049 0.00213147839531302
0.0889311209321022 1.29955587908626e-05
0.073924146592617 0.176124513149261
0.08717942237854 0.00286852335557342
0.0866648778319359 9.57710653892718e-07
0.085388295352459 0.0029460983350873
0.077536329627037 0.0203400794416666
0.0797632485628128 0
0.0806188657879829 1.1348856787663e-06
0.0748738721013069 0.0012326524592936
0.0781195387244225 6.2074377638055e-08
0.114416040480137 1.0265353921568e-05
0.114221446216106 -8.88178419700125e-16
0.131116285920143 1.38777878078145e-17
0.118618309497833 1.1911728506675e-05
0.131346747279167 -4.65661287307739e-10
0.134325072169304 2.57451665675035e-06
0.143954768776894 -2.43474573835556e-10
0.122302323579788 0.152261003851891
0.134069100022316 0.363595366477966
0.127477616071701 0.44392991065979
0.138576462864876 0.0404966175556183
0.124715194106102 0.0158331580460072
0.102061681449413 0.0713280588388443
0.0914568677544594 0.325837641954422
0.0802974849939346 0.132246986031532
0.0747602432966232 0.010385193862021
0.130067870020866 2.40399385802448e-05
0.126991972327232 0.000141187832923606
0.123648971319199 0.00104859005659819
0.141933307051659 0.257515460252762
0.110029622912407 0.00820337794721127
0.127593100070953 0.135690748691559
0.125289559364319 4.64913227915531e-08
0.112517587840557 0.145537108182907
0.102895669639111 1.31987167151237e-06
0.100945845246315 0.106711477041245
0.102673664689064 0.0241218991577625
0.0903922244906425 0.29336017370224
0.108173429965973 2.09380232263356e-06
0.110668197274208 0.0679960325360298
0.115580782294273 0.00265300599858165
0.105874091386795 0.0152949523180723
0.115486174821854 0.078256718814373
0.134207174181938 0.092612013220787
0.123766474425793 0.185290560126305
0.123026557266712 1.61856996783172e-06
0.0754013359546661 1.66950194397941e-05
0.119117937982082 0.00896590296179056
0.112015523016453 2.74320118478499e-05
0.113361060619354 0.0495289266109467
0.069251723587513 1.34392735162692e-07
0.121434979140759 0.0112200044095516
0.110817149281502 0.00212369114160538
0.113138660788536 0.036165826022625
0.0932928398251534 0.327950805425644
0.115408405661583 0.247265070676804
0.105419963598251 0.284658312797546
0.100469209253788 0.0169416703283787
0.107707232236862 0.00221565784886479
0.0990070849657059 0.00228465301916003
0.0932669416069984 2.68563017016277e-05
0.103380471467972 0.0451173558831215
0.0833213478326797 0.000923434330616146
0.103927366435528 1.41885248012841e-05
0.0866300240159035 0.368446052074432
0.0816349983215332 1.24607879570249e-08
0.0836595818400383 9.60469037636358e-09
0.0947033166885376 -3.41968586781149e-09
0.0942044854164124 5.86340502195526e-06
0.0809642672538757 5.11184844071977e-05
0.0780113413929939 3.39473444910254e-08
0.0874778479337692 3.34795913659036e-05
0.0885188803076744 4.20534779550508e-05
0.0728202983736992 1.16725459520239e-06
0.0874141231179237 0.000425209407694638
0.0928110778331757 0.0567472390830517
0.0938868969678879 5.62206651011365e-07
0.0763028487563133 0.370064258575439
0.0805617943406105 0.287144869565964
0.0864535719156265 0.000399536511395127
0.0797926858067513 0.413259297609329
0.0777191370725632 0.0247799344360828
0.0747023746371269 0.000117376010166481
0.0754488483071327 1.50657706399215e-06
0.0749659538269043 3.84890199711663e-08
0.066246010363102 1.34127708406595e-06
0.103574737906456 0.0981821939349174
0.110798120498657 0.404523819684982
0.121739566326141 0.0951302051544189
0.102154940366745 0.358007609844208
0.096777930855751 8.32778255244193e-08
0.106048054993153 0.0673218667507172
0.10926529020071 0.000172765780007467
0.0949558168649673 0.372610807418823
0.0923761203885078 0.0148147400468588
0.108136907219887 0.273794770240784
0.118450902402401 0.00209871935658157
0.100463956594467 0.000179548587766476
0.095226913690567 0.101319305598736
0.0987091511487961 0.0494934320449829
0.102600738406181 1.38085738399241e-08
0.0807995051145554 0.0362192653119564
0.136854410171509 0.0647696554660797
0.11680293828249 0.184936612844467
0.105618432164192 9.07276444195304e-07
0.109735161066055 2.07990069611697e-08
0.0947695523500443 0.00520652160048485
0.0888384804129601 0.0009679562645033
0.0826743319630623 0.0312139503657818
0.0789426118135452 0.0404356420040131
0.113905668258667 0.244864851236343
0.124215930700302 0.167705968022346
0.115984156727791 0.252191722393036
0.118633016943932 0.144737020134926
0.0967558398842812 0.0136760715395212
0.0878511145710945 0.0905657410621643
0.0845818519592285 0.000423507415689528
0.0882516577839851 0.411547183990479
0.126646786928177 0.00825649686157703
0.147379025816917 9.90348926279694e-05
0.148236036300659 4.50003790319897e-06
0.137956947088242 8.38127743918449e-06
0.0946778357028961 0.0187297370284796
0.0881304368376732 0.209615439176559
0.0869626477360725 0.0368259251117706
0.0908955410122871 9.9938688435941e-07
0.084598496556282 0
0.0788609459996223 5.31647060597606e-07
0.0781207084655762 1.02797021099832e-05
0.0832879468798637 -2.39268160839856e-09
0.160048186779022 0
0.165962293744087 4.33680868994202e-19
0.124336399137974 0
0.19723704457283 5.42101086242752e-20
0.0901590660214424 -8.53919601695452e-10
0.0966624245047569 0.0748776197433472
0.111980222165585 3.73177044821205e-11
0.111365027725697 8.88178419700125e-16
0.11895103007555 0.0287440605461597
0.0980089232325554 3.84811137337238e-05
0.0993666872382164 0.006528883241117
0.0924812182784081 0.293640166521072
0.0898513868451118 4.44089209850063e-16
0.0873568281531334 0.00230401288717985
0.0894056260585785 2.48464129981585e-05
0.0839821323752403 0.169906079769135
0.0904216170310974 0.000114268041215837
0.0966277197003365 0.243112981319427
0.0770680010318756 0.0455519482493401
0.0747201442718506 0.440288126468658
0.105075880885124 0.315099745988846
0.126673147082329 0.0744456052780151
0.0986191779375076 0.205509394407272
0.0897372961044312 0.133700206875801
0.104207426309586 0.0422727689146996
0.0977979302406311 0.0922725796699524
0.109849542379379 0.35039621591568
0.0999765396118164 0.0288107208907604
0.104416459798813 0.326162815093994
0.104876942932606 0.0308026894927025
0.116359949111938 0.162971541285515
0.0983526259660721 0.129128336906433
0.111441634595394 0.365427017211914
0.124510698020458 0.321889668703079
0.108905762434006 0.00813143327832222
0.111333221197128 0.407590687274933
0.0616484992206097 0.214258849620819
0.0701930224895477 0.0458134487271309
0.0762382671236992 0.000183810130693018
0.0596095994114876 0.0912956744432449
0.060065358877182 0.0495264604687691
0.0713634565472603 0.067284494638443
0.0709501132369041 0.013079428113997
0.0612072311341763 0.00887612160295248
0.0584410279989243 0.00014419067883864
0.0586531758308411 9.5229952421505e-06
0.0614631585776806 2.35911556956125e-07
0.0658640414476395 1.94173566114841e-09
0.125664204359055 2.71050543121376e-20
0.127516776323318 0.000340760569088161
0.11672231554985 0.0538901276886463
0.108831860125065 2.16809712583199e-05
0.110081501305103 -4.65662175486159e-10
0.0913590639829636 1.38777878078145e-17
0.102487988770008 0.000108387263026088
0.096123494207859 9.55529230850516e-07
0.0779820457100868 0
0.0826982036232948 2.03981981030665e-05
0.0764556750655174 0.334270536899567
0.0711272060871124 0.341312617063522
0.0882959365844727 6.02892687311396e-05
0.0905547216534615 0.0787584632635117
0.0889325365424156 0.00257175462320447
0.08675417304039 0.00974817760288715
0.0841693580150604 1.68921997101279e-06
0.0784408822655678 0.000714197987690568
0.0863840505480766 0.027374442666769
0.0754572749137878 0.0110769867897034
0.089786097407341 1.51174617712968e-07
0.0942462459206581 -1.77635683940025e-15
0.103420287370682 0
0.0959739461541176 0.00577725563198328
0.0804018527269363 0.314880281686783
0.0809854567050934 0.100263506174088
0.0820131078362465 0.254109025001526
0.080328531563282 0.17563770711422
0.0978924483060837 -3.25962190572682e-09
0.11592273414135 0.00962082669138908
0.116068936884403 0.269539475440979
0.12920281291008 0.0204555317759514
0.144705832004547 0.00652706623077393
0.144213110208511 0.337976604700089
0.149810656905174 0.080436997115612
0.163471341133118 0.401144504547119
0.149856403470039 0.234443157911301
0.14868152141571 0.275724709033966
0.163313493132591 0.341078698635101
0.143414452672005 0.353584349155426
0.0958952605724335 0.192962110042572
0.0988419502973557 0.336988568305969
0.11846761405468 0.332964658737183
0.108652092516422 0.0589891523122787
0.161358699202538 0.000406897917855531
0.164752244949341 0.221795469522476
0.172640696167946 0.0134885711595416
0.181572660803795 9.47063381318003e-05
0.143470361828804 0.000142655306262895
0.156795740127563 0.349927842617035
0.162531495094299 0.0992210954427719
0.167267575860023 0.433246463537216
0.0727090314030647 -4.65663063664579e-10
0.0532291270792484 -2.91197466140147e-09
0.0691308975219727 5.42101086242752e-20
0.0759999305009842 -1.83261761321774e-09
0.0577202364802361 0.00016485623200424
0.074401319026947 0.214564681053162
0.0603612139821053 0.0205932706594467
0.0562135241925716 7.12264736648649e-05
0.0735709592700005 -2.84902768044049e-10
0.0791138261556625 1.63776421686634e-05
0.0780295729637146 -4.65661287307739e-10
0.0794012248516083 -4.65661287307739e-10
0.0892557054758072 0.115667775273323
0.0909305363893509 0.00272645801305771
0.0935050398111343 0.0419172570109367
0.0942928269505501 3.10703762806952e-06
0.0925701931118965 0.039166234433651
0.089326411485672 0.288206696510315
0.09611626714468 0.258499056100845
0.0879635512828827 0.0321099683642387
0.0864434614777565 -1.11022302462516e-16
0.0873017087578773 0.200252443552017
0.0919179543852806 0.00619686162099242
0.090008981525898 -2.77555756156289e-17
0.0772514343261719 9.82833807938732e-06
0.0837317556142807 0.00834967661648989
0.0880388766527176 0.00472968816757202
0.0944743975996971 1.04264909168705e-05
0.0812453478574753 0.183677196502686
0.0871463418006897 0.0295722633600235
0.0886896252632141 0.0127912349998951
0.0806368440389633 -1.38777878078145e-17
0.0900872722268105 0.00373845547437668
0.103897541761398 0.0675720423460007
0.0935470387339592 0.00270914612337947
0.0884889736771584 2.76153514278121e-06
0.0937101691961288 0.349039852619171
0.093821607530117 0.0199943371117115
0.0965590700507164 0.293651789426804
0.0944929346442223 1.60418603627477e-05
0.084450401365757 1.60890749612008e-08
0.0847198590636253 4.53254074272991e-08
0.0840877369046211 0.00176690181251615
0.0879287496209145 0.00269937142729759
0.0818348899483681 6.12713483860716e-06
0.0858913287520409 0.196134835481644
0.0782357081770897 0.0084727443754673
0.07494255900383 4.2351647362715e-22
0.0914360955357552 0.023119006305933
0.0955367460846901 0.0499434620141983
0.102249592542648 0.0046378318220377
0.0977126434445381 6.39452935047302e-11
0.0914859920740128 0.124885350465775
0.100713573396206 0.00221685040742159
0.105293020606041 0.00015242223162204
0.106089249253273 0
0.0631101429462433 3.50160262314603e-05
0.0638680160045624 2.35519337365986e-09
0.0555423386394978 2.32768115893123e-09
0.0459603480994701 0.0108248889446259
0.0664271488785744 0.0011088652536273
0.0546265691518784 1.68045488635471e-08
0.0534447804093361 0.00304948398843408
0.0636794120073318 0.323296099901199
0.10526143014431 0.000606179120950401
0.0906042456626892 1.81756831807434e-11
0.105164356529713 0.000120484648505226
0.103034049272537 0.021697549149394
0.0901771634817123 1.22584606288001e-05
0.0864295214414597 0.000369798741303384
0.09940255433321 0.109849378466606
0.0777066871523857 0.388472527265549
0.100734494626522 0.0566786080598831
0.0958910062909126 -1.62765800837406e-10
0.104939423501492 0.000214723288081586
0.090980663895607 0.000177245296072215
0.0897636115550995 0.000102084479294717
0.0889278277754784 0.00232062395662069
0.0920702144503593 0.0167353339493275
0.0762712731957436 0.412090599536896
0.0944936722517014 4.48728133051191e-06
0.0946904048323631 0
0.0942520648241043 2.22044604925031e-16
0.079674668610096 0
0.0872087180614471 2.17840693039761e-07
0.0931354537606239 1.38777878078145e-17
0.0890876799821854 4.44089209850063e-16
0.0818846225738525 -5.55111512312578e-17
0.0930726304650307 -1.73472347597681e-18
0.103763662278652 8.88386784936301e-06
0.106163039803505 0.0211973339319229
0.0873721465468407 0.0991867780685425
0.0927492007613182 0
0.102363802492619 4.44558099843562e-06
0.100839383900166 5.02368784509599e-05
0.0946646854281425 0.000424890196882188
0.0710448250174522 0.17501163482666
0.0724883750081062 0.0721927359700203
0.0738095194101334 0.34440290927887
0.0676291510462761 0.188986912369728
0.0689482241868973 0.00235972134396434
0.0760839357972145 0.00146818300709128
0.0746347978711128 0.334479033946991
0.0697475597262383 0.0634886249899864
0.0825982540845871 0
0.0834153518080711 0.021129809319973
0.0787531062960625 0.195729523897171
0.0793622210621834 0.138600751757622
0.077769935131073 1.0842021724855e-19
0.0826663970947266 0.111658871173859
0.0797371715307236 0.361763656139374
0.0831611901521683 0.0825644284486771
0.0777309015393257 0
0.0805948749184608 0.0541703626513481
0.0762629732489586 0.390505820512772
0.0900539681315422 0.0350479781627655
0.0814605802297592 0
0.0785290971398354 0.0163522064685822
0.0781780034303665 0.264090687036514
0.085755430161953 0.0139273488894105
0.16730210185051 5.05756588609074e-07
0.172271683812141 5.55111512312578e-17
0.187943622469902 5.55111512312578e-17
0.186490148305893 0.00447253044694662
0.196263790130615 0.000341580482199788
0.203541651368141 0.0713136196136475
0.20801754295826 0.0998141914606094
0.20405974984169 0.0560397729277611
0.0761086493730545 2.16747321246658e-06
0.0830935835838318 0.00311851920560002
0.0928829684853554 0.0226074103266001
0.0865810662508011 0.0109955733641982
0.076357789337635 2.06380627787439e-06
0.0816137790679932 0.00497082807123661
0.0880248844623566 0.00195265701040626
0.0870234742760658 0.219120845198631
0.0871930867433548 0.0532184913754463
0.0969963818788528 0.00565166771411896
0.106543570756912 0.000138572213472798
0.0969818979501724 0.0244489666074514
0.084566205739975 0.000196187174879014
0.0977717489004135 0.00348461791872978
0.105992399156094 0.00330808199942112
0.0985429212450981 0.127997696399689
0.104114390909672 0.0141826346516609
0.105130635201931 0.18330705165863
0.0983510836958885 0.347324162721634
0.087368905544281 0.0882162898778915
0.106307096779346 0.00101973302662373
0.102183222770691 0.183129012584686
0.0976543426513672 0.368786334991455
0.0891726315021515 0.058436319231987
0.106383495032787 0.130214363336563
0.12180357426405 7.19073286745697e-05
0.125598296523094 0.00416853232309222
0.130612209439278 0.0426992923021317
0.102181196212769 0.00285897869616747
0.11249352991581 0.000930271111428738
0.124473847448826 0.000160269322805107
0.129917323589325 0.0592583604156971
0.0816033259034157 0.0806243866682053
0.0935862362384796 0.0225920118391514
0.0926627963781357 0.253720581531525
0.0857060924172401 2.25383928409428e-07
0.102783635258675 0.0807180777192116
0.0955128446221352 0.360771238803864
0.0969593822956085 0.0465744733810425
0.0974495932459831 0.264320760965347
0.0816329270601273 0
0.0915618687868118 0.253282189369202
0.103100165724754 0.0239056497812271
0.0999291092157364 0.00336664216592908
0.0782079175114632 0
0.0942379385232925 0.0221737120300531
0.0971760079264641 0.000193011102965102
0.102674730122089 5.28575474163517e-05
0.0817515328526497 0
0.0748478174209595 0.0109588671475649
0.0797560885548592 0.00542178843170404
0.0840724855661392 -7.20866921710694e-10
0.100676268339157 4.5101069190423e-07
0.0910404250025749 1.07989035313949e-06
0.11446887999773 3.24681195706944e-07
0.114292718470097 0.000296265352517366
0.0813246667385101 0.320887178182602
0.0899465829133987 0.0306422114372253
0.0941816791892052 0.00881778076291084
0.0771767944097519 -6.80220324511538e-10
0.0842475295066833 0.245171785354614
0.0991920828819275 0.000142144592246041
0.0866401270031929 0.27932208776474
0.080321803689003 5.55111512312578e-17
0.0819306373596191 0.246268570423126
0.0919380262494087 4.2166568164248e-05
0.0808481350541115 0.0114687839522958
0.0778934881091118 1.94858671420661e-08
0.0827778503298759 0.351809233427048
0.0953759476542473 0.0028988472186029
0.0802228525280952 0.084216482937336
0.0783075168728828 2.00243590597893e-08
0.0786148756742477 0.346849262714386
0.0937657877802849 0.000342910760082304
0.0909959375858307 0.00280205439776182
0.0783951729536057 0
0.0751342102885246 0.111007213592529
0.0895232558250427 0.0111205400899053
0.0833156928420067 0.00312815327197313
0.0734537541866302 6.9068732955202e-09
0.0894076898694038 -1.11022302462516e-16
0.0926320105791092 4.50921561423456e-07
0.0941418036818504 7.77550212660572e-07
0.0937237590551376 0.0653809756040573
0.082757905125618 -2.16840434497101e-19
0.0866965651512146 -2.16840434497101e-19
0.0927324667572975 3.153409488732e-05
0.088487021625042 1.73472347597681e-18
0.0857583805918694 0
0.0925587266683578 3.39904545398895e-07
0.0936522483825684 8.73162662173854e-07
0.089811660349369 0.0839815959334373
0.0861286222934723 -9.31322574615479e-10
0.0902892127633095 5.16267846251139e-06
0.0830945670604706 0.000430612009949982
0.0898387283086777 3.46829324371356e-07
0.0851987600326538 -2.22044604925031e-16
0.0916285887360573 1.31816068460466e-06
0.0844002068042755 0.000301285821478814
0.0896806418895721 1.33188268591766e-06
0.0895579159259796 0.0674220994114876
0.11134921759367 0.00231941230595112
0.114086151123047 0.322575122117996
0.118989810347557 8.17715917946771e-05
0.0901012495160103 0.00225532427430153
0.100179970264435 0.113083243370056
0.1170704215765 0.349321275949478
0.113973245024681 2.33163405027881e-07
0.0815976038575172 4.53006236966758e-07
0.0939359292387962 0.168503105640411
0.0969027206301689 0.0290147308260202
0.0983476191759109 0.461034595966339
0.085771270096302 8.8259723270312e-05
0.0927810072898865 0.159805804491043
0.0922422111034393 0.185568258166313
0.0938323065638542 0.00533815287053585
0.0818323343992233 5.28669374944002e-09
0.0943914651870728 0.143182039260864
0.0953819379210472 0.0885018408298492
0.100274868309498 0.447338372468948
0.0831723734736443 2.66229326371104e-05
0.0899113640189171 0.180698394775391
0.0867731794714928 0.240671202540398
0.0959582924842834 0.00133654871024191
0.0932420939207077 0.0425101183354855
0.0825704336166382 0.00424194755032659
0.0886308401823044 3.52488132193685e-05
0.0915540084242821 0.000359992496669292
0.0908579379320145 0.149761348962784
0.0970452725887299 0.304381340742111
0.0978172644972801 0.100535571575165
0.0884466767311096 0.159118473529816
0.093510739505291 0.0130989700555801
0.090623065829277 0.000572294928133488
0.089959554374218 5.00200803799089e-06
0.0871343314647675 8.06307507446036e-05
0.0924056246876717 0.357501029968262
0.0979156866669655 0.179967224597931
0.0991447120904922 0.16651163995266
0.0843675956130028 0.188067972660065
0.0550026260316372 -6.93889390390723e-18
0.0595233589410782 1.3193982795201e-08
0.0577774457633495 0.00019951700232923
0.059361957013607 5.57040635840167e-10
0.0543924421072006 0
0.0543212816119194 7.04084959579632e-06
0.0599402450025082 0.0715878903865814
0.0568772926926613 1.95141183212399e-07
0.0512576438486576 -2.69355382442882e-09
0.0475754849612713 0
0.0506319440901279 -6.56257270748029e-10
0.0486347824335098 7.96103449829388e-09
0.0909137427806854 0.199339389801025
0.0943403542041779 0.294847548007965
0.076109416782856 0.0746564865112305
0.0988829955458641 0.158460721373558
0.0624754913151264 0.0140737146139145
0.0641419216990471 0.0515909865498543
0.0772410854697227 0.0234128721058369
0.0646548420190811 0.102367907762527
0.0941880866885185 -9.31326127329157e-10
0.099219523370266 4.62163995962328e-09
0.124058432877064 0
0.100207626819611 1.86332727025729e-08
0.0960093215107918 0.000314304605126381
0.110332913696766 -2.75846900876786e-10
0.113812282681465 2.77555756156289e-17
0.10080523788929 0
0.106344997882843 9.78416210273281e-08
0.112554512917995 5.41757344763028e-07
0.112168230116367 2.22044604925031e-16
0.100407421588898 8.08437107480131e-07
0.0986221209168434 4.58486056231777e-07
0.102447673678398 6.48952891424415e-10
0.0953375771641731 -6.32400798394883e-10
0.104670457541943 -6.87464307702612e-10
0.108716249465942 -1.49850620800862e-09
0.113158069550991 0
0.101503290235996 3.86526266993314e-07
0.11678970605135 2.77555756156289e-17
0.0936622098088264 8.67361737988404e-19
0.105133891105652 0.000128984043840319
0.101612195372581 0.000176545101567172
0.0996904969215393 2.92342483589891e-05
0.0835508331656456 0
0.071153812110424 -4.65661287307739e-10
0.101893581449986 6.59166943250966e-10
0.110809057950974 8.27503572509158e-06
0.0780816897749901 4.33671857535955e-07
0.103535234928131 -2.77555756156289e-17
0.103593215346336 0.0021594287827611
0.111462526023388 0.00439690845087171
0.0957521200180054 0.151100426912308
0.0923375114798546 0.266900241374969
0.0869361758232117 0.237733960151672
0.0949527099728584 0.0732500106096268
0.108418308198452 8.36036815599073e-06
0.131826967000961 1.40197187192825e-10
0.132876127958298 4.2326291804784e-08
0.139796629548073 -4.65662175486159e-10
0.12170048803091 9.31748900256935e-10
0.13344369828701 4.33680868994202e-19
0.107016690075397 0.000177769456058741
0.119704976677895 1.70454939052433e-09
0.074347622692585 -2.77555756156289e-17
0.0860817059874535 -4.65663063664579e-10
0.0824580416083336 3.46944695195361e-18
0.0743380188941956 -1.11022302462516e-16
0.102546252310276 0.00109131156932563
0.0963064953684807 0.200466215610504
0.105826064944267 1.79883318196516e-06
0.106270052492619 0.0274715647101402
0.0937752574682236 0.234386831521988
0.0932664796710014 0.00218757893890142
0.114915259182453 2.41833276959369e-06
0.110317654907703 0.210525691509247
0.0918750613927841 0
0.0825292319059372 7.29319799575023e-06
0.0893479958176613 2.30750811169855e-05
0.0937299653887749 0.0171096064150333
0.086168073117733 0.145359441637993
0.0924479737877846 0.0259596854448318
0.108081206679344 0.124526754021645
0.102251075208187 0.132964044809341
0.0930632874369621 7.17602688382613e-09
0.11048149317503 0.0253282710909843
0.10083294659853 0.00423040986061096
0.106227144598961 1.25658298202325e-05
0.0839154794812202 0.106981709599495
0.0926620364189148 0.316997617483139
0.0979155972599983 0.0181715600192547
0.0993139445781708 0.0114889359101653
0.0913126617670059 0.00106363068334758
0.0989150181412697 0.383909910917282
0.103300236165524 0.164489731192589
0.103787921369076 0.0110451420769095
0.102699391543865 0.00264969561249018
0.0990778282284737 0.176566690206528
0.0990173518657684 0.149855673313141
0.0963760539889336 2.68880503426772e-05
0.123467944562435 0.0775647312402725
0.134692147374153 0.103764176368713
0.134596928954124 0.0368703752756119
0.129980757832527 0.00137325329706073
0.114989586174488 4.44089209850063e-16
0.137043416500092 1.11022302462516e-16
0.15107724070549 3.23804088111501e-05
0.1322211176157 0.401193678379059
0.103761486709118 4.44080942543224e-05
0.100800730288029 1.42890858114697e-05
0.100206010043621 0.0724771246314049
0.108633376657963 1.86815304914489e-06
0.11188131570816 0.0105768628418446
0.113786697387695 0
0.111726306378841 1.2281489034649e-06
0.104935094714165 4.60554110759404e-06
0.080893486738205 5.15894498676062e-05
0.0773807317018509 0.189293265342712
0.0936216562986374 0.0114453379064798
0.0968826562166214 0.0129182375967503
0.0771739110350609 2.17018314287998e-05
0.0818093344569206 0.357429265975952
0.0926771312952042 0.0407117158174515
0.0900969058275223 0.0651905387639999
0.0848826393485069 0
0.0904099345207214 5.75032609049231e-05
0.0864492058753967 0.190179437398911
0.0804747045040131 0.105197221040726
0.0786368399858475 0
0.081231564283371 8.859748049872e-06
0.0904791206121445 0.0174624212086201
0.0880673229694366 0.000638267723843455
0.0763498321175575 -5.55111512312578e-17
0.092355027794838 0.000263931578956544
0.0897454544901848 2.52156569331419e-05
0.0807469189167023 0.0161927007138729
0.0998449996113777 0.0105953998863697
0.109689377248287 0.150501370429993
0.105756610631943 0.19115486741066
0.10250274091959 0.0028682965785265
0.0883184224367142 0.000553923426195979
0.104417815804482 0.00292027601972222
0.108332879841328 0.0203066430985928
0.0986920893192291 0.0048511759378016
0.0877272561192513 8.15113889984787e-05
0.0917539373040199 0.24472314119339
0.0889322981238365 0.308080077171326
0.0902449861168861 0.0407849326729774
0.0922844111919403 3.51873768522637e-06
0.0926870703697205 0.0109250722452998
0.0845777317881584 0.208516150712967
0.0843027010560036 0.00892242137342691
0.0671228766441345 -1.77635683940025e-15
0.0703025981783867 0
0.0633222982287407 0.176438570022583
0.0650275647640228 0.291641503572464
0.0849965289235115 8.2105634646723e-07
0.0975081846117973 5.45778675586917e-06
0.103388801217079 0.000585453119128942
0.0984219312667847 2.15491309063509e-06
0.0947105661034584 0.0532021000981331
0.100691959261894 0.0105030350387096
0.0968438982963562 0.0003133678692393
0.103613391518593 0.000464594864752144
0.0900417193770409 1.88555895874742e-06
0.0841149911284447 5.29395592033938e-23
0.0886415466666222 -5.68057600958127e-09
0.0900980308651924 0.10425066202879
0.0727588087320328 -1.72253322716642e-09
0.0926528722047806 0.0161107927560806
0.0855164006352425 7.03366276866291e-06
0.0919840931892395 1.23139471952527e-08
0.0680642798542976 8.88178419700125e-16
0.07327651232481 2.72685792879201e-05
0.0854601413011551 0.00195976952090859
0.0818639174103737 0.238693177700043
0.0857149735093117 -6.13356121448305e-09
0.101847693324089 -5.68846303394821e-10
0.0966285914182663 3.886157173838e-08
0.0829715356230736 0.00911375693976879
0.0800143256783485 -8.67361737988404e-19
0.0793821588158607 4.13590306276514e-25
0.082011952996254 3.60184913006378e-08
0.0809260755777359 1.29288821426599e-07
0.0923344418406487 0
0.107557818293571 0
0.0957204923033714 1.47786977322539e-06
0.0880616083741188 -9.313190219018e-10
0.0872697383165359 0
0.10274063795805 0
0.0923782363533974 3.39416601491394e-08
0.080299437046051 1.42076441989047e-06
0.0814765989780426 0
0.105886079370975 0
0.0882421433925629 0
0.07356858253479 8.97181053005625e-07
0.07764832675457 -4.65661287307739e-10
0.0829965025186539 0.000116793904453516
0.0834877118468285 0.00403961446136236
0.0804994329810143 0.137134164571762
0.077491968870163 5.00687860949256e-07
0.0746365040540695 0.0197554267942905
0.0792817175388336 0.0310917552560568
0.0796627551317215 0.209345281124115
0.0799437388777733 0.0115017546340823
0.0912837982177734 1.23896839454574e-08
0.0876428633928299 3.99999180444865e-08
0.0871761292219162 -1.23552723607645e-09
0.0782982185482979 0.000288794108200818
0.0795489326119423 1.43561919685453e-05
0.0761444643139839 2.89606614387594e-05
0.0784214287996292 -1.80348891376525e-09
0.0688702091574669 4.64976983494125e-06
0.072864830493927 0.253826856613159
0.0740753784775734 0.0172414183616638
0.0682794228196144 0.0781422406435013
0.077590674161911 -2.22044604925031e-16
0.081012137234211 0.000883931294083595
0.0760628283023834 0.00055771297775209
0.0709136351943016 6.49921048534452e-07
0.0940200984477997 4.89489466417581e-05
0.102718815207481 0.0013166107237339
0.118166171014309 2.2550029825652e-06
0.109125256538391 0.00132097513414919
0.102304272353649 4.29626015829854e-06
0.0916773080825806 0.00010893662692979
0.0980878546833992 3.5527136788005e-15
0.1003632619977 8.69060932018328e-06
0.0943688750267029 0.231181114912033
0.0994208753108978 0.00824478641152382
0.108463652431965 3.31249566443148e-07
0.116752684116364 0.000830372096970677
0.106562338769436 0.000364395207725465
0.111724860966206 2.39837681874633e-05
0.110866792500019 8.45195700094337e-08
0.10978701710701 2.22044604925031e-16
0.116595253348351 0.350600361824036
0.113423831760883 -7.23005655345332e-10
0.120883472263813 1.40118004310352e-07
0.117406032979488 9.36864807954407e-09
0.0976615846157074 0.235631078481674
0.0941233485937119 0.0655739828944206
0.103172317147255 0.0721047669649124
0.0941565781831741 0.369733512401581
0.0995387732982635 0.291305989027023
0.105482004582882 0.00878025870770216
0.102140970528126 0.101363942027092
0.0983378812670708 0.317050009965897
0.0886338800191879 5.97361122345319e-07
0.102558486163616 2.22044604925031e-16
0.102755099534988 7.08863444742747e-06
0.110539510846138 5.59028876523371e-07
0.0959358513355255 3.05725507132593e-08
0.107070937752724 6.93889390390723e-18
0.11469566822052 0
0.10666636377573 2.35128254644223e-08
0.101338230073452 5.7164259487763e-05
0.118115685880184 -3.78719278160133e-12
0.118260361254215 5.1058890448985e-10
0.116320639848709 0.000158998504048213
0.0840591937303543 5.95733808950172e-08
0.093658559024334 2.98835630019312e-07
0.110362201929092 4.04882172233556e-09
0.0982138216495514 2.00946342374664e-05
0.108421504497528 0.000933012459427118
0.128444835543633 0.000121178454719484
0.128501772880554 0.00253030378371477
0.113146938383579 0.0162854958325624
0.0828235819935799 -8.38813463133192e-10
0.104282990098 -2.77555756156289e-17
0.100818790495396 2.63774722952803e-07
0.131725609302521 0.00239055673591793
0.0995677188038826 0.296713441610336
0.103355772793293 0.180305570363998
0.110886730253696 0.294960141181946
0.143308326601982 0.126633182168007
0.0860188081860542 0.290688872337341
0.0879195183515549 0.212433189153671
0.0929103717207909 0.379873603582382
0.0941066592931747 0.0210231505334377
0.0957478806376457 0.0263572819530964
0.0840784162282944 0.397104650735855
0.0884717255830765 0.165785819292068
0.0931052938103676 0.057516522705555
0.0918882787227631 0.285873532295227
0.099152073264122 0.0222605504095554
0.10484030097723 0.171052888035774
0.0896628275513649 0.309151828289032
0.10114598274231 -1.02616581898474e-09
0.10603442043066 0.360912591218948
0.103610426187515 0.40597403049469
0.0923467576503754 0.0922201126813889
0.0996959060430527 0.000185057171620429
0.107030719518661 0.351369261741638
0.0985713824629784 0.130204662680626
0.0910383686423302 0.0802274346351624
0.0994698032736778 0
0.0972938761115074 -4.6566039912932e-10
0.0962211638689041 3.09617917082505e-07
0.0962222069501877 -9.47494527281378e-10
0.0932778418064117 6.25005341134965e-05
0.097478836774826 4.10068423661869e-10
0.0913127884268761 4.32610613643192e-06
0.0922086909413338 2.21823370338825e-07
0.0921170264482498 0
0.0977125763893127 -8.88178419700125e-16
0.0921529680490494 6.61507328914013e-07
0.0880891084671021 7.93172512203455e-05
0.0666438862681389 3.97706462536007e-05
0.0734313577413559 2.1340063540265e-05
0.067752406001091 2.26389147428563e-06
0.0677746906876564 0.0713959559798241
0.0711878389120102 4.77902517559414e-09
0.0719055011868477 3.11297480948269e-05
0.0649691224098206 0.000299554842058569
0.0660742223262787 1.89253478311002e-05
0.0861867591738701 6.50183646939695e-05
0.0799955427646637 0.00123575050383806
0.0819102898240089 1.36293465402559e-09
0.0803588554263115 0.000200540613150224
0.0779738277196884 0.224610581994057
0.0864131525158882 0.0526319220662117
0.0789099186658859 0.0321871042251587
0.0694186761975288 2.07960169973376e-07
0.0833523869514465 0
0.0834371596574783 1.48663784784731e-05
0.0696883499622345 0.000484060263261199
0.0784889236092567 0.0153463371098042
0.0860461965203285 0
0.0829838588833809 2.82506562143681e-07
0.0774523541331291 -1.10908970896162e-09
0.0764982923865318 0.00128470011986792
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0608276724815369 0.000271945842541754
0.0520709455013275 0.0298067480325699
0.0564730018377304 0.129902005195618
0.0535247810184956 0.215205073356628
0.0657235085964203 0.13538533449173
0.0567228086292744 0.0326379388570786
0.0692367702722549 0.00288152415305376
0.0690776184201241 7.23192670193384e-08
0.0717721357941628 0.293122917413712
0.0705214962363243 0.000324749213177711
0.0692189037799835 0.0589122399687767
0.0711506009101868 0.288126140832901
0.0720750615000725 0.0392149388790131
0.0666567087173462 0.148699134588242
0.0664704591035843 0.167403161525726
0.0727512836456299 0.27748516201973
0.0613212324678898 -4.00426358737604e-10
0.0740399062633514 0.00364789320155978
0.0607499480247498 0.0337680280208588
0.052651658654213 1.46666678801921e-10
0.0640467405319214 -4.656595109509e-10
0.060303695499897 8.4133444033796e-07
0.0518660359084606 0.00193907367065549
0.0525919757783413 0
0.074726365506649 8.67361737988404e-19
0.0516459122300148 -5.206658215684e-09
0.0587392300367355 0.0016228798776865
0.0497048161923885 0.00162731017917395
0.0563461109995842 0.014044638723135
0.0542265214025974 0.243636190891266
0.0575406551361084 0.209127485752106
0.0710626691579819 0.00171301839873195
0.0636767968535423 0.000438024988397956
0.0571709759533405 2.72680335910991e-06
0.0598362982273102 0.0818148702383041
0.0597005598247051 0.0019858917221427
0.0656056180596352 0
0.0557838827371597 0.00133041990920901
0.0597085729241371 0.000142579432576895
0.0638845413923264 0.0259183682501316
0.0543562471866608 0.0317419655621052
0.061239380389452 0.00847327895462513
0.0805409848690033 0.00461817160248756
0.0628986209630966 0.0864385664463043
0.106371074914932 -2.22044604925031e-16
0.124479338526726 7.98353084974224e-07
0.116800047457218 0.000588326482102275
0.106966413557529 0.0827155783772469
0.134096041321754 -4.08114431138529e-10
0.138448491692543 0.000402662670239806
0.122352220118046 6.17841806160868e-07
0.118066646158695 0.017700120806694
0.0937185063958168 0.033603947609663
0.104215443134308 0.157921224832535
0.0836611837148666 0.299740850925446
0.0937356203794479 0.0845286548137665
0.0986640527844429 0.0818540751934052
0.107594877481461 0.0540829375386238
0.100820951163769 0.00447897054255009
0.0951833724975586 0.33315908908844
0.0857848301529884 0.0641513392329216
0.0921653062105179 0.0788322985172272
0.113545298576355 0.0726155936717987
0.0873987972736359 0.470449328422546
0.102973133325577 5.55111512312578e-17
0.107718698680401 8.88178419700125e-16
0.132991060614586 -8.88178419700125e-16
0.122005373239517 1.73418584381579e-07
0.126321777701378 7.93741946836235e-07
0.137815669178963 0.000212209532037377
0.140399485826492 1.36335211209371e-06
0.141386359930038 0.134540051221848
0.131345167756081 1.85454496204329e-08
0.144181102514267 1.07726691567223e-07
0.134548395872116 6.59056149743265e-06
0.141507610678673 0.458246797323227
0.124501124024391 5.85833504374023e-07
0.122990645468235 0.175329118967056
0.116278827190399 0.35485452413559
0.107765577733517 0.00709414016455412
0.119262255728245 8.43712768983096e-06
0.135871589183807 0.00200328836217523
0.143516913056374 0.000334572949213907
0.115140646696091 0.00102160288952291
0.121453173458576 1.05485105450498e-06
0.1312455534935 0.0762905180454254
0.140136450529099 0.0381346456706524
0.119834095239639 0.394743502140045
0.115852937102318 0
0.119994647800922 0.000759307295084
0.125313609838486 0
0.127084106206894 0.000163640856044367
0.141181647777557 2.82168366538826e-06
0.135149374604225 0.0207737572491169
0.13855205476284 0.0576470009982586
0.139393284916878 0.412528485059738
0.0523010157048702 -9.31322574615479e-10
0.0540583357214928 9.06460400074138e-08
0.05724873021245 0.00109054148197174
0.0588800273835659 0.0665270090103149
0.0635568797588348 0.00023339840117842
0.0630016177892685 0.000197982357349247
0.0656486973166466 0.136066883802414
0.0684256106615067 0.242099016904831
0.0692942291498184 0.140249475836754
0.0596854873001575 2.30855475820135e-05
0.0619429089128971 0.000402022968046367
0.0642032846808434 -4.65661287307739e-10
0.0702853873372078 0.183961749076843
0.0626105591654778 0.000464994227513671
0.0600807331502438 0.00163565529510379
0.0581102930009365 8.87540954863653e-06
0.0723734796047211 0.064513124525547
0.0715857222676277 0.000385193969123065
0.0691174939274788 0.241846635937691
0.0757289975881577 0.197434321045876
0.0904403254389763 0.289158910512924
0.0879665315151215 0.287544369697571
0.088843010365963 0.177219361066818
0.0729434862732887 0.329570204019547
0.0544809214770794 2.77555756156289e-17
0.0619152225553989 -4.6565773459406e-10
0.0560515522956848 -2.77555756156289e-17
0.0493218079209328 1.73439366335515e-06
0.0674739852547646 -4.44089209850063e-16
0.0712414383888245 -1.39501565854516e-09
0.0679885149002075 -1.38777878078145e-17
0.0555322095751762 0
0.0872246772050858 1.95080428966321e-06
0.112721510231495 5.71651526115602e-08
0.0915450304746628 1.63449949468486e-05
0.0769451558589935 0.248306155204773
0.0556464269757271 -4.28613589065208e-10
0.0974099561572075 -4.31120028565601e-10
0.0748773887753487 8.88178419700125e-16
0.07384043186903 1.3895180018153e-05
0.0611929856240749 0.0501773059368134
0.0614918097853661 0.0416272804141045
0.0582496002316475 0.294345647096634
0.0614361204206944 0.0302165746688843
0.120641402900219 0.1458899974823
0.118267767131329 0.317184567451477
0.105863638222218 0.242416396737099
0.0843037813901901 0.00139070325531065
0.123653292655945 0.0568188391625881
0.119852483272552 0.3056361079216
0.0980657339096069 0.305150747299194
0.0911040455102921 0.119006991386414
0.100815214216709 6.05002242082264e-06
0.109978318214417 1.25872290368534e-09
0.117364719510078 6.46715534458053e-08
0.119889155030251 2.93039920506999e-06
0.102544970810413 8.55036632856354e-05
0.113501019775867 -4.65661287307739e-10
0.117844492197037 1.96091132238507e-05
0.120895177125931 2.31960075325333e-05
0.090538777410984 3.11661642626859e-06
0.0931907445192337 0
0.106690421700478 5.86795067647472e-05
0.108253382146358 -9.31322574615479e-10
0.096893809735775 0
0.110447026789188 -1.77635683940025e-15
0.109549380838871 1.07663765902544e-07
0.102444887161255 0.126204565167427
0.0870397761464119 1.20168897410622e-06
0.0918294191360474 6.93889390390723e-18
0.104102842509747 1.78873733602813e-08
0.108083359897137 1.33465709950542e-06
0.0906627178192139 -1.0842021724855e-19
0.102247796952724 0
0.111128456890583 4.55723920822493e-07
0.106870368123055 0.120066978037357
0.0788560435175896 6.5826898207888e-06
0.0817482098937035 -4.19177581534314e-10
0.0841086804866791 0.000235354469623417
0.0780814662575722 2.44483544520335e-09
0.074984610080719 3.31556293531321e-08
0.0836222842335701 7.17865987098776e-07
0.0804122164845467 0.00931482389569283
0.0703183263540268 -4.65661287307739e-10
0.0832063183188438 1.71329702425282e-06
0.0870445966720581 0.105525702238083
0.0999968126416206 0.000423402001615614
0.0980363115668297 0.120280332863331
0.0913648158311844 2.14982856050483e-06
0.090633362531662 0.00716703664511442
0.0832217037677765 0.14792762696743
0.0878980234265327 0.401572227478027
0.0680533573031425 1.82813346327748e-06
0.0765849351882935 0.0564710982143879
0.0846373960375786 0.23976993560791
0.0795596614480019 0.132202059030533
0.0812982991337776 -1.26544819067931e-09
0.0816896632313728 0.0143610704690218
0.0907727107405663 0.0124170258641243
0.0921869724988937 0.00192215107381344
0.08647171407938 2.71974977295031e-06
0.0810917392373085 0.0886986553668976
0.0847392007708549 0.0186217874288559
0.0821394696831703 0.337224543094635
0.0695920884609222 9.06286459212424e-08
0.0701000690460205 0.0454726964235306
0.082932285964489 0.230234146118164
0.0860776901245117 0.311299502849579
0.0750263705849648 0.00106876320205629
0.0837769284844398 0.0420972928404808
0.0853614211082458 2.24656105274335e-06
0.0917480513453484 2.81754353181896e-09
0.0845339372754097 0.00417565740644932
0.0955403000116348 0.00173684908077121
0.097536988556385 7.2306051151827e-05
0.0832981169223785 4.14040914620273e-06
0.069381557404995 0.000791534781455994
0.0780680328607559 0.00643209647387266
0.0839118286967278 6.80937664583325e-05
0.0913017317652702 -4.17228918081491e-10
0.076010599732399 0.00104970601387322
0.0860251858830452 0.00394987361505628
0.092746689915657 0.000282589171547443
0.0805875435471535 7.41151015972719e-05
0.0940672308206558 0.000763654883485287
0.103695511817932 0.143915086984634
0.104010224342346 0.00808689463883638
0.0885419175028801 4.29687861469574e-05
0.0929025337100029 -1.87469595402945e-10
0.0996395200490952 0.00252266926690936
0.103388354182243 0.000118403899250552
0.0873971730470657 0.000159666582476348
0.0888107791543007 0.000575918471440673
0.0895294100046158 0.0212145075201988
0.10899069160223 3.2150619517779e-06
0.111080199480057 0.000173347827512771
0.0850366204977036 0.00039702421054244
0.0867051109671593 0.000102993653854355
0.102751508355141 7.90951162343845e-07
0.11365033686161 0.000136143760755658
0.190844088792801 1.18699972517788e-05
0.188881978392601 6.27605345471238e-09
0.170001313090324 3.12618794851005e-05
0.166528537869453 3.33150674123317e-05
0.103717491030693 -1.11022302462516e-16
0.115721471607685 0.0383667722344398
0.129412367939949 0.00205275323241949
0.125542134046555 0.396326094865799
0.117595084011555 1.14310387289152e-06
0.113861657679081 3.45398002536967e-05
0.123833172023296 0.146402403712273
0.113531410694122 0.37560623884201
0.107950322329998 -1.60602553478384e-09
0.123999089002609 0.000721798976883292
0.117829009890556 0.130194753408432
0.116675607860088 0.321339517831802
0.158725991845131 2.6032893174488e-08
0.150701612234116 0.00136373331770301
0.161165341734886 5.21569631928287e-09
0.133646428585052 0.152975872159004
0.170747503638268 -1.11022302462516e-16
0.153665170073509 0.0155741488561034
0.148725733160973 3.11299345412408e-07
0.148849472403526 0.00237348023802042
0.152624949812889 0.0116979796439409
0.154226332902908 0.0574380941689014
0.171271070837975 4.05543542001396e-05
0.152061149477959 2.76588179985993e-05
0.147610500454903 0.325655281543732
0.160540267825127 0.393094599246979
0.163552597165108 0.00135908450465649
0.160842850804329 0.00499283475801349
0.157400190830231 0.00295939762145281
0.154565095901489 0.327812612056732
0.157741442322731 1.37895440275315e-05
0.165200978517532 0.111892431974411
0.154674783349037 0.250577509403229
0.15877728164196 6.764882709831e-05
0.163192570209503 0.338765174150467
0.170636311173439 0.29984450340271
0.158917024731636 0.320837259292603
0.15351539850235 0.150240480899811
0.161506921052933 0.0741355642676353
0.15271233022213 0.0275848247110844
0.160206332802773 0.00253847194835544
0.144225180149078 0.326526939868927
0.153778672218323 0.363901764154434
0.142428264021873 0.00332312751561403
0.158017739653587 4.2860949633905e-07
0.175323605537415 0.000120362034067512
0.172418668866158 8.23774371383479e-07
0.179611295461655 0.000425175909185782
0.154148459434509 0.00384438456967473
0.155075803399086 3.7343954318203e-05
0.154552683234215 0.0010863303905353
0.137935921549797 0.0276689194142818
0.122873432934284 0.062651515007019
0.131444424390793 9.67128471529577e-07
0.134403690695763 1.66343124874402e-05
0.120006941258907 5.82191432840773e-08
0.123306147754192 0.00603989046066999
0.124142944812775 0.0156711395829916
0.133307367563248 7.38713606551755e-06
0.121569342911243 1.77635683940025e-15
0.0987675189971924 0.0326270125806332
0.105050303041935 0.260915696620941
0.109652750194073 0.083573579788208
0.119779661297798 1.64655648404732e-06
0.0986002758145332 0.0743269771337509
0.105018377304077 0.30799326300621
0.112545162439346 0.466649651527405
0.112852454185486 0.0181054025888443
0.0697974115610123 -1.38777878078145e-17
0.0669844001531601 8.39302811073139e-05
0.0715028271079063 0.00493261963129044
0.0695642158389091 0.30030232667923
0.0711897984147072 4.31968946941197e-05
0.0741590782999992 -8.67361737988404e-19
0.068140372633934 0.0205337405204773
0.0645905435085297 0.0338930115103722
0.0701320543885231 0
0.0725986436009407 3.49388074027956e-10
0.0614143349230289 1.3344018952921e-05
0.060711495578289 0.311807185411453
0.0799904242157936 -4.44188685833069e-10
0.073527567088604 0.259570002555847
0.0849409177899361 9.80458025878761e-07
0.0697029754519463 0.0155957918614149
0.081110879778862 0
0.0871081203222275 -1.86264159651728e-09
0.0919773504137993 0.160221785306931
0.0954584851861 0.357702553272247
0.0881272479891777 3.94828384742141e-06
0.09249547123909 0.00064873369410634
0.0937575772404671 -1.14121334604533e-09
0.0914019495248795 -4.65662175486159e-10
0.0953344628214836 1.64953817147762e-05
0.0949557423591614 0.0221057496964931
0.0925747975707054 1.47871048739034e-08
0.0854690596461296 0.380968600511551
0.0847484469413757 0.0141238979995251
0.0812928453087807 7.44068529456854e-05
0.0815798118710518 0.00289569795131683
0.0751343593001366 0.0143199749290943
0.0767660364508629 4.21937045302911e-08
0.0861450359225273 1.90683203982189e-06
0.0797862261533737 0.000405153841711581
0.0758673027157784 1.04120681498898e-05
0.132169410586357 5.05495409015566e-05
0.13950589299202 -2.89572810174832e-09
0.131542891263962 2.22044604925031e-16
0.127741798758507 0.00153953651897609
0.134660258889198 -2.99929858726955e-10
0.139773070812225 1.01579712463717e-06
0.140451297163963 4.62354137198417e-08
0.120979115366936 0.0978451818227768
0.132179886102676 0.258592754602432
0.13060462474823 0.22122922539711
0.138560056686401 0.0140388170257211
0.122209541499615 0.00530858337879181
0.0962769463658333 0.176649928092957
0.0980840027332306 0.229336142539978
0.0759318098425865 0.289465457201004
0.0725431218743324 0.0169481337070465
0.128506928682327 3.26663393934723e-06
0.117615096271038 4.92903927806765e-05
0.123459227383137 4.62852312921314e-07
0.127083092927933 0.426152437925339
0.106575824320316 0.00046335399383679
0.120311565697193 0.0032161264680326
0.117572374641895 8.0098487842406e-09
0.106242351233959 0.362098187208176
0.100680895149708 3.49541892319394e-07
0.0972672328352928 0.124864965677261
0.0975162237882614 0.0392204746603966
0.0950975567102432 0.0800889953970909
0.106392242014408 1.00639545053127e-06
0.111930064857006 0.256127595901489
0.111456871032715 0.000331520335748792
0.103506438434124 0.000670865876600146
0.115032739937305 0.237591505050659
0.129010364413261 0.357536047697067
0.122515507042408 0.144435778260231
0.119345225393772 0.0130713386461139
0.0828099399805069 0.00346857006661594
0.120278276503086 3.92786023439839e-05
0.1180399954319 9.91627985058585e-07
0.113102585077286 0.0407915860414505
0.0805158764123917 5.63933645025827e-06
0.122963793575764 1.67031830642372e-05
0.113186299800873 0.00110062165185809
0.113690219819546 0.00504011008888483
0.090995080769062 0.303933948278427
0.123223401606083 0.220696181058884
0.103750757873058 0.353926748037338
0.108636647462845 0.0037090415135026
0.102559678256512 0.000636315206065774
0.090411365032196 0.00515123875811696
0.0920676365494728 2.27239361265674e-05
0.0998573750257492 0.123649783432484
0.0867039412260056 2.49648583121598e-05
0.103914737701416 0.000180471106432378
0.0854201093316078 0.286649823188782
0.0838548913598061 1.06023981061298e-06
0.0838688835501671 4.85870714328485e-07
0.0942517817020416 7.90157628216548e-08
0.0896451026201248 2.45249248109758e-05
0.0781208053231239 8.88178419700125e-16
0.0782292038202286 6.13860902376473e-06
0.0907569378614426 5.73392389924265e-06
0.0783893018960953 0.000185258453711867
0.0712111592292786 -2.77555756156289e-17
0.0918246507644653 0.00137346296105534
0.0836411044001579 0.0556553080677986
0.0911847054958344 0.000209674355573952
0.0765553563833237 0.0528737641870975
0.0756457969546318 0.283834517002106
0.0835062488913536 1.938743480423e-06
0.0803582742810249 0.245815992355347
0.0764423087239265 1.65731798915658e-05
0.0681762397289276 0.109321787953377
0.0649300962686539 0.00255070999264717
0.0691956505179405 2.87143961941183e-08
0.0641681477427483 -4.400693143225e-10
0.0963468998670578 0.00585244689136744
0.100240550935268 0.279947102069855
0.110163144767284 0.169117540121078
0.100062489509583 0.281358063220978
0.103223063051701 1.16811816042173e-06
0.116934455931187 0.307880222797394
0.119055539369583 0.00240668538026512
0.0998102053999901 0.0898661091923714
0.0992961972951889 0.192815244197845
0.107620537281036 0.343539535999298
0.111596576869488 0.0421670079231262
0.0991315096616745 0.000123732825159095
0.105744943022728 0.0954051464796066
0.107988275587559 0.0552919656038284
0.11095155030489 0.000135989859700203
0.0885138511657715 0.122994489967823
0.14200833439827 0.106556266546249
0.12316682189703 0.0362544544041157
0.116562277078629 3.38395511789713e-06
0.120478264987469 -1.64786229106539e-09
0.0966602489352226 1.21834091260098e-05
0.0817822739481926 0.00697816163301468
0.0785648077726364 0.0205189269036055
0.0753409564495087 0.0192449688911438
0.111675247550011 0.0967546626925468
0.116781763732433 0.336108565330505
0.107274286448956 0.307822793722153
0.114034503698349 0.0697448402643204
0.0989331156015396 0.00436506420373917
0.0851405933499336 0.164884477853775
0.0830759927630424 0.00410813558846712
0.0859337151050568 0.357721745967865
0.130843102931976 0.0745655745267868
0.139467686414719 0.000831640674732625
0.139418840408325 -2.28553176384594e-09
0.126868158578873 8.03600414656103e-05
0.104292191565037 0.023665189743042
0.0905426889657974 0.00968841183930635
0.0892887562513351 0.00486880447715521
0.098348505795002 2.0041507013957e-06
0.0930949226021767 6.7762635780344e-21
0.0853722542524338 1.18393745651701e-06
0.0828314572572708 3.25991059071384e-05
0.0870491936802864 1.84470422937011e-07
0.144314825534821 0
0.149317562580109 3.46944695195361e-18
0.11929439753294 -3.46944695195361e-18
0.174076572060585 0
0.0952224656939507 2.72328520622978e-07
0.0957759469747543 0.0191736742854118
0.108199827373028 3.88709850085434e-06
0.101646989583969 -2.32829933111134e-09
0.118893541395664 0.0971206426620483
0.101559996604919 0.000147685816045851
0.112191021442413 0.110202684998512
0.100889220833778 0.101128660142422
0.0896270126104355 0
0.0877018123865128 0.0124747510999441
0.0787055045366287 7.37347249923914e-09
0.0788979381322861 0.000265406386461109
0.0905123129487038 0.00014955981168896
0.0911594331264496 0.276357650756836
0.0754058435559273 0.145966053009033
0.0697020515799522 0.324817001819611
0.101147793233395 0.401088744401932
0.130983099341393 0.299590319395065
0.0932227298617363 0.162841022014618
0.0956186652183533 0.317400127649307
0.102047584950924 0.169213131070137
0.0977116599678993 0.0969154611229897
0.108977518975735 0.0626185834407806
0.0959234014153481 0.0277735106647015
0.106493547558784 0.334538608789444
0.0990056470036507 0.0816517621278763
0.111135318875313 0.0244969837367535
0.0988256335258484 0.0227551385760307
0.116784252226353 0.312109619379044
0.121910735964775 0.316695749759674
0.107116356492043 0.000111447967356071
0.111198149621487 0.154133975505829
0.0587875954806805 0.0711460262537003
0.0673307180404663 0.0411719307303429
0.0738129764795303 0.000357815646566451
0.0561341978609562 0.000139728945214301
0.0592345297336578 0.0759387612342834
0.0675764828920364 0.0150000527501106
0.0688396543264389 1.58015645865817e-05
0.0574006736278534 3.99129476136295e-06
0.0686651766300201 0.0015052855014801
0.0608614273369312 7.1523627411807e-06
0.0616609752178192 -1.94385307850098e-09
0.0643530413508415 -4.44089209850063e-16
0.147139728069305 0
0.135254219174385 5.79646439291537e-05
0.126526072621346 0.202141672372818
0.123911902308464 0.00362178171053529
0.100022509694099 0
0.0813113376498222 3.46944695195361e-18
0.0935530588030815 7.84143921919167e-05
0.0858324766159058 1.30191347125219e-06
0.0837812274694443 3.66518264627302e-08
0.0809008553624153 0.0650795623660088
0.0809896811842918 0.0725056976079941
0.070330910384655 0.0332682728767395
0.0892691761255264 0.000599384540691972
0.0828340277075768 0.0157269723713398
0.0888997688889503 0.025444071739912
0.0819145068526268 0.00010777119314298
0.0801434144377708 1.9167382561136e-06
0.0764095932245255 0.000109445303678513
0.0752432197332382 0.0251585319638252
0.0719883888959885 0.00763650238513947
0.0936617404222488 2.42908754444215e-07
0.095198467373848 0
0.102521903812885 -1.77635683940025e-15
0.0983917638659477 0.00456905690953135
0.0818808525800705 0.272884964942932
0.074962243437767 0.170618802309036
0.0780358612537384 0.238156706094742
0.0723377540707588 0.338200628757477
0.106400042772293 3.71602945961058e-05
0.130748003721237 0.000440044968854636
0.126198813319206 0.286806702613831
0.134197920560837 0.311681568622589
0.156216070055962 0.00443821679800749
0.156779110431671 0.281427204608917
0.154863327741623 0.341508001089096
0.161197155714035 0.36095854640007
0.158571138978004 0.0588656142354012
0.153648346662521 0.00740419048815966
0.157983839511871 0.293348073959351
0.157742321491241 0.211544692516327
0.111645668745041 0.00775114726275206
0.117725744843483 0.371184796094894
0.126049026846886 0.0462117791175842
0.114642128348351 0.0498215854167938
0.16743029654026 0.00119469594210386
0.161927208304405 0.100383035838604
0.162090316414833 0.0717244222760201
0.171688228845596 0.044963113963604
0.150388985872269 5.66125381737947e-05
0.160271883010864 0.367286115884781
0.162669509649277 0.134640231728554
0.16423337161541 0.421752452850342
0.0793321132659912 -1.3969874146369e-09
0.0579372718930244 -3.36235927989037e-09
0.068772055208683 0
0.073378287255764 -5.55111512312578e-17
0.0577173866331577 5.40097244083881e-06
0.0761673226952553 0.252049326896667
0.060226920992136 0.00808896496891975
0.0560904629528522 0.000203084899112582
0.068905234336853 1.23383892969287e-06
0.0706915929913521 0.000153928122017533
0.0685463920235634 4.44089209850063e-16
0.0771296173334122 0
0.0883290991187096 0.0797619521617889
0.0876704677939415 0.00388954998925328
0.0898254066705704 0.0216235630214214
0.0879936963319778 1.61716525326483e-06
0.0878578275442123 0.00859580747783184
0.0851986706256866 0.0393601879477501
0.0939955860376358 0.296842992305756
0.0907894223928452 0.0077869575470686
0.0832566097378731 3.21826405524916e-08
0.0837255194783211 0.226662546396255
0.0857209265232086 0.0218254588544369
0.0849959179759026 5.08991706738016e-06
0.080367386341095 1.08365893538576e-05
0.0827422365546227 0.0754766911268234
0.085863895714283 0.0164201334118843
0.0915482565760612 3.59881887561642e-05
0.0808275789022446 0.194460868835449
0.0885265171527863 0.00404730159789324
0.0931493937969208 6.44921965431422e-05
0.0824915617704391 0
0.0916540250182152 0.0575486421585083
0.101382836699486 0.20833495259285
0.0937512367963791 0.123328685760498
0.0834074839949608 0.00255703483708203
0.0951904058456421 0.356933355331421
0.0983813405036926 0.0339015051722527
0.0934795811772346 0.365324974060059
0.0921287909150124 0.000119664677185938
0.0864215865731239 -1.85164594768139e-09
0.0831468924880028 0.000102199177490547
0.0862651839852333 0.000692449975758791
0.0826654061675072 0.0133005287498236
0.0856661200523376 8.81643245520536e-07
0.0863019376993179 0.229824498295784
0.0782901719212532 0.00016122916713357
0.0672314912080765 0
0.0876165553927422 0.129632502794266
0.09072145819664 0.272578537464142
0.102939315140247 2.68203439190984e-05
0.0903638824820518 3.1918374588713e-05
0.0857166424393654 0.186932981014252
0.0947456061840057 0.0694475993514061
0.104590773582458 1.40358824864961e-05
0.0974935665726662 2.33170283081563e-09
0.0607741847634315 0.000220404355786741
0.062411330640316 1.87398313755693e-07
0.0541422553360462 2.88842129521072e-05
0.0476237274706364 0.0151989758014679
0.068568266928196 0.000267574563622475
0.0567114129662514 6.27359895588597e-07
0.0544830225408077 0.000765339471399784
0.0687998160719872 0.0680571123957634
0.108598977327347 0.000294975587166846
0.101860903203487 1.59867340698838e-06
0.120481222867966 0.000153954315464944
0.105065993964672 0.22153203189373
0.0956364199519157 6.76412309985608e-06
0.0930916294455528 2.09018326131627e-05
0.106218717992306 0.282168686389923
0.0852105617523193 0.39328870177269
0.104645274579525 0.00581557676196098
0.105506651103497 2.96406597044552e-08
0.11492895334959 0.0030574263073504
0.098220057785511 0.0021334127523005
0.0941045060753822 2.28136777877808e-05
0.096749022603035 0.0120368748903275
0.100916899740696 0.210908114910126
0.0803856775164604 0.376053363084793
0.0978164672851562 4.73784748464823e-05
0.0968632251024246 0
0.0943435356020927 3.59679006578517e-06
0.0827110111713409 1.73845837707631e-05
0.084823451936245 3.13099444610998e-05
0.0930690839886665 2.22044604925031e-16
0.0884402319788933 1.52308211909258e-06
0.0799881592392921 1.11022302462516e-16
0.0966260731220245 1.449487285754e-08
0.112099587917328 0.00413783174008131
0.100590415298939 0.00138654187321663
0.0950044468045235 0.000407005019951612
0.0921140909194946 3.84888210192003e-08
0.108203738927841 0.000589344883337617
0.10297017544508 5.9041049098596e-06
0.096798837184906 0.00106954528018832
0.0728658810257912 0.304420411586761
0.0712137371301651 0.152518510818481
0.0731551796197891 0.30231249332428
0.0708774775266647 0.108245223760605
0.0693861767649651 0.0524052977561951
0.0708314478397369 0.101874887943268
0.0766284912824631 0.292206943035126
0.0685503408312798 0.0403978601098061
0.0804607570171356 0
0.0834780856966972 3.68530163541436e-05
0.0844902321696281 0.00730106979608536
0.0804787501692772 0.00291567202657461
0.079602375626564 0
0.0813687071204185 0.000377370743080974
0.0856097564101219 0.00971413869410753
0.0826328918337822 0.005480638705194
0.0760660171508789 0
0.0803422778844833 1.57754620886408e-05
0.0812684744596481 0.00982368644326925
0.0861114785075188 7.75110383983701e-05
0.0795426070690155 6.93889390390723e-18
0.0785373672842979 7.41340045351535e-05
0.0782727152109146 0.0105654848739505
0.0835243761539459 0.000335070246364921
0.190479904413223 5.48907053143921e-09
0.202519580721855 -1.11022302462516e-16
0.186295375227928 1.89169099940045e-07
0.18258573114872 0.0520184636116028
0.193049654364586 4.47448883278412e-07
0.184195935726166 -1.05598019217723e-09
0.188418999314308 6.03580474489718e-09
0.211726248264313 2.47446507728455e-12
0.0731899589300156 3.32231720676646e-05
0.0812633410096169 0.00473089888691902
0.0909538194537163 0.166728973388672
0.0877116844058037 0.0524124838411808
0.0743911936879158 0.000531663885340095
0.0796002522110939 0.149334818124771
0.0843575000762939 0.354251205921173
0.0881179645657539 0.0906409919261932
0.0911319777369499 0.000155958172399551
0.0917092114686966 0.000165905570611358
0.104047149419785 4.44347388111055e-05
0.099588930606842 0.145051032304764
0.0875178426504135 7.95076266513206e-06
0.0922234654426575 0.000225903990212828
0.0988586992025375 0.000527817173860967
0.0995326861739159 0.433127403259277
0.088652215898037 0.00850233249366283
0.0961884260177612 0.188440024852753
0.0897132754325867 0.332222491502762
0.0816254690289497 0.107050970196724
0.0930395126342773 0.0277152843773365
0.093572273850441 0.279496073722839
0.0888895317912102 0.233776614069939
0.0809857472777367 0.0337283760309219
0.110004901885986 0.467521041631699
0.1170259937644 0.0519398748874664
0.126874908804893 0.126134753227234
0.120560742914677 0.120060421526432
0.10824403911829 0.449102014303207
0.117334201931953 0.0354446023702621
0.130564719438553 0.144715070724487
0.122624218463898 0.15061628818512
0.0952732488512993 0.0239374823868275
0.104439057409763 0.0246968343853951
0.10299826413393 0.314361274242401
0.0902910232543945 8.78783612279221e-05
0.10290838778019 0.0261613577604294
0.0856390967965126 0.334398120641708
0.0970343202352524 0.231662422418594
0.0899459943175316 0.0596857629716396
0.0820231661200523 4.30651016358752e-06
0.103176809847355 0.187675505876541
0.104532293975353 0.11917345225811
0.101546116173267 0.123956844210625
0.0830273032188416 2.64434447672102e-08
0.0987199917435646 0.259976029396057
0.0970026701688766 0.000167207035701722
0.100272431969643 0.0744483470916748
0.0807756930589676 3.16618979923078e-07
0.0772537961602211 0.172314792871475
0.0819790363311768 0.0816712900996208
0.0827554911375046 0.000594548066146672
0.096674881875515 3.69900371879339e-05
0.0971622467041016 2.44224065681919e-06
0.109614439308643 2.13322266517935e-08
0.111192040145397 7.04185822542058e-07
0.0843216702342033 0.213347271084785
0.095213919878006 0.00488071050494909
0.0869366973638535 0.0602167584002018
0.0696119219064713 1.11022302462516e-16
0.0866643264889717 0.001119967084378
0.0962581485509872 0.00491927564144135
0.0876402854919434 0.00106328073889017
0.0719209015369415 0
0.0799598395824432 0.189026415348053
0.0908456891775131 4.51157393399626e-05
0.0819115713238716 8.4086786955595e-06
0.0744398161768913 -1.17213261319193e-09
0.0837191641330719 0.0119994878768921
0.0955979749560356 0.00197390373796225
0.083729475736618 0.0567008405923843
0.0698126554489136 0
0.0865620672702789 0.371775507926941
0.0979485511779785 0.000377293210476637
0.0874830409884453 0.00087410508422181
0.0715704783797264 0
0.0759620442986488 0.149730801582336
0.0910182073712349 0.000560855958610773
0.0805279687047005 2.70335985987913e-05
0.0722998678684235 7.17396915206336e-08
0.0929273962974548 0
0.0914815664291382 2.43067552219145e-06
0.0921953693032265 7.93101935414597e-06
0.0946569889783859 0.153316184878349
0.0882407203316689 0
0.0948982834815979 0
0.0946746617555618 1.71254760061856e-06
0.0997101068496704 7.10049107510713e-07
0.0904501527547836 -1.35877620266456e-09
0.0909448340535164 1.32483255583793e-05
0.0971268191933632 0.000253742618951946
0.0937094986438751 0.252446502447128
0.0828469917178154 1.62060896400362e-05
0.098033994436264 3.31625815306325e-05
0.0899197608232498 9.11233946681023e-05
0.0811000391840935 0.00246350187808275
0.0817353501915932 8.30926364869811e-06
0.0995290279388428 9.28273366298527e-05
0.0887579098343849 0.00344102317467332
0.0852896273136139 4.03176636609714e-06
0.102922819554806 0.0308936443179846
0.113205656409264 0.226728886365891
0.114791043102741 0.241549968719482
0.120683297514915 0.0123183513060212
0.0978253185749054 0.120892181992531
0.111102186143398 0.0705911070108414
0.119223713874817 0.194640308618546
0.117123246192932 0.0237343870103359
0.091248944401741 2.47739535552682e-07
0.0983842015266418 0.128133073449135
0.101002596318722 0.0646088123321533
0.105415478348732 0.382375359535217
0.093827024102211 0.0678367018699646
0.102271035313606 0.0836271569132805
0.0983044877648354 0.0323574841022491
0.10534680634737 1.70089151652064e-06
0.0918534770607948 -1.39698208556638e-09
0.0986489877104759 0.236038327217102
0.101462580263615 0.0480845868587494
0.106829009950161 0.439690709114075
0.0944139361381531 0.00166182732209563
0.104642182588577 0.317789375782013
0.098404161632061 0.140781909227371
0.104326106607914 9.69362190517131e-08
0.081308975815773 0.00603153137490153
0.0774136260151863 0.172437340021133
0.083361804485321 0.000683232501614839
0.0875136107206345 5.87328104302287e-05
0.0941537544131279 0.291019111871719
0.0980278924107552 0.132956564426422
0.0924980640411377 0.116069123148918
0.088753879070282 0.164751678705215
0.0839219316840172 0.0144760934635997
0.0837583169341087 0.0370617806911469
0.0813880041241646 5.56807390239555e-06
0.0823677480220795 2.15271647903137e-05
0.0908808335661888 0.266917943954468
0.0944663882255554 0.276890277862549
0.091770738363266 0.212679415941238
0.0864639282226562 0.324518889188766
0.0526842176914215 0
0.0605004355311394 1.17265130938904e-08
0.0603747703135014 0.000114078924525529
0.0567561201751232 -2.98214786198514e-09
0.051450077444315 1.73472347597681e-18
0.053395077586174 3.01618274534121e-06
0.0602377951145172 0.00508324149996042
0.0507450290024281 -2.22044604925031e-16
0.0498286373913288 -9.31326127329157e-10
0.0462326630949974 0
0.0496069043874741 -2.74269496003399e-09
0.0471036657691002 6.91283639753237e-06
0.0948570445179939 0.15911278128624
0.100016750395298 0.352790325880051
0.0882662683725357 0.147885918617249
0.0954340249300003 0.199965298175812
0.0584455020725727 0.00462991464883089
0.0620947815477848 0.060530848801136
0.0738998576998711 0.114814400672913
0.0672587156295776 0.0506264641880989
0.0990946143865585 3.14619910568581e-07
0.106648609042168 0
0.128395467996597 3.17083390655171e-08
0.104590699076653 5.95844085182762e-08
0.0976443663239479 0.00622786022722721
0.116104058921337 -5.55111512312578e-17
0.112436957657337 2.37233325606212e-06
0.102527722716331 0
0.117605164647102 7.24440951671568e-08
0.125230818986893 0.000503494986332953
0.119344897568226 3.12184624817746e-08
0.108134992420673 4.72316855848476e-07
0.116654351353645 7.88796228334832e-09
0.114423200488091 5.09378423885209e-08
0.102341987192631 8.44891587803431e-08
0.109064295887947 1.13884368602157e-09
0.114112168550491 1.60884212618839e-08
0.124139904975891 1.47945456774323e-07
0.110267512500286 1.10908615624794e-09
0.121942453086376 -4.65661287307739e-10
0.109591789543629 0
0.121546007692814 -3.26787485960267e-10
0.112406253814697 -2.22044604925031e-16
0.101442314684391 -4.6566039912932e-10
0.0937709137797356 -2.71050543121376e-20
0.0821021646261215 -8.86558382262592e-10
0.11033833026886 0
0.117892913520336 -6.29896135251329e-10
0.0861576646566391 6.91510213073343e-05
0.110828973352909 -4.65662175486159e-10
0.119377739727497 -1.11022302462516e-16
0.121907599270344 3.69933150068391e-06
0.105330780148506 0.0810196921229362
0.102804146707058 0.021710067987442
0.0945863425731659 0.338919341564178
0.0994036421179771 0.19154953956604
0.115902915596962 3.24108327731665e-07
0.131571665406227 1.63730504709747e-08
0.136062249541283 -1.11022302462516e-16
0.14024806022644 3.46944695195361e-18
0.122043751180172 5.55111512312578e-17
0.133215129375458 5.55111512312578e-17
0.111282758414745 1.71305828189361e-06
0.127195537090302 0
0.0860419124364853 -7.293792236851e-10
0.0914109945297241 -1.84140347414541e-09
0.0891202166676521 0
0.0794467180967331 1.2299210538913e-09
0.114788793027401 -2.86922130499079e-09
0.108009956777096 0.0103267543017864
0.109188012778759 8.88178419700125e-16
0.107373751699924 0.000492340535856783
0.104123033583164 0.00215873029083014
0.107183456420898 0.000369557412341237
0.118395566940308 0.000756797147914767
0.119826503098011 0.0200389828532934
0.0990133136510849 0
0.0939181596040726 0.00281968619674444
0.100320294499397 1.43242978083435e-05
0.0974984392523766 0.00136228324845433
0.0972817540168762 0.0571596771478653
0.108605101704597 0.140858575701714
0.115270964801311 0.366517722606659
0.109868079423904 0.261438429355621
0.104499354958534 5.46414469226875e-08
0.113764353096485 0.0224669277667999
0.104654245078564 0.282948464155197
0.103201873600483 0.245938509702682
0.0923879221081734 0.00176085019484162
0.100668407976627 0.022459302097559
0.102916583418846 0.0172371454536915
0.104782722890377 0.0329414568841457
0.10182074457407 6.07106085226405e-06
0.106019668281078 0.019906047731638
0.108320817351341 0.286995261907578
0.103671111166477 0.00201567402109504
0.098231203854084 0.13812480866909
0.103199556469917 0.0961293652653694
0.102706655859947 0.358476102352142
0.09649358689785 3.81748668587534e-06
0.134882614016533 0.119655944406986
0.136457696557045 0.345147341489792
0.132595852017403 0.296665787696838
0.137663930654526 0.00355142541229725
0.126111656427383 0.000576922087930143
0.141561150550842 1.15347793325782e-05
0.152004852890968 0.0440376661717892
0.139679327607155 0.354398995637894
0.100175149738789 0.00607844116166234
0.106848694384098 5.90357103646966e-07
0.104941591620445 0.0158320292830467
0.112125523388386 2.25138137466274e-05
0.108671136200428 0.00488580437377095
0.112452119588852 2.13900648304843e-08
0.10555762052536 7.29298335500062e-07
0.1061667278409 9.08600850380026e-06
0.0820332244038582 0.00381581392139196
0.090754434466362 0.330361783504486
0.092525027692318 0.0503078401088715
0.0922420471906662 0.115376591682434
0.0817243903875351 0.00106883561238647
0.0921944454312325 0.0900408327579498
0.092579685151577 0.142315059900284
0.0870932415127754 0.0981596857309341
0.0879658535122871 2.18398952256393e-08
0.0906130746006966 0.000188445672392845
0.0903202295303345 0.255414247512817
0.0878684967756271 0.469083935022354
0.0840151384472847 -4.54301485319775e-10
0.081810437142849 3.42884886777028e-05
0.091622106730938 0.232987716794014
0.091967910528183 0.445720583200455
0.0722498670220375 -5.55111512312578e-17
0.0847131311893463 0.00416828831657767
0.0868676006793976 0.0111018260940909
0.0805547311902046 0.001000871299766
0.0982459113001823 0.138412281870842
0.107709586620331 0.291530847549438
0.108671940863132 0.0373000204563141
0.0994754135608673 2.23494935198687e-05
0.087959036231041 0.072929322719574
0.104305908083916 0.257810890674591
0.106170900166035 0.097099170088768
0.0975303053855896 0.00127440877258778
0.0910972431302071 0.00110473099630326
0.0897725895047188 0.0684027522802353
0.0833943039178848 0.256379753351212
0.0840356051921844 0.0425393283367157
0.0950017347931862 1.77429901668802e-05
0.090211883187294 0.00233288574963808
0.0808019265532494 0.333075761795044
0.0774513259530067 0.0243718344718218
0.0744304209947586 4.18917238675931e-08
0.0700567215681076 -4.65661287307739e-10
0.0642590224742889 0.181599199771881
0.0641905441880226 0.252739280462265
0.0858393758535385 -9.313190219018e-10
0.0922779887914658 -5.70047120618256e-10
0.101214557886124 3.02341941278428e-05
0.0930165350437164 9.39640585784218e-07
0.094781793653965 0.000803206115961075
0.0972714349627495 0.0643665343523026
0.0975634381175041 0.00948360934853554
0.0959876030683517 0.00363156571984291
0.0970689058303833 6.70536792313214e-07
0.0862167477607727 -1.6940658945086e-21
0.0923093631863594 6.65335733174288e-08
0.094977006316185 0.00021627452224493
0.0783029198646545 1.93638527434814e-08
0.0856739282608032 0.328123986721039
0.0836596786975861 4.3728796299547e-05
0.0857879966497421 1.09189863906067e-06
0.0717405453324318 0
0.0718351900577545 0.000220795627683401
0.08871690928936 0.00353491771966219
0.0815713629126549 0.250956386327744
0.0871869251132011 9.79653577815043e-07
0.106761582195759 1.55975442339695e-07
0.102319329977036 1.63812546816189e-06
0.086510568857193 0.15718537569046
0.0859731361269951 2.22044604925031e-16
0.082184687256813 -6.61744490042422e-24
0.0845682099461555 2.76767082141305e-07
0.0812805145978928 1.63166419042682e-07
0.0888210237026215 0
0.100814141333103 -4.65661287307739e-10
0.0908084437251091 1.2682536180364e-05
0.08549914509058 2.22944436245598e-07
0.0872398242354393 0
0.0977755710482597 0
0.0890932977199554 2.31787225857261e-07
0.0781671181321144 1.68528349604458e-05
0.0785734727978706 -5.42101086242752e-20
0.105721481144428 -2.77555756156289e-17
0.0855302289128304 0
0.0694763958454132 1.95980828721076e-05
0.0860997512936592 -9.31322574615479e-10
0.0849448889493942 0.000747313490137458
0.0834795162081718 0.0909038186073303
0.0813945531845093 0.211129605770111
0.0723538547754288 0.000311062438413501
0.0739259496331215 0.277921944856644
0.0764851793646812 0.0107208378612995
0.0724785253405571 0.258096784353256
0.0835502967238426 0.085383839905262
0.0902172923088074 6.06666162639158e-07
0.0889404341578484 -6.61714238958666e-10
0.0866515785455704 1.42461885843659e-07
0.0760492160916328 0.00225403904914856
0.0760221779346466 0.0023234486579895
0.0777284130454063 0.000289587827865034
0.0762691795825958 1.91802882909542e-07
0.0666755810379982 -2.77555756156289e-17
0.0646637007594109 0.213438928127289
0.0664194375276566 0.113119497895241
0.0671194940805435 0.0930334776639938
0.0807164385914803 -1.38777878078145e-17
0.080595999956131 0.00128002744168043
0.0718092545866966 2.22095331992023e-06
0.0663127899169922 7.34168281724124e-10
0.105030730366707 3.48326866514981e-05
0.113499641418457 0.154185980558395
0.124915711581707 9.906105697155e-05
0.119132272899151 4.42515784015995e-07
0.11206042021513 0.000132744404254481
0.107117585837841 0.000454030581749976
0.108023457229137 0.00202886248007417
0.106690771877766 0.000118991825729609
0.109467886388302 0.222190618515015
0.11440409719944 0.00488858902826905
0.116829961538315 0.0109843853861094
0.12204859405756 4.30684885941446e-05
0.11196506023407 1.60595391207607e-06
0.117292806506157 6.25427901468356e-07
0.114785425364971 -1.90492244200868e-09
0.11617910861969 7.44477688385814e-08
0.130551919341087 0.279938548803329
0.128007680177689 1.68265842148685e-07
0.128783851861954 1.08007316157455e-06
0.126049488782883 -3.76688547021331e-09
0.105378866195679 0.122627541422844
0.100218839943409 0.139652982354164
0.108636759221554 0.329911440610886
0.0955417826771736 0.255391180515289
0.10531048476696 0.208515420556068
0.110943764448166 0.0452352352440357
0.107924081385136 0.0361986979842186
0.100831411778927 0.267693489789963
0.0989514216780663 -4.65661287307739e-10
0.11082711815834 0
0.109432563185692 0.00120101578067988
0.110557995736599 3.84627765015466e-06
0.104671820998192 1.25468886835733e-07
0.12044920027256 -9.31322574615479e-10
0.117415942251682 0
0.108807787299156 1.74801834873506e-06
0.112760379910469 3.38796724008716e-09
0.126447230577469 0
0.119787476956844 9.94808651739731e-05
0.115277506411076 6.20417995378375e-06
0.0932058542966843 -1.17010046096766e-09
0.10439969599247 1.20345976029057e-06
0.113617643713951 -4.32885727263965e-10
0.104314982891083 5.25680206919787e-07
0.110979288816452 2.39981318372884e-07
0.135907143354416 6.88623003952671e-07
0.1306461840868 3.81635118174017e-07
0.118908457458019 0.000416963011957705
0.0916171744465828 -1.73472347597681e-18
0.112147204577923 0
0.10438048094511 2.55841882790264e-07
0.127859070897102 0.0142081249505281
0.108134277164936 0.211440682411194
0.114970453083515 0.317791283130646
0.109499253332615 0.296343088150024
0.150023072957993 0.114723309874535
0.0973913371562958 0.169231057167053
0.093487024307251 0.0542014129459858
0.0879159718751907 0.416420847177505
0.0913945063948631 0.0761744379997253
0.0968352258205414 0.185362383723259
0.082965761423111 0.227402061223984
0.088033452630043 0.137553974986076
0.092466689646244 0.0224594399333
0.0917873382568359 0.122211799025536
0.0988217890262604 0.0417727455496788
0.110325627028942 0.143366917967796
0.0931171774864197 0.392287284135818
0.0957146361470222 6.51233222015435e-07
0.100244238972664 0.385455429553986
0.0990708395838737 0.228210955858231
0.0846231356263161 0.227784231305122
0.0907971933484077 3.9689002733212e-06
0.098462738096714 0.394266486167908
0.0985589399933815 0.336084485054016
0.0831732153892517 0.00908989738672972
0.0904047042131424 5.55111512312578e-17
0.0881897360086441 3.21023208016413e-10
0.0899215787649155 9.46147338254377e-06
0.0980627536773682 1.60872805281542e-05
0.0917497351765633 0.00238776998594403
0.0968363285064697 1.37474899020162e-06
0.0868895575404167 4.75728593301028e-05
0.0922208875417709 4.43632598035038e-05
0.0867750197649002 6.93889390390723e-18
0.0932044982910156 0
0.0941589921712875 1.1090754981069e-09
0.0924936085939407 0.00630477070808411
0.0672027170658112 7.62479321565479e-05
0.077028252184391 1.51477706822334e-06
0.0689340978860855 6.48193235974759e-07
0.0664580687880516 1.08703243313357e-05
0.0701097175478935 8.06437583378283e-07
0.0701561346650124 9.93570574792102e-06
0.0677902176976204 5.44279282621574e-06
0.0649781972169876 7.47536832932383e-05
0.0840831324458122 0.00203892448917031
0.0791763812303543 1.25754522741772e-05
0.0801433250308037 1.97603355900355e-09
0.0763913840055466 0.0144154615700245
0.083613395690918 0.107536517083645
0.0881814658641815 0.00193005800247192
0.0789558663964272 0.00286777690052986
0.0634409114718437 0
0.0803770273923874 4.09167796533438e-07
0.0842493698000908 9.01164867173065e-08
0.0706856474280357 4.10764769185334e-05
0.0773826688528061 0.0264448300004005
0.0865985378623009 -5.16987882845642e-26
0.0788960456848145 4.26453425461659e-07
0.071770966053009 2.77555756156289e-17
0.0684506669640541 1.15187576739118e-05
};



\addplot [only marks, scatter, scatter src=explicit, mark options={mark size=3.5, line width=2pt, draw=black}]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0685175210237503 0.11205743253231 0.0
0.0922514870762825 0.119813583791256 1.0
0.0996829494833946 0.127507656812668 2.0
0.101211957633495 0.131376206874847 3.0
};
\end{axis}

\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [only marks, scatter, scatter src=explicit, mark options={mark size=3.5, line width=2pt, draw=black}]



==> figures/scatter_knee_brain.tex <==
\begin{tikzpicture}
\pgfplotsset{%
colormap={mycolormap}{
rgb255=(31,119,180)
rgb255=(255,127,14)
rgb255=(44,160,44)
rgb255=(214,39,40)
rgb255=(148,103,189)
}%
}%    
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Upstream aleatoric uncertainty},
xlabel style={align=center}, 
xmin=0, xmax=0.25,
ymin=0, ymax=0.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Propagated\\aleatoric uncertainty},
%ylabel={Mutual information $\mutual$},
ylabel shift = -5 pt,
ylabel style={align=center}, 
ytick style={color=black}, 
legend pos=north west,
width=5.7cm,
height=4.4cm,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
},
scaled x ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
},
every y tick scale label/.style={
    at={(0,0)},yshift=-5pt, xshift=-8pt,anchor=north,inner sep=0pt},
    xtick distance=0.05,
    xticklabel style = {font=\footnotesize,yshift=0.5ex},
    yticklabel style = {font=\footnotesize},
    label style={font=\footnotesize,yshift=0.5ex},
    legend style= {font=\scriptsize},
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.4cm}\textbf{Accel.}}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=steelblue31119180, draw=steelblue31119180}}
\addlegendentry{4}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=darkorange25512714, draw=darkorange25512714}}
\addlegendentry{8}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=forestgreen4416044, draw=forestgreen4416044}}
\addlegendentry{16}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=crimson2143940, draw=crimson2143940}}
\addlegendentry{32}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=mediumpurple148103189, draw=mediumpurple148103189}}
\addlegendentry{64}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0777215659618378 0.000319603830575943
0.0735930055379868 1.24144389701542e-06
0.0689216777682304 4.51378582511097e-06
0.0668109655380249 0.000304563902318478
0.0566178783774376 0.000276972074061632
0.0675411820411682 1.9671133486554e-05
0.0727492496371269 1.12328707473353e-05
0.0650485157966614 0.0114312916994095
0.0590689741075039 3.31400951836258e-06
0.0596947781741619 1.98749185074121e-05
0.0624031238257885 0
0.0573527365922928 9.19475496630184e-07
0.0543736144900322 0.000517907086759806
0.0581497251987457 0.0322055071592331
0.0633780136704445 0.00702808797359467
0.0682255476713181 0.0172740966081619
0.0794679224491119 3.05087633023504e-06
0.0638426393270493 3.88044099963736e-07
0.0533246211707592 4.81944880448282e-07
0.0516040176153183 1.18596108222846e-06
0.0649695321917534 0.000753877218812704
0.0713858902454376 1.99778442038223e-05
0.0796716436743736 -2.36875621340005e-08
0.0817481800913811 3.3022733987309e-06
0.0594233199954033 0.137285828590393
0.0777814984321594 -2.11002770811319e-08
0.0636245906352997 -8.88178419700125e-16
0.0544922202825546 3.36027005687356e-05
0.0507696904242039 -2.67272071141633e-09
0.0521601215004921 -1.77635683940025e-15
0.0480080917477608 0.000139041803777218
0.0419929586350918 0.000292408280074596
0.0553571470081806 1.31319211504888e-06
0.0579217411577702 6.54307950753719e-06
0.0648029670119286 0.000138677307404578
0.0666341558098793 6.83958642184734e-05
0.0706869214773178 5.59783075004816e-05
0.0627987459301949 1.54959525389131e-06
0.0614833496510983 5.84584995522164e-07
0.0660334974527359 1.17470699478872e-06
0.0785231068730354 3.54708026861772e-06
0.081281840801239 7.39966344553977e-06
0.0617876648902893 3.5084958653897e-05
0.0557998009026051 0.000125515274703503
0.0654591843485832 0.000222350237891078
0.0737487897276878 5.31544210389256e-05
0.0710515677928925 0.000165118370205164
0.0675124749541283 0.0125857889652252
0.0669170022010803 3.00606188829988e-06
0.0728897675871849 1.13023361336673e-07
0.0687151998281479 5.29894805367803e-07
0.0569877699017525 0.000301268883049488
0.0671885535120964 0.000361676793545485
0.0655753016471863 1.570675522089e-05
0.0626872181892395 0.00985091179609299
0.0643887743353844 1.52844004333019e-05
0.0771683380007744 -4.38002416558447e-08
0.0745658501982689 0
0.0533951558172703 3.75330273527652e-06
0.0473652146756649 3.89982233173214e-07
0.064514122903347 -4.65661287307739e-10
0.0523012913763523 8.88178419700125e-16
0.0602815486490726 4.55512054031715e-06
0.0567243918776512 0.000413170550018549
0.057975061237812 3.12581687467173e-06
0.0506358109414577 0.000187673838809133
0.0363943055272102 6.73944596201181e-05
0.0375652648508549 0.000487547367811203
0.0656672716140747 7.12527253199369e-06
0.0617069192230701 7.09945879862062e-08
0.0598796755075455 6.12146777712042e-08
0.0620785690844059 0.00332357175648212
0.0743193626403809 0.000186303164809942
0.069547213613987 0.00013533141463995
0.0783611536026001 0.00109738204628229
0.0822347104549408 2.14049941860139e-05
0.0658513605594635 6.05003151576966e-07
0.0821873471140862 8.41344444779679e-07
0.0897902101278305 1.84309465112165e-06
0.0741651728749275 2.23800307139754e-05
0.0666114836931229 -1.39698386192322e-09
0.0595203079283237 0
0.0696806162595749 0
0.0684390142560005 6.04569504503161e-06
0.0838571116328239 -1.89078264156706e-08
0.0813224762678146 7.71724444348365e-07
0.0784500986337662 4.29573265137151e-06
0.0641374289989471 2.66921706497669e-05
0.0834298506379128 3.59358673449606e-05
0.0712384879589081 1.52393185999244e-05
0.0584499053657055 0.000583796296268702
0.0514469631016254 7.9744029790163e-05
0.0581368952989578 0.0840903520584106
0.0649909749627113 1.65815208674758e-07
0.0666105300188065 3.39472899213433e-05
0.063960000872612 0.00106748472899199
0.065392978489399 1.0940624633804e-05
0.0657353475689888 2.08179699257016e-06
0.0644360929727554 1.71829597093165e-05
0.0561110973358154 0.000103946309536695
0.085725225508213 -1.86265936008567e-09
0.0607719011604786 -1.65425717568723e-08
0.0577826015651226 9.72118868958205e-07
0.068980298936367 2.03099480131641e-05
0.0651168301701546 3.00722604151815e-07
0.0619607865810394 0
0.0547485984861851 1.0604017006699e-06
0.0559354089200497 5.06141077494249e-07
0.0587699636816978 8.47139745019376e-07
0.0557608306407928 5.47674062545411e-07
0.0521778501570225 3.17924423143268e-06
0.0572805367410183 3.10900213662535e-06
0.0616527609527111 1.07258983916836e-08
0.0484259128570557 1.92870211321861e-05
0.0491868704557419 2.26792762987316e-05
0.0732971876859665 4.67845893581398e-07
0.0772673562169075 2.69973679678515e-06
0.067266158759594 1.72956060850993e-05
0.0623372420668602 -7.95813548393198e-09
0.0484990514814854 0.000166218727827072
0.100768767297268 2.82110340776853e-06
0.100615039467812 5.22473419550806e-06
0.0944534093141556 0.000518442131578922
0.0883650481700897 1.94651074707508e-05
0.0699195712804794 -1.27447208342346e-08
0.0646089091897011 8.98204461918795e-08
0.0486784465610981 -3.20052322422271e-08
0.0484321787953377 1.08632957562804e-05
0.073666624724865 0.0039634108543396
0.0778564810752869 -6.41017550151446e-09
0.0706369429826736 6.70028384774923e-06
0.0609863139688969 0.000110162189230323
0.0578321814537048 2.14180909097195e-05
0.0690202265977859 2.75459897238761e-05
0.0683548822999001 1.6546473489143e-05
0.0615541599690914 5.51978882867843e-06
0.0515453740954399 1.36365088110324e-08
0.0515562035143375 4.72199644718785e-07
0.0585661567747593 1.0712792573031e-06
0.0720033347606659 1.05811159301084e-06
0.0599853694438934 9.47796797845513e-06
0.0604799166321754 1.01779005490243e-05
0.0656874179840088 0.000251176068559289
0.0613599866628647 0.00024717184714973
0.0682938471436501 8.50657670525834e-07
0.0666895136237144 1.29448599182069e-05
0.0595090202987194 6.9665489718318e-05
0.0577115789055824 0.00103321578353643
0.0643986165523529 0.0217730700969696
0.0727211162447929 4.15963004343212e-05
0.0579482056200504 4.68253711005673e-06
0.0595730356872082 0.00107015669345856
0.0701325237751007 0.00242667272686958
0.0749558582901955 0.000173193169757724
0.0605451948940754 1.12130237539532e-06
0.0585791878402233 2.19104695133865e-05
0.0747427195310593 0.00084503460675478
0.0787290334701538 5.20125031471252e-05
0.0662497282028198 1.64136963576311e-06
0.0628484636545181 -4.60306637251051e-09
0.0760792568325996 1.09218672150746e-06
0.0633550807833672 2.08061010198435e-07
0.0568640045821667 1.83630036190152e-05
0.0657972171902657 0.0323024988174438
0.066950798034668 2.83330336969811e-09
0.0571182183921337 1.2508735380834e-07
0.0693923607468605 -8.89914986146323e-09
0.0673325434327126 6.19723869021982e-06
0.0545893236994743 2.65239214058965e-06
0.0502246618270874 1.11008994281292e-05
0.0594939067959785 1.65417077369057e-06
0.0565364062786102 0.000361301004886627
0.0653065070509911 1.77890251507051e-06
0.0666150376200676 -9.38135258365946e-09
0.065764032304287 -4.18668832935509e-09
0.0621015280485153 8.7170978076756e-05
0.0597535222768784 0.0430333614349365
0.0715118497610092 1.24563812278211e-05
0.0729266032576561 6.19208440184593e-05
0.0670647323131561 7.39268216420896e-07
0.0807318240404129 3.59050754923373e-05
0.0826787576079369 8.70439180289395e-07
0.076045386493206 0.000330971088260412
0.0733285844326019 8.90219816938043e-05
0.0684527009725571 0.000126946601085365
0.0565185695886612 1.23780482681468e-05
0.0601639933884144 2.18580680666491e-06
0.0571160800755024 0.00606305152177811
0.0810015127062798 1.7119396943599e-05
0.0784628540277481 2.78183724731207e-05
0.0655156299471855 4.45890473201871e-05
0.0481412820518017 0.00122115761041641
0.0707801580429077 0.000453556654974818
0.0774272158741951 1.34109359350987e-06
0.069293275475502 3.3595188142499e-07
0.0585461631417274 0.000610440969467163
0.0488635413348675 0.00172983761876822
0.0445333980023861 6.43282546661794e-05
0.062378354370594 4.95564891025424e-05
0.0745383650064468 1.97710178326815e-05
0.0649755224585533 1.06471925391816e-05
0.0595280639827251 6.82128593325615e-05
0.0564064309000969 0.00845973938703537
0.0535896345973015 0.0503815412521362
0.0675587877631187 3.50355549016967e-08
0.0717809796333313 3.01742693409324e-05
0.0753550305962563 0.000554369064047933
0.0733242034912109 0.00019339332357049
0.0712776556611061 4.67125573777594e-07
0.0686852261424065 1.81194991455413e-07
0.0620264522731304 8.1498228610144e-08
0.0577345080673695 4.04964339395519e-07
0.0825122371315956 3.79261327907443e-05
0.0789172872900963 1.37988899950869e-06
0.0644415766000748 1.77635683940025e-15
0.0623514801263809 8.97978225111729e-08
0.0711073949933052 0.000366764608770609
0.0617288276553154 3.07369045913219e-05
0.0598281547427177 0.000373171176761389
0.0663331747055054 3.66107560694218e-05
0.0728298351168633 2.21170921577141e-06
0.0794159322977066 1.85159478860442e-07
0.0734514743089676 0.000681265257298946
0.0679996833205223 0.00243934988975525
0.039997112005949 7.36729361960897e-08
0.0628735646605492 0
0.0627717822790146 0
0.0488587096333504 1.81628274731338e-06
0.0695965737104416 4.18952549807727e-05
0.0803554579615593 2.18180866795592e-06
0.0812968239188194 0.00176883488893509
0.0736840292811394 0.0289893001317978
0.0562952160835266 0.17117840051651
0.066679373383522 1.80961797013879e-05
0.07076445966959 3.74617229681462e-07
0.0639271438121796 2.50391312874854e-05
0.0665293857455254 1.6802969184937e-06
0.062820702791214 1.17923264042474e-06
0.053205881267786 -4.65661287307739e-10
0.0479210950434208 1.7586353351362e-06
0.0628526508808136 -1.06366542240721e-08
0.0475303679704666 2.73710156761808e-07
0.0425218269228935 4.26214683102444e-07
0.0475274845957756 -4.01128090743441e-08
0.075898252427578 4.55008121207356e-05
0.0806997194886208 4.15274553233758e-06
0.0799462273716927 1.97723275050521e-05
0.0741123929619789 0.0216649323701859
0.0595238469541073 -2.78954530585906e-08
0.0683288872241974 2.58891759585822e-07
0.0852460637688637 2.21003574552014e-06
0.0747823789715767 8.84542823769152e-05
0.0701595172286034 1.62459909915924e-05
0.0624165274202824 3.89263004763052e-06
0.0603461675345898 0.000173136126250029
0.0569769740104675 0.00144616886973381
0.0690410733222961 -1.85829662768811e-08
0.0643052309751511 -1.15599618766282e-08
0.0658065974712372 -2.29206875701493e-08
0.0605926178395748 -2.77308345175697e-08
0.0836644396185875 9.40442987484857e-07
0.0904286429286003 4.91895661980379e-07
0.0836337432265282 2.91940887109376e-06
0.0773202627897263 0.000734083354473114
0.0679774731397629 1.91515482583782e-07
0.0649900659918785 9.325649443781e-07
0.0557218529284 2.64341906586196e-07
0.0503623522818089 2.01283910428174e-07
0.0552916303277016 7.105427357601e-15
0.0472376011312008 5.97774487687275e-07
0.047655563801527 -1.75339778252237e-08
0.0426436997950077 3.45604494214058e-05
0.068801075220108 -9.52420009525667e-09
0.066651925444603 0
0.0610292181372643 4.31796070188284e-06
0.0469566062092781 0.000340525060892105
0.0489807352423668 2.88360170088708e-05
0.0447600558400154 0.00011040095705539
0.0642994716763496 7.7052682172507e-05
0.072417140007019 3.60740523319691e-05
0.046115480363369 5.41126610187348e-07
0.0389741100370884 1.76457688212395e-05
0.0514120198786259 1.87045316124568e-07
0.0661088302731514 0.000573948957026005
0.0632212534546852 0.00767829641699791
0.0530240945518017 8.32231307867914e-06
0.0661076530814171 0.000631193164736032
0.079181969165802 0.00493916124105453
0.071080319583416 0.000159502378664911
0.0704881176352501 1.73482694663107e-05
0.0647961348295212 2.20015645027161e-05
0.059748936444521 2.27754208026454e-06
0.0700142458081245 0.000353825278580189
0.0674256458878517 6.93597939971369e-07
0.0714877992868423 2.74406556854956e-06
0.068475529551506 1.93017767742276e-05
0.0788891687989235 7.34924105927348e-06
0.0802839547395706 6.88560248818249e-07
0.0739217698574066 2.08096025744453e-06
0.0593194626271725 0.00435532070696354
0.0765494406223297 0
0.0698368400335312 1.79271410161164e-07
0.0679003298282623 0.000118211726658046
0.0548857226967812 0.000286275753751397
0.0799106582999229 5.58545707463054e-08
0.0765938758850098 -1.16043850084679e-08
0.0635972917079926 8.21295543573797e-06
0.0556348562240601 0.000923290848731995
0.0730373039841652 6.72380338073708e-08
0.0766951739788055 -1.05181925391662e-08
0.0869279503822327 -1.12304121557827e-08
0.0827395096421242 4.29707506555133e-06
0.0780636817216873 0.00057571055367589
0.0755839794874191 -8.37673042042297e-10
0.0627400055527687 8.88178419700125e-16
0.0429617278277874 2.1303458197508e-06
0.064329631626606 9.29630186874419e-06
0.0687818080186844 1.06062907434534e-06
0.055941715836525 0.00299621000885963
0.0522126443684101 0.0123316645622253
0.076982781291008 1.81714567588642e-05
0.0650043934583664 0.137381315231323
0.0590339750051498 0.144767582416534
0.0653546154499054 0.00325600150972605
0.0441114753484726 1.01592604551115e-07
0.0598363690078259 0
0.0536336712539196 3.95722963730805e-07
0.040070753544569 0.000334324315190315
0.0619974620640278 1.48503459058702e-05
0.054276879876852 8.916795195546e-07
0.0470852926373482 0.00347539782524109
0.0572668090462685 0.000126739963889122
0.0705632865428925 -3.57223939317919e-09
0.0565083138644695 1.87628902494907e-05
0.050187461078167 0.00011648959480226
0.0747687220573425 2.4485751055181e-05
0.0644824802875519 2.40708322962746e-06
0.0617222189903259 9.62936610449106e-08
0.0602582059800625 2.47095158556476e-06
0.0602532438933849 0.0291325151920319
0.0725420564413071 4.1480889194645e-06
0.0677821412682533 0
0.0759317800402641 4.41623797087232e-07
0.0714928731322289 0.000240561086684465
0.06993667781353 3.00699866784271e-07
0.0608266107738018 7.69996549934149e-05
0.0632101446390152 9.55773066380061e-06
0.0574970319867134 2.00901122298092e-05
0.0584525093436241 7.52470441511832e-07
0.0570112206041813 -3.83143969884259e-08
0.0429735444486141 6.03580701863393e-07
0.0498360209167004 1.27388193504885e-06
0.0574873983860016 0.112105071544647
0.0693663880228996 9.89834006759338e-07
0.0663241520524025 0
0.0445321798324585 2.37605490838178e-07
0.0688851252198219 1.91531762538943e-06
0.0763594135642052 2.66073129751021e-07
0.0736251547932625 8.5929423221387e-07
0.0707630589604378 0.000245178816840053
0.0607417784631252 1.87831465154886e-05
0.0584416873753071 0.00010100263170898
0.0579977817833424 1.21865887194872e-05
0.0629405081272125 1.27958264783956e-06
0.057719562202692 0.0488282889127731
0.069207489490509 5.47821400687099e-06
0.0744488462805748 3.13183045363985e-06
0.0721712931990623 0.000470730010420084
0.0425322130322456 8.90854280441999e-05
0.0524364933371544 3.64942825399339e-05
0.0688368529081345 2.79189553111792e-05
0.0532754883170128 4.06265025958419e-05
0.0705811381340027 -8.22001311462373e-09
0.0627740547060966 2.62648427451495e-07
0.057992234826088 2.71798489848152e-06
0.060875840485096 -3.88205023682531e-09
0.066119059920311 -7.105427357601e-15
0.0778467133641243 -4.6565773459406e-10
0.0652604103088379 2.72534089162946e-05
0.0676876902580261 0.000802324153482914
0.0722459182143211 8.77687125466764e-06
0.0707365423440933 1.56840542331338e-05
0.0606500804424286 1.07326559373178e-06
0.0572593323886395 1.15545117296278e-05
0.0529789477586746 2.58735963143408e-06
0.0601919554173946 0.000122638884931803
0.0775075405836105 1.27676230476936e-07
0.0575866363942623 2.67366413027048e-05
0.0533496364951134 0.000286389142274857
0.0451437681913376 -1.74171077560459e-09
0.063982866704464 1.07293999462854e-07
0.0582430884242058 0.00596858933568001
0.0630446970462799 -2.99674951520501e-10
0.0476152114570141 3.37834353558719e-06
0.0565482154488564 5.39190659765154e-06
0.043092880398035 0.000106293009594083
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0857088565826416 0.000350044574588537
0.0828831493854523 1.83090742211789e-06
0.0766993463039398 5.75665035285056e-06
0.0776363015174866 0.000225210562348366
0.068698339164257 6.49365829303861e-05
0.0777101889252663 1.90828286577016e-05
0.0887420997023582 5.59516047360376e-06
0.0822956413030624 0.000985275954008102
0.0704092457890511 9.16856515686959e-06
0.081786260008812 1.36828202812467e-06
0.073852576315403 -3.7252760876072e-09
0.0704286843538284 4.79476148029789e-06
0.0614353455603123 8.49611242301762e-05
0.0794095620512962 0.00944953784346581
0.0826110318303108 0.0109416246414185
0.0762838274240494 0.0177632495760918
0.0963515564799309 5.83887867833255e-07
0.0841589868068695 3.68405744666234e-06
0.0706769675016403 1.18780917546246e-07
0.0643976256251335 1.95730081031797e-07
0.066913977265358 0.00105688255280256
0.0839599072933197 1.02580961538479e-05
0.0913227200508118 3.02838998322841e-09
0.103174962103367 6.69262954033911e-06
0.0654640942811966 0.128433644771576
0.0921884700655937 -1.21713696898951e-08
0.0711713507771492 3.5527136788005e-15
0.0607783272862434 1.89984712051228e-05
0.0567441768944263 -4.65668392735097e-10
0.0601830892264843 8.88178419700125e-16
0.0591369085013866 6.97451177984476e-05
0.05626080930233 0.000335108488798141
0.0800335705280304 2.85253008769359e-07
0.0792028456926346 1.69917766470462e-05
0.0758309215307236 0.000776401720941067
0.0823268070816994 0.00020746560767293
0.0898102149367332 1.81508657988161e-05
0.0807882323861122 2.17264459934086e-06
0.0791561082005501 9.37763616093434e-07
0.0842346549034119 4.16742295783479e-07
0.0981293991208076 1.59054252435453e-07
0.0970521122217178 5.88256807532161e-06
0.0839423313736916 0.000247104093432426
0.0685215890407562 0.000232463236898184
0.0780230388045311 0.00102032069116831
0.088246576488018 0.000356321688741446
0.0863653272390366 0.00024706032127142
0.0823921412229538 0.0232928097248077
0.0886307284235954 1.38920222525485e-06
0.0904793292284012 3.08786638925085e-07
0.0819189846515656 -4.36284608440474e-09
0.0784195438027382 0.000323372427374125
0.0741239860653877 0.000238264910876751
0.0760225281119347 7.29171733837575e-06
0.0737475901842117 0.0156936347484589
0.078543558716774 6.55939220450819e-05
0.0878243371844292 -4.60175897387671e-08
0.0881084799766541 0
0.0606241784989834 7.07585058989935e-07
0.052365105599165 2.68862095254008e-07
0.0815465077757835 0
0.0645181685686111 1.77635683940025e-15
0.0716389119625092 7.61618139222264e-07
0.0705884471535683 0.000790332444012165
0.0673061311244965 3.9246297092177e-06
0.0581516064703465 0.000251250341534615
0.0416737236082554 1.08750537037849e-05
0.0416918098926544 0.000188021920621395
0.0814255103468895 1.42584485729458e-06
0.0742107257246971 -3.00306055578403e-08
0.0711412653326988 6.04318302066531e-08
0.0700658708810806 0.00240559037774801
0.0829033404588699 0.0001020502531901
0.0822156965732574 0.000122344237752259
0.0925331860780716 0.000497989822179079
0.0950703620910645 0.000818052561953664
0.0758672505617142 4.47038473794237e-07
0.0971590280532837 4.5743854570901e-07
0.105270087718964 1.25855194710311e-07
0.088484026491642 2.24359246203676e-06
0.0797445625066757 0
0.0699709355831146 4.44089209850063e-16
0.083304189145565 -4.44089209850063e-16
0.0818772614002228 2.194159606006e-06
0.0944726094603539 9.65106892181211e-08
0.0963289141654968 1.35764094011392e-06
0.0912366434931755 9.47620719671249e-07
0.0724617391824722 1.0533636668697e-05
0.095417208969593 1.98662746697664e-05
0.0877985805273056 2.53802572842687e-05
0.0755575746297836 0.00461625307798386
0.0645370334386826 0.000522464280948043
0.0712311938405037 0.0581576824188232
0.0787333622574806 1.94564563571475e-07
0.0820380449295044 4.97393193654716e-05
0.076498880982399 0.000610759947448969
0.0791171938180923 1.20277254609391e-05
0.0832969918847084 1.6490048437845e-06
0.0801121592521667 2.25698386202566e-06
0.0694381967186928 5.19735040143132e-05
0.093788243830204 -7.56219264985702e-09
0.0723297372460365 -8.97031782187696e-10
0.0672148913145065 5.8139721659245e-07
0.077861875295639 6.54128234600648e-06
0.0792343094944954 -1.69450800058257e-08
0.0721739158034325 -4.29753299613367e-09
0.070612333714962 2.40215285884915e-07
0.0679334476590157 1.86657416634262e-07
0.0637503117322922 9.66074367170222e-08
0.0611030459403992 9.22500476008281e-08
0.0568283386528492 6.65730112814344e-07
0.0633731558918953 3.16338991979137e-06
0.0737721100449562 2.0769448383362e-08
0.0548037439584732 4.50120569439605e-06
0.0588944144546986 2.69393203780055e-05
0.0859113410115242 6.60595105728135e-07
0.104352913796902 6.71691850584466e-07
0.0898795202374458 5.96209429204464e-06
0.07560645788908 -2.76365597073891e-09
0.0590464808046818 0.000347462482750416
0.114560596644878 6.88280124450102e-07
0.112630181014538 1.97018562175799e-06
0.106450714170933 4.9720227252692e-05
0.0986488610506058 3.33971693180501e-05
0.0867433473467827 -4.65661287307739e-10
0.0746257603168488 -1.11546114567318e-08
0.0563202351331711 -2.02298906515352e-08
0.059267845004797 5.52093115402386e-06
0.0926946252584457 0.00232903659343719
0.0947800651192665 -5.45534817320004e-09
0.0876786932349205 8.67577909957618e-06
0.074666403234005 0.00017251749522984
0.0862424224615097 2.73998011834919e-06
0.0952018350362778 2.339031198062e-05
0.085631437599659 2.00129725271836e-05
0.0788908153772354 7.10242602508515e-06
0.0597689375281334 7.01163571648067e-08
0.0609268955886364 2.55632403423078e-06
0.0686586052179337 1.03441607279819e-07
0.0813497379422188 2.1707674022764e-06
0.0764342844486237 3.98993142880499e-06
0.0785562098026276 1.07889645732939e-05
0.0835668742656708 0.000472858315333724
0.0801733434200287 0.000258829444646835
0.0885492116212845 2.12435224966612e-07
0.0811382308602333 2.05453034141101e-06
0.0719597563147545 7.6834112405777e-05
0.0710386261343956 0.00083698146045208
0.0711507052183151 0.0147200524806976
0.0858209952712059 0.000187769299373031
0.0759362801909447 1.32061904878356e-06
0.0730655789375305 0.0017955619841814
0.0887376815080643 0.00044572725892067
0.0986262932419777 0.000164742581546307
0.0814816355705261 5.85954330745153e-06
0.0766130536794662 1.81242648977786e-05
0.0868983045220375 1.57562608364969e-05
0.0911611914634705 0.000152590568177402
0.082370400428772 7.25958670955151e-06
0.075903944671154 -1.63020104082534e-08
0.0853462889790535 1.49774677993264e-07
0.0730865746736526 -3.37794290317106e-08
0.0650979727506638 3.3906108001247e-06
0.0797337219119072 0.0814576894044876
0.0822890996932983 1.33158664539224e-07
0.0741385892033577 3.39498456014553e-08
0.0808637514710426 -1.59510591402068e-08
0.0828106626868248 1.61976786330342e-05
0.0736619085073471 1.34230867843144e-06
0.062091026455164 5.82428765483201e-06
0.0682300850749016 9.35417483560741e-06
0.0641535148024559 0.000426951795816422
0.0736659541726112 8.97051904757973e-07
0.0789274498820305 -6.29614760327968e-09
0.0752833411097527 -5.42902967026748e-09
0.0741125196218491 0.000227377749979496
0.063883401453495 0.0109695345163345
0.0861532464623451 9.06025525182486e-06
0.0864448249340057 6.61926460452378e-05
0.0848007649183273 3.57671524398029e-06
0.0909840315580368 2.29844590649009e-05
0.0948348790407181 1.31613160192501e-06
0.0932895317673683 6.09298003837466e-05
0.084432914853096 0.000160511583089828
0.0727439522743225 6.37340708635747e-05
0.0651435628533363 6.7701272200793e-05
0.0708563476800919 1.88525518751703e-06
0.0732743963599205 0.000223343959078193
0.0961681455373764 1.86077086254954e-05
0.0869127810001373 0.000123673584312201
0.0824113488197327 0.000153561355546117
0.0606340803205967 0.00193396583199501
0.0914716422557831 2.06944678211585e-05
0.0981283783912659 2.01289367396384e-06
0.0856604799628258 3.65953383152373e-06
0.0772568732500076 0.00120801478624344
0.0630725622177124 4.75817359983921e-05
0.0662757083773613 6.43641396891326e-06
0.0786332935094833 7.24088167771697e-05
0.0862272158265114 3.6555458791554e-05
0.0905975252389908 1.08376480056904e-06
0.084046833217144 2.620107261464e-05
0.0725809410214424 0.00989249348640442
0.0676196962594986 0.0473490953445435
0.0818687751889229 1.53186192619614e-07
0.0864740535616875 3.91612411476672e-05
0.0833760499954224 0.000121671473607421
0.086917906999588 0.000433617271482944
0.0905973985791206 1.15614602691494e-06
0.0831508487462997 1.06644165498437e-07
0.0794485360383987 1.06697825685842e-07
0.0769202411174774 8.08106051408686e-07
0.0988648012280464 5.6914723245427e-06
0.0973715484142303 4.25317921326496e-07
0.0755450278520584 -1.77635683940025e-15
0.0733645036816597 1.78608161149896e-07
0.093977116048336 1.6251637134701e-05
0.0846369713544846 2.6661655283533e-06
0.0823996886610985 0.00157030858099461
0.0853719040751457 8.86623747646809e-05
0.0908689796924591 1.29690670291893e-06
0.0930227264761925 4.66746314486954e-07
0.0786508172750473 0.000526625663042068
0.0807132869958878 0.00249756500124931
0.0470283925533295 -2.51732217293466e-08
0.0790610462427139 1.77635683940025e-15
0.0791462734341621 3.5527136788005e-15
0.0580368302762508 4.52224412583746e-07
0.0804268345236778 1.37539027491584e-05
0.0941358432173729 3.76853859052062e-06
0.101580761373043 0.0014652949757874
0.0851097404956818 0.0131338462233543
0.0641072392463684 0.218268841505051
0.0824189484119415 6.73184695187956e-06
0.0867011547088623 5.91709977015853e-07
0.0781349390745163 2.16066837310791e-05
0.0933676511049271 6.43364728603046e-07
0.0826898589730263 7.50778781366535e-07
0.0664572268724442 -2.91373680738616e-09
0.0621306374669075 3.30540933646262e-06
0.079632505774498 -1.0863743682421e-08
0.0591321587562561 3.48021330864867e-07
0.0544080063700676 4.49298568128143e-07
0.0584513954818249 -1.32293962451513e-08
0.0908713638782501 2.9494462069124e-05
0.0951129049062729 2.58774089161307e-05
0.0912898704409599 3.02526168525219e-05
0.0897068381309509 0.0438738018274307
0.0650388598442078 -2.54381120612379e-08
0.0788309723138809 9.49055447563296e-08
0.0951458886265755 4.83337316836696e-07
0.0881714224815369 9.36091237235814e-06
0.0890232399106026 3.30718467012048e-05
0.0759666115045547 1.02490885183215e-05
0.077674500644207 0.000294939149171114
0.0694525614380836 0.0013287216424942
0.0799070969223976 -2.18836930798716e-08
0.0801421776413918 -2.81346501651569e-09
0.0811165943741798 -1.88803710443608e-08
0.0744802355766296 -3.01616296383145e-08
0.0882581919431686 2.65774588115164e-07
0.0917130410671234 -1.04346327134408e-08
0.0885460004210472 3.55274096364155e-07
0.0806825235486031 0.000893836840987206
0.0782182365655899 1.13530177259236e-07
0.0734614580869675 1.35106802190421e-07
0.0649867579340935 4.26164660893846e-07
0.0582860857248306 9.7467636805959e-07
0.0665752738714218 -4.65661287307739e-10
0.0541731640696526 1.05762410385069e-07
0.055894773453474 -9.58840473685996e-09
0.0533614531159401 4.06879116781056e-05
0.0843622013926506 -2.00681711248762e-08
0.0718693286180496 -9.31315469188121e-10
0.0747864991426468 1.05881772469729e-05
0.0534824654459953 0.00118846446275711
0.0612382441759109 1.60992203745991e-06
0.0534182824194431 6.9744186475873e-05
0.0851389095187187 1.24618672998622e-05
0.0865387171506882 1.97312474483624e-05
0.0649236589670181 -3.44091688475601e-09
0.0565030425786972 7.53980202716775e-07
0.0621347874403 1.54911867866758e-06
0.080308586359024 0.001869210973382
0.0684078708291054 0.0134206935763359
0.0663099437952042 5.36392326466739e-06
0.0774759277701378 0.00129988230764866
0.0928110852837563 0.00399949215352535
0.0855845808982849 0.000234484788961709
0.0863660648465157 0.000103532918728888
0.0776603296399117 1.19590549729764e-06
0.0769741013646126 1.52895700011868e-06
0.0723110884428024 0.000240973895415664
0.0906462743878365 1.53840119310189e-07
0.0857455208897591 2.92521144729108e-06
0.0819620490074158 0.00027037737891078
0.0924430266022682 1.60867639351636e-05
0.0957493260502815 1.1494557838887e-06
0.0900230631232262 2.04004754777998e-06
0.0852455869317055 0.00568049401044846
0.0835598781704903 -4.44089209850063e-16
0.0814347192645073 -3.89026126867975e-08
0.0759475007653236 7.85394513513893e-06
0.069974772632122 0.000127432867884636
0.0909368097782135 2.40540612139739e-06
0.0859198346734047 -3.60444118996384e-10
0.0749456882476807 9.19861486181617e-06
0.0692935958504677 0.000472205691039562
0.0841294601559639 3.95136339648161e-07
0.0818135142326355 -7.37949790163839e-09
0.0942020118236542 -2.16015223486465e-08
0.0895555913448334 6.01063220528886e-06
0.0954962447285652 0.000514878891408443
0.0947279557585716 -1.48106664710212e-08
0.0781736895442009 -1.23142740449111e-09
0.0567340552806854 9.70328983385116e-07
0.076196625828743 8.55398830026388e-05
0.0810630172491074 3.97222902392969e-06
0.0690821632742882 0.000404114834964275
0.0634984970092773 0.0152304768562317
0.0923046544194221 0.00014341960195452
0.0789282768964767 0.121074199676514
0.0734798312187195 0.177957504987717
0.0849493518471718 0.00142354099079967
0.0560279116034508 3.48128196492326e-07
0.0716864988207817 0
0.0651110112667084 1.42503949973616e-07
0.0506127662956715 0.000468774698674679
0.0758362784981728 7.82800780143589e-05
0.0627377107739449 8.78262653714046e-07
0.0544910840690136 0.00116574950516224
0.0659709349274635 0.000150382518768311
0.0834273993968964 -8.87297346707783e-09
0.0724866166710854 2.15282489079982e-06
0.0623657666146755 2.69783777184784e-05
0.0896777510643005 6.96295319357887e-06
0.0774194449186325 8.65309266373515e-06
0.0770619362592697 1.03057118394645e-07
0.076970748603344 3.11395706376061e-06
0.0734637454152107 0.0161247551441193
0.0861886963248253 1.27530875033699e-05
0.0804517641663551 0
0.0878030583262444 7.1416434366256e-07
0.09049142152071 0.000915301963686943
0.0865246877074242 9.88645297184121e-07
0.0835102200508118 1.18303287308663e-05
0.0837850645184517 1.65395467774943e-05
0.0733922049403191 1.21196208056062e-05
0.0721328109502792 2.35489278566092e-06
0.0724914148449898 -3.24815800922806e-08
0.0545052513480186 1.44929072121158e-06
0.0626458376646042 1.13041460281238e-06
0.0635467693209648 0.107367768883705
0.0816517099738121 4.02806108468212e-07
0.0831875503063202 0
0.0499861799180508 1.51629137690179e-07
0.0964113771915436 1.9841427274514e-06
0.0967803075909615 4.59061993751675e-07
0.0865654647350311 3.87403269996867e-06
0.0842637270689011 0.000647271052002907
0.0696839988231659 1.17374147521332e-05
0.0666365250945091 0.000222423579543829
0.0662624910473824 8.21467256173491e-06
0.0716383159160614 8.98569851415232e-07
0.0639557465910912 0.0319532155990601
0.0831533148884773 4.18371200794354e-06
0.0850536897778511 1.1405827535782e-06
0.0833688303828239 0.000316941877827048
0.0499158762395382 1.65121455211192e-05
0.060625221580267 8.55623511597514e-06
0.0827044099569321 9.2195114120841e-06
0.0604733861982822 8.63458262756467e-05
0.0953945443034172 3.15862962452229e-08
0.078819066286087 -9.62313606578391e-09
0.0672934502363205 2.96083162538707e-05
0.0726098120212555 -2.56373766660545e-09
0.0825136750936508 -4.33558966506098e-09
0.089148998260498 -3.5527136788005e-15
0.0780185461044312 6.58347562421113e-06
0.0786938071250916 0.00150611810386181
0.0902047231793404 1.18783500511199e-05
0.08774733543396 1.37815659400076e-05
0.0698446407914162 2.53879261435941e-06
0.0712811872363091 1.97158369701356e-05
0.0585714802145958 3.14707722282037e-06
0.0694072246551514 2.63143738266081e-05
0.0912783741950989 8.06901425676188e-08
0.0678557083010674 2.44335096795112e-05
0.0588324256241322 0.000221652444452047
0.0530767925083637 -4.65661287307739e-10
0.0749310925602913 1.63083541337983e-07
0.0648311302065849 0.00155460089445114
0.0758849829435349 -4.29598401296971e-09
0.0644687712192535 1.32584773382405e-07
0.0646492019295692 2.8599111828953e-05
0.0567162819206715 4.30207583121955e-05
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.05]
table{%
x  y
0.122941918671131 0.000454719644039869
0.11800317466259 1.85728458745871e-06
0.114961765706539 0.000230301637202501
0.114513948559761 0.00197627022862434
0.0915695577859879 0.00216865912079811
0.106234528124332 0.00224370323121548
0.122162394225597 2.43644753936678e-05
0.120102226734161 0.000415764050558209
0.124232538044453 4.27709892392159e-05
0.147355064749718 7.34585046302527e-06
0.104923978447914 7.19815034244675e-07
0.101761057972908 0.000109416199848056
0.0847163498401642 0.000112967449240386
0.118215844035149 0.035985991358757
0.116884224116802 0.0151318460702896
0.118275046348572 0.000884747132658958
0.142173185944557 2.38891334447544e-06
0.116139225661755 1.10455584945157e-06
0.0946354493498802 1.5646719475626e-07
0.0906988233327866 -6.70434019411914e-09
0.0873468518257141 0.000698244199156761
0.121775902807713 1.50350388139486e-06
0.119939744472504 2.37102995015448e-07
0.131426185369492 6.06990070082247e-05
0.0875983163714409 0.125327616930008
0.128900945186615 5.73990291741211e-07
0.105369485914707 -7.49255946175253e-09
0.093620166182518 3.22237028740346e-05
0.076054759323597 3.5527136788005e-15
0.0890097096562386 -2.73089995062037e-10
0.0918210074305534 0.000100752571597695
0.08442223072052 0.000151773449033499
0.138278692960739 2.9740112950094e-07
0.144241586327553 0.000607775524258614
0.125918447971344 0.000406263396143913
0.119532965123653 0.000215149018913507
0.146874219179153 0.000857853330671787
0.141096845269203 2.69756856141612e-06
0.11524473875761 1.59145201905631e-06
0.12201140075922 2.9455914045684e-06
0.143966540694237 1.23394129332155e-05
0.140126913785934 5.50909899175167e-05
0.129151582717896 0.00190886855125427
0.106752082705498 0.000384775456041098
0.105537317693233 0.00169317796826363
0.115719392895699 0.0162720382213593
0.121931128203869 0.00230339542031288
0.103757008910179 0.0845215916633606
0.135749891400337 9.68019012361765e-05
0.142617747187614 6.77955540595576e-07
0.136651024222374 3.30220700561767e-07
0.133064463734627 5.1378709031269e-05
0.122151426970959 0.00962857902050018
0.123962290585041 0.000858785584568977
0.105254329741001 0.0188614130020142
0.103799238801003 0.000595910474658012
0.122517444193363 -3.34547394231777e-08
0.117162428796291 -3.5527136788005e-15
0.0834516361355782 2.07089669856941e-07
0.0730392336845398 2.77459548669867e-07
0.117211230099201 -3.79236553271767e-09
0.0969757884740829 0
0.103349380195141 9.93730282061733e-07
0.110107429325581 0.003568135201931
0.097249910235405 2.24565155804157e-05
0.07975023239851 0.000611096154898405
0.0558231472969055 3.66911408491433e-05
0.0577239319682121 6.64270482957363e-05
0.1224225461483 1.42050339491107e-06
0.103897109627724 5.64017682336271e-07
0.0869991481304169 1.63555341714527e-07
0.0914596319198608 0.00658991374075413
0.107082344591618 0.000608471222221851
0.109234221279621 0.0290078967809677
0.115971080958843 0.00322146341204643
0.118307083845139 0.00132627598941326
0.118327982723713 2.47101525019389e-07
0.138839423656464 5.22865775565151e-07
0.148279443383217 1.53721157403197e-06
0.128977507352829 8.99664883036166e-06
0.118020780384541 -3.72529029846191e-09
0.107503496110439 3.5527136788005e-15
0.123337686061859 0
0.123280748724937 6.79341610521078e-07
0.127405524253845 1.63319782586768e-07
0.126527220010757 3.00672036246397e-06
0.12585024535656 2.2598742361879e-06
0.101056948304176 1.81967625394464e-05
0.15518456697464 7.53455969970673e-06
0.125341221690178 0.000104510341770947
0.115051470696926 0.00589776784181595
0.100035265088081 6.9505418650806e-05
0.0934257581830025 0.0148284882307053
0.107043616473675 2.25283656618558e-06
0.113706149160862 0.00095872487872839
0.105765715241432 0.000191495753824711
0.133718103170395 0.000944955740123987
0.143127948045731 0.00157368369400501
0.129121616482735 2.93652410618961e-05
0.116522237658501 0.000228430377319455
0.135567754507065 -1.07064579424332e-09
0.110708102583885 -4.65661287307739e-10
0.0941935405135155 1.75798959389795e-07
0.108667522668839 0.000181142473593354
0.134930059313774 -2.11009876238677e-09
0.118805751204491 4.57112037111074e-08
0.0986602231860161 4.51758296549087e-07
0.100644491612911 5.26491021446418e-07
0.0856612175703049 7.29562088963576e-07
0.0832948163151741 4.41994416178204e-07
0.0825625061988831 4.93050720251631e-07
0.0836305767297745 8.60709405969828e-06
0.0974365249276161 1.69954091688851e-07
0.074091725051403 3.49728361470625e-06
0.0757936611771584 1.12393609015271e-05
0.109364114701748 2.86959675577236e-07
0.142800390720367 4.11488872487098e-06
0.144641846418381 1.61868410941679e-06
0.102236576378345 6.3350171330967e-08
0.0833742469549179 9.39519377425313e-05
0.142090111970901 1.39943003887311e-05
0.138041421771049 7.2851893492043e-05
0.135571449995041 0.000102436984889209
0.12628485262394 8.21572029963136e-05
0.11406160145998 -9.38072730605199e-10
0.107159443199635 -1.01352384263009e-08
0.0731471180915833 1.31928914015589e-07
0.0665210634469986 3.16277146339417e-05
0.133552178740501 0.0081411674618721
0.147330209612846 1.33248704514699e-07
0.140187740325928 0.000699491240084171
0.103943504393101 0.000383068807423115
0.130544051527977 1.40106567414477e-06
0.132065325975418 7.54518550820649e-05
0.123178415000439 2.18027853406966e-05
0.103655748069286 6.41715887468308e-05
0.0933115854859352 3.47854802384973e-06
0.0854442790150642 1.10349938040599e-05
0.0957439765334129 1.3554745237343e-07
0.109429903328419 1.1461554095149e-05
0.113708503544331 3.99881537305191e-06
0.115456961095333 1.05459766928107e-05
0.11510919034481 0.0017584441229701
0.108557805418968 0.00391128472983837
0.131554707884789 0.000199457164853811
0.124303303658962 0.000154722598381341
0.106698863208294 0.000668332912027836
0.108756884932518 0.0634247064590454
0.0927048996090889 0.00641350075602531
0.12381549924612 0.00891896337270737
0.122033692896366 2.56016573985107e-06
0.104353457689285 0.000635676085948944
0.136181607842445 0.00212766975164413
0.14619354903698 0.000254460144788027
0.142521649599075 3.21527477353811e-05
0.10771431773901 0.000482569914311171
0.123638033866882 0.000878501683473587
0.125906676054001 0.000362447928637266
0.124083280563354 9.80535405687988e-05
0.101162746548653 1.01387740869541e-07
0.120249196887016 2.98480881610885e-06
0.103463865816593 1.54483313963283e-06
0.094257116317749 2.9549264581874e-06
0.125086903572083 0.00831906870007515
0.123311467468739 4.3384097807575e-06
0.0977147817611694 1.12322049972136e-06
0.115998357534409 1.56617261382053e-07
0.110915064811707 1.42264034366235e-05
0.132877811789513 1.75228706211783e-07
0.114218644797802 7.49046012060717e-06
0.0923610627651215 2.99367820844054e-05
0.109293796122074 0.0010628430172801
0.113667756319046 1.3401877367869e-06
0.103776060044765 -3.24452287259192e-09
0.100396879017353 -1.66738800544408e-08
0.101605974137783 9.0216170065105e-05
0.0821118205785751 0.0194908417761326
0.12426170706749 1.9406812498346e-05
0.14018876850605 3.39931866619736e-05
0.126412987709045 0.000505446922034025
0.113134801387787 0.000613145530223846
0.118821062147617 1.45875383168459e-05
0.119207784533501 1.05333019746467e-05
0.114767514169216 0.000155337271280587
0.092848002910614 3.03752021864057e-05
0.111032523214817 7.05062411725521e-05
0.104378193616867 3.37716192007065e-05
0.101512469351292 0.000169501639902592
0.121039517223835 0.000353970099240541
0.121285580098629 2.8174021281302e-05
0.102957211434841 0.000686736311763525
0.0973362848162651 0.00202536955475807
0.138464689254761 0.000151555053889751
0.135844603180885 4.01341239921749e-05
0.122594140470028 0.000102961086668074
0.109779357910156 0.000467732548713684
0.123444855213165 4.58319555036724e-05
0.13385334610939 2.19867069972679e-06
0.147430047392845 0.000984439626336098
0.129579037427902 6.75552291795611e-06
0.111900337040424 2.49951153818984e-06
0.108552753925323 0.00244901515543461
0.1049739792943 0.000921813771128654
0.0962585881352425 0.0342235714197159
0.124925166368484 9.2158188635949e-08
0.131935104727745 4.56020934507251e-05
0.123777233064175 5.311582935974e-05
0.120095193386078 0.000372259877622128
0.141126677393913 5.32435951754451e-05
0.127570256590843 2.4467590264976e-05
0.114501215517521 6.50534275337122e-07
0.10669307410717 1.95505344890989e-06
0.143525019288063 5.16680884175003e-05
0.152059286832809 1.44643854582682e-06
0.120283909142017 -3.25962901115417e-09
0.105977401137352 6.40525104245171e-06
0.136766448616982 0.000861175358295441
0.13375024497509 2.27092241402715e-05
0.132430478930473 0.000216203974559903
0.127817571163177 0.000265296082943678
0.124720625579357 3.44218569807708e-05
0.122438006103039 3.96553332393523e-07
0.116317085921764 0.00825602561235428
0.11626959592104 0.0008834358304739
0.0652017518877983 -6.92321577844268e-09
0.110204584896564 -4.65661287307739e-10
0.119782403111458 -2.26397389724298e-09
0.0903514623641968 3.22695086651947e-07
0.111224919557571 0.0003767479211092
0.133221477270126 0.00011236738646403
0.140925109386444 0.000325497356243432
0.118399493396282 0.027163103222847
0.0807611271739006 0.146955132484436
0.118074230849743 8.82140011526644e-06
0.128654852509499 2.70203599939123e-06
0.10481159389019 3.46622546203434e-05
0.156316563487053 4.41631709691137e-06
0.150797829031944 1.56303940457292e-06
0.0931755378842354 -2.82420842268039e-09
0.0803233757615089 3.47301102010533e-06
0.143760025501251 1.42374915412802e-07
0.107283361256123 1.31831484395661e-07
0.0798830017447472 5.97483449382707e-07
0.0767620056867599 -2.91611286229454e-08
0.125544220209122 0.000368734821677208
0.137523412704468 0.00950412824749947
0.13335619866848 7.29996827431023e-05
0.119620636105537 0.0342367589473724
0.0855051800608635 1.21789980767062e-07
0.0974484831094742 5.71315467823297e-07
0.1153699234128 1.6603953554295e-06
0.116409033536911 7.35047797206789e-06
0.125858351588249 0.000137514434754848
0.116008669137955 6.31464645266533e-05
0.0986011102795601 0.000205265823751688
0.0915625840425491 0.00136810541152954
0.104510650038719 -1.39698386192322e-09
0.110115222632885 -4.65647076453024e-10
0.100015863776207 1.75157310877694e-07
0.0973167344927788 -6.0459228734544e-09
0.110669381916523 1.78332811628934e-06
0.126830905675888 2.85349869955098e-07
0.121669627726078 2.05642936634831e-06
0.105957128107548 0.00177379325032234
0.117550574243069 1.64030780069879e-07
0.110673658549786 -1.75940044755407e-08
0.0942122563719749 3.23876975016901e-07
0.0814145877957344 4.30214640800841e-07
0.0906978622078896 -3.49152742273873e-08
0.0840816721320152 1.15423063107301e-07
0.0846545025706291 -2.96514599540387e-08
0.0797387063503265 7.5291027314961e-06
0.12519197165966 -4.29049862304964e-09
0.115658037364483 -3.72635611256555e-09
0.108388856053352 5.20081957802176e-05
0.092368483543396 0.000239604152739048
0.0836321488022804 8.27718395157717e-07
0.07791967689991 2.40498338826001e-05
0.112729877233505 0.000648439396172762
0.126657649874687 4.64597542304546e-06
0.133852109313011 -1.14445981580502e-08
0.109330721199512 3.0231021810323e-06
0.111403949558735 2.03489435079973e-07
0.119715198874474 0.000314894830808043
0.103965923190117 0.000333716161549091
0.100091598927975 7.83769792178646e-06
0.118647113442421 0.0025003831833601
0.137968763709068 0.00440498441457748
0.116704538464546 0.000600192230194807
0.115523345768452 0.000140533316880465
0.116648718714714 4.63977812614758e-07
0.115046814084053 8.42269400891382e-07
0.0907518640160561 0.000288846204057336
0.133493587374687 5.92463038628921e-07
0.142672389745712 1.16071896627545e-05
0.110366299748421 0.00272530689835548
0.14194230735302 0.000245080562308431
0.153276681900024 7.44571480026934e-07
0.155765280127525 0.00058414600789547
0.143388822674751 0.014950804412365
0.103835046291351 0
0.108820773661137 8.24907147034537e-08
0.102240361273289 2.53088073804975e-05
0.0900798290967941 5.61170745640993e-05
0.13062871992588 3.22997948387638e-06
0.113344483077526 -1.07125970316702e-08
0.102309286594391 1.30416738102213e-05
0.0938528776168823 0.000179455149918795
0.0941409543156624 2.40232338910573e-07
0.114809192717075 8.52646735438611e-08
0.131627276539803 1.5723662727396e-07
0.124348565936089 8.41647852212191e-06
0.123725071549416 0.00158619042485952
0.134242430329323 1.26036184155964e-07
0.100793585181236 -3.92071797250537e-09
0.0779709070920944 1.39050825964659e-06
0.110713995993137 4.90463571622968e-06
0.110381968319416 1.55972338689025e-06
0.09474216401577 0.000462557654827833
0.0917317047715187 0.00239932909607887
0.127610683441162 0.00193073274567723
0.106407560408115 0.154049932956696
0.102187067270279 0.189316034317017
0.118086837232113 0.0419110506772995
0.105860255658627 7.72641215007752e-07
0.108294986188412 -9.31315469188121e-10
0.0927157774567604 1.8246009858558e-07
0.0797480493783951 0.000164227560162544
0.114069722592831 3.10722389258444e-05
0.0801830738782883 6.76873605698347e-06
0.0767383724451065 0.00241689756512642
0.0974054709076881 0.000124156707897782
0.119781143963337 1.69837221619673e-07
0.117610163986683 3.45232547260821e-06
0.098872072994709 1.10679538920522e-05
0.128549084067345 1.44226069096476e-05
0.118335321545601 1.41618438647129e-05
0.0972775742411613 1.61761417984962e-05
0.0980746746063232 1.72015279531479e-05
0.0978324711322784 0.0136981308460236
0.135936796665192 2.80020467471331e-05
0.119338020682335 1.77635683940025e-15
0.13449652493 4.97363362228498e-06
0.136028692126274 0.0025123804807663
0.132148072123528 2.17951892409474e-05
0.13329866528511 0.000198688940145075
0.123828671872616 4.43969911430031e-05
0.117279902100563 2.28834542213008e-05
0.119806930422783 1.36843254949781e-07
0.125281885266304 -1.7726222267811e-08
0.10164587199688 3.38212339556776e-06
0.0930778533220291 3.18124511977658e-06
0.0751432627439499 0.0436407476663589
0.110029853880405 2.19087951336405e-07
0.112690158188343 3.5527136788005e-15
0.0710905790328979 7.65892764320597e-07
0.150628730654716 7.02489342074841e-06
0.160668238997459 8.84910696186125e-06
0.139797732234001 0.0022363904863596
0.121778152883053 0.000714142806828022
0.0955165103077888 0.000380764482542872
0.0926980748772621 0.010357391089201
0.0936222299933434 0.00255788303911686
0.100909188389778 3.07408481603488e-06
0.0820616185665131 0.0300703793764114
0.118545427918434 2.04211901291274e-05
0.127000644803047 0.000252527417615056
0.119205921888351 0.000145267229527235
0.0823210999369621 2.90295065497048e-06
0.0916482657194138 5.92767901252955e-06
0.124476678669453 1.76554312929511e-05
0.0878516361117363 8.04525334388018e-05
0.141392320394516 1.19979631563183e-07
0.142741486430168 -2.32886350204353e-08
0.1208521053195 7.39273673389107e-07
0.106581248342991 3.83095539291389e-07
0.105806954205036 -3.5527136788005e-15
0.104510560631752 -1.03897264125408e-08
0.100950233638287 0.000160429393872619
0.0951092913746834 0.000941800884902477
0.124741569161415 6.83397520333529e-05
0.125121712684631 7.97370012151077e-06
0.101819157600403 0.000207191333174706
0.0956560894846916 3.12389456667006e-05
0.0801650732755661 1.48545950651169e-06
0.0942850932478905 0.000184799893759191
0.119384653866291 2.41250745602883e-07
0.0951803401112556 1.9679922843352e-05
0.0716741383075714 3.55721276719123e-05
0.076150193810463 -4.65661287307739e-10
0.102962955832481 1.1893939699803e-07
0.0942036062479019 0.000383333768695593
0.103324979543686 -1.40502720569202e-09
0.0817598402500153 5.11527468916029e-06
0.0971415117383003 0.000149969477206469
0.078702375292778 0.000583817716687918
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks, opacity=0.05]
table{%
x  y
0.14130924642086 0.00288620963692665
0.150939494371414 7.95294181443751e-05
0.146763235330582 0.000111511093564332
0.13751594722271 0.00303020887076855
0.164787471294403 0.000501693226397038
0.172232389450073 5.17861335538328e-05
0.172266975045204 1.17605668492615e-05
0.180929020047188 0.000527289463207126
0.173874422907829 0.000240269349887967
0.190035179257393 2.73761397693306e-05
0.161109864711761 -1.41475595683005e-08
0.133227735757828 8.59019928611815e-06
0.121793277561665 0.000847400166094303
0.14792937040329 0.111172050237656
0.167925134301186 0.00384627096354961
0.170203998684883 0.000967982225120068
0.191678062081337 1.06579500425141e-06
0.186610653996468 2.61176319327205e-06
0.157757982611656 5.71403688809369e-07
0.147634714841843 2.58041472989134e-06
0.108304522931576 0.000930968672037125
0.153960689902306 0.00078168511390686
0.165681749582291 1.09419943328248e-07
0.161401569843292 1.32941931951791e-06
0.126354977488518 0.25455504655838
0.181723296642303 7.07240133124287e-08
0.152056738734245 0
0.131317213177681 1.72748987097293e-05
0.14241498708725 0
0.142959266901016 -5.04815034219064e-09
0.138330087065697 1.68744372786023e-06
0.14818674325943 0.000311370473355055
0.182781204581261 1.63824370247312e-06
0.189782798290253 0.00140893645584583
0.189525946974754 0.00251837074756622
0.172427579760551 0.00108912214636803
0.172877624630928 0.000181720010004938
0.18137115240097 5.05208845424931e-07
0.170539885759354 1.6185331332963e-06
0.154339283704758 3.0368501029443e-06
0.195352241396904 1.27907114801928e-05
0.191181659698486 0.000694806221872568
0.17842698097229 0.0221498608589172
0.171974182128906 0.00160846393555403
0.154072999954224 0.000565619673579931
0.163231089711189 0.000341851031407714
0.167209729552269 0.18199697136879
0.156328767538071 0.117787927389145
0.155113816261292 0.000104430830106139
0.156079426407814 4.78501169709489e-06
0.163458809256554 9.28521330934018e-07
0.167463541030884 9.07242065295577e-06
0.174725040793419 0.0126594752073288
0.177881091833115 0.000312044285237789
0.165051743388176 0.000529021956026554
0.148539766669273 0.0244564712047577
0.162384182214737 1.29089676192962e-06
0.147152259945869 0
0.113316997885704 -1.00025090432609e-08
0.0991549044847488 1.68649421539158e-07
0.200169369578362 -1.56883572799416e-09
0.133653596043587 8.88178419700125e-16
0.147639900445938 2.26253723667469e-06
0.184636607766151 0.147688150405884
0.137748852372169 0.00123251508921385
0.124489426612854 0.000311704818159342
0.0928104147315025 5.469293682836e-06
0.0882478728890419 9.71818808466196e-05
0.137198060750961 4.1517305362504e-06
0.135255038738251 7.3039018388954e-08
0.116866670548916 0
0.127333849668503 3.93874506698921e-06
0.164599224925041 4.23573219450191e-05
0.164803147315979 0.054685190320015
0.167393431067467 0.00701925903558731
0.173213586211205 0.00195038877427578
0.158258393406868 1.45897843140119e-07
0.179729521274567 7.38643848308129e-07
0.186674222350121 3.92380388802849e-06
0.171936169266701 6.71207089908421e-05
0.156481057405472 0
0.14764729142189 2.22044604925031e-16
0.156745448708534 0
0.161389291286469 1.02053490991239e-06
0.171105831861496 4.08588675782084e-07
0.165848672389984 5.73229499423178e-07
0.161904022097588 8.76313424669206e-06
0.143978834152222 0.000263042747974396
0.181038439273834 9.94632137008011e-06
0.179897055029869 3.44738364219666e-05
0.168803915381432 0.00110300397500396
0.153465867042542 0.000368790235370398
0.133742690086365 0.00470968335866928
0.139749139547348 3.73257989849662e-07
0.151890337467194 0.00133891683071852
0.172518134117126 0.0258730500936508
0.167321130633354 0.000212030950933695
0.173525303602219 0.000913395546376705
0.17367334663868 1.12364359665662e-05
0.160203292965889 0.00909353792667389
0.186306342482567 3.5527136788005e-15
0.179220169782639 0
0.152058765292168 7.30930878489744e-07
0.16762886941433 0.000216310028918087
0.171931311488152 2.66566530626733e-07
0.175953090190887 1.29483396449359e-07
0.158971607685089 2.99479870591313e-06
0.148015275597572 7.4969921115553e-07
0.113433249294758 2.30511659538024e-07
0.104673288762569 -9.98471705315751e-09
0.0981831103563309 4.97311248182086e-07
0.11135882884264 6.43052771920338e-07
0.137045577168465 4.73375621368177e-07
0.116516381502151 -1.28331976156915e-08
0.112697437405586 0.00010471889982
0.146759152412415 1.13220812636428e-06
0.176318526268005 0.000157701317220926
0.183631509542465 1.59591581905261e-05
0.151777252554893 -1.07667119664256e-08
0.159518539905548 4.1012026485987e-06
0.146961316466331 0.00377221964299679
0.138207420706749 9.28810331970453e-05
0.138932660222054 6.67475396767259e-05
0.136315152049065 0.00014624570030719
0.147868245840073 1.12708221422508e-06
0.163161620497704 -3.68800101568922e-09
0.118182085454464 9.24646315070277e-09
0.125434175133705 2.13695329875918e-07
0.175552502274513 0.0205705463886261
0.180653408169746 0.00556770898401737
0.196361199021339 0.0767436623573303
0.163745388388634 0.00113428477197886
0.146318882703781 4.78564179502428e-05
0.151106625795364 3.40708065778017e-05
0.142217457294464 1.39441981445998e-05
0.126138284802437 0.00356716103851795
0.166106790304184 4.03640660806559e-06
0.146630004048347 -9.77402692114993e-09
0.143767327070236 -5.09572828377713e-09
0.147007882595062 1.12918860395439e-06
0.171442434191704 6.923932232894e-06
0.164488673210144 4.36248956248164e-06
0.179831966757774 0.00033668871037662
0.190044775605202 0.00164603488519788
0.143842056393623 2.31227604672313e-05
0.141333237290382 2.54895421676338e-05
0.131059899926186 0.000109253800474107
0.135906830430031 0.00131017342209816
0.106819532811642 0.0104392617940903
0.141697317361832 0.000143659301102161
0.147565081715584 5.87894101045094e-06
0.133762925863266 0.000476956367492676
0.177834540605545 0.0184476673603058
0.18857841193676 0.000921046361327171
0.184492111206055 0.00287875439971685
0.176588818430901 4.08146297559142e-06
0.139978244900703 0.00221570581197739
0.143325805664062 0.000338581623509526
0.13599519431591 0.00153883174061775
0.132576197385788 2.39681185121299e-07
0.170360267162323 0.000211610924452543
0.137138903141022 1.07447849586606e-05
0.12613582611084 7.40299583412707e-06
0.166440680623055 0.000173295731656253
0.17540080845356 0.000125212827697396
0.161083430051804 7.76098750066012e-06
0.152012929320335 1.57201384354266e-07
0.171699717640877 3.76877869712189e-06
0.158355072140694 3.87941690860316e-06
0.156743392348289 6.98689837008715e-06
0.136276543140411 1.26639315567445e-06
0.150282621383667 0.000480687711387873
0.143149882555008 4.15633257944137e-05
0.147386983036995 1.70361090567894e-07
0.132734969258308 -1.34252786665456e-09
0.142782434821129 2.05571723199682e-07
0.102465994656086 0.00266246683895588
0.181549832224846 3.08664748445153e-05
0.20276004076004 0.00868574529886246
0.183298274874687 0.00250732712447643
0.119613885879517 0.00135805737227201
0.128288134932518 0.000879139639437199
0.130594238638878 1.09973843791522e-05
0.124520689249039 1.39740404847544e-06
0.115638293325901 0.00360827147960663
0.173174381256104 0.00232396088540554
0.171745970845222 2.04047246370465e-05
0.159252628684044 6.27976842224598e-05
0.141441822052002 0.000601582229137421
0.151295855641365 0.00940220057964325
0.140241160988808 7.8241791925393e-06
0.130533307790756 0.00269525125622749
0.181786492466927 0.040763184428215
0.188484072685242 2.2557913325727e-05
0.187818929553032 7.93655053712428e-05
0.165064454078674 6.48672867100686e-05
0.178521424531937 0.00015551527030766
0.191648364067078 0.000238367822021246
0.193559929728508 0.000527823809534311
0.18389368057251 4.20331489294767e-05
0.11845650523901 3.34103333443636e-07
0.120469652116299 0.00122247170656919
0.131641432642937 7.3333467298653e-06
0.110507071018219 0.0431438684463501
0.163308635354042 0.00100974878296256
0.176393523812294 0.00145840551704168
0.170504942536354 0.233307898044586
0.167592778801918 0.001521997153759
0.164039999246597 1.19903706945479e-05
0.16606467962265 9.58310556598008e-06
0.153961017727852 3.31211776938289e-06
0.143061608076096 2.78172665275633e-05
0.176025986671448 0.000471280189231038
0.187025755643845 6.26686232862994e-06
0.183969765901566 1.04745231510606e-06
0.152986034750938 0.000611186027526855
0.144579589366913 0.0264373272657394
0.150168508291245 0.000477998517453671
0.148178189992905 0.000419332180172205
0.146962329745293 6.05673994868994e-06
0.138133600354195 9.62251215241849e-05
0.136456489562988 3.5755307180807e-05
0.128002122044563 0.00325498357415199
0.134456321597099 0.00207056105136871
0.122609458863735 -2.50219045483391e-09
0.164650902152061 -8.88178419700125e-16
0.163084432482719 0
0.138493597507477 2.17077285924461e-07
0.164861649274826 0.00109148444607854
0.189417168498039 2.19586509047076e-05
0.206269115209579 0.00156153319403529
0.184296891093254 0.012396976351738
0.0990981906652451 0.1816645860672
0.163784757256508 8.22561560198665e-07
0.178017124533653 6.68524880893528e-05
0.152349933981895 1.0507046681596e-06
0.198734804987907 1.1892567272298e-05
0.198288053274155 9.90770058706403e-06
0.165497153997421 1.38892391987611e-06
0.153836086392403 1.60086619871436e-06
0.206584259867668 1.89087586477399e-06
0.19659386575222 5.01631438964978e-06
0.151678934693336 2.28633507504128e-06
0.119381137192249 1.16878482003813e-07
0.17312790453434 0.00345516204833984
0.175772741436958 0.00683232769370079
0.180601432919502 0.0142689943313599
0.180898383259773 0.233361721038818
0.115689493715763 -1.11592157736595e-08
0.119559064507484 3.70849647879368e-07
0.142435252666473 4.40047642769059e-09
0.148481905460358 1.49740390043007e-06
0.136061877012253 0.000499076209962368
0.126712262630463 0.00431480258703232
0.13343757390976 0.000186685472726822
0.121708452701569 0.00018080067820847
0.136850044131279 -2.4630111283841e-09
0.144049361348152 2.89986928692088e-07
0.139602497220039 9.58667442318983e-07
0.12714321911335 -4.65664840021418e-10
0.132508262991905 2.8653585104621e-07
0.140690073370934 3.21599600283662e-07
0.13946408033371 4.79677510156762e-07
0.13277268409729 1.40522024594247e-05
0.135721936821938 5.58110332349315e-06
0.136236995458603 4.26341284764931e-06
0.123680517077446 4.67503014078829e-09
0.103788748383522 1.58749116963008e-07
0.160392329096794 7.40158156986581e-09
0.148162737488747 -4.65654181880382e-10
0.141368076205254 3.40747874361114e-08
0.166772425174713 1.55318411998451e-06
0.164941117167473 2.38026404986158e-05
0.167330339550972 9.02610918274149e-06
0.16642901301384 0.0449307262897491
0.161746069788933 0.000293225282803178
0.127099379897118 -1.23601466839318e-08
0.114419087767601 1.08580279629678e-05
0.159925490617752 0.000247751362621784
0.175199449062347 0.00571250729262829
0.175462245941162 -9.27130372474494e-09
0.191588863730431 2.87138391286135e-06
0.177748665213585 1.09294660433079e-07
0.193058162927628 0.000152422813698649
0.140592202544212 0.00252714101225138
0.129813060164452 1.90472055692226e-05
0.171476095914841 0.0215641260147095
0.179434269666672 0.174598038196564
0.136961176991463 0.000201326445676386
0.133612647652626 0.000221760245040059
0.141743734478951 8.15809471532702e-06
0.129348531365395 9.87447128864005e-06
0.106253333389759 0.0138675570487976
0.173415273427963 4.60335286334157e-05
0.190486550331116 5.2367860917002e-05
0.184198647737503 0.00123567692935467
0.183082148432732 0.00119558908045292
0.18646776676178 2.32482670980971e-06
0.191571295261383 0.0034080371260643
0.202805146574974 0.00982403010129929
0.137648284435272 0
0.149370014667511 1.27386215353908e-07
0.147733241319656 1.07279811345506e-06
0.129203051328659 7.90219637565315e-05
0.15357680618763 1.29690670291893e-06
0.134445071220398 -4.65654181880382e-10
0.13777682185173 -2.89886088467028e-08
0.129344210028648 2.89301970042288e-05
0.137820288538933 1.68201768246945e-06
0.148998245596886 1.12826683107414e-07
0.160911068320274 3.47860986948945e-06
0.162619888782501 1.39116018544883e-05
0.138475030660629 0.00114268437027931
0.143500149250031 6.80883531458676e-05
0.127090930938721 2.31869989875122e-08
0.12321750074625 3.09136339637917e-07
0.161805853247643 2.83244298771024e-06
0.14833652973175 5.1111783250235e-06
0.136809960007668 0.00574774108827114
0.138419210910797 0.00348894670605659
0.201099440455437 0.000108178646769375
0.175245374441147 0.0390557497739792
0.185113519430161 0.0544402301311493
0.190306305885315 0.180018573999405
0.144823268055916 1.77812307811109e-06
0.151826918125153 0
0.116896636784077 8.88178419700125e-16
0.128532215952873 0.00013499753549695
0.169375881552696 3.7203571991995e-06
0.145663097500801 2.60939996223897e-05
0.121731385588646 0.00142129044979811
0.136464819312096 0.00411155074834824
0.187791049480438 2.64348273049109e-06
0.168187469244003 1.03468664747197e-06
0.137560158967972 8.54595782584511e-07
0.165727958083153 1.47496029967442e-06
0.171370148658752 2.02819355763495e-05
0.133858099579811 3.70175621355884e-06
0.130690857768059 0.000323844375088811
0.148004069924355 0.202865421772003
0.165062725543976 0.00143391266465187
0.171818494796753 -3.56369866949535e-09
0.166800394654274 1.99272290046792e-06
0.172908067703247 0.00090495403856039
0.157431453466415 2.02252340386622e-06
0.16546368598938 0.000742096919566393
0.164295464754105 1.12435518531129e-05
0.173519387841225 7.79641595727298e-08
0.146122351288795 4.49710059911013e-05
0.152230486273766 -1.06317656900501e-08
0.146593913435936 2.38173815887421e-05
0.146624997258186 7.36416041036136e-06
0.106050118803978 0.0881777405738831
0.162544623017311 6.25675966148265e-07
0.154913127422333 6.61214016872691e-09
0.100845687091351 9.48862179939169e-07
0.181719705462456 3.46655142493546e-05
0.188626006245613 0.000942407175898552
0.187900140881538 0.00153401680290699
0.169712916016579 3.39690814143978e-06
0.144115388393402 0.000262300600297749
0.132132083177567 0.00291857682168484
0.137107223272324 0.0407450795173645
0.144226804375648 0.000768470577895641
0.12789098918438 0.061669334769249
0.180865928530693 -1.07884261524305e-08
0.178095176815987 0.000200248206965625
0.174398988485336 0.000154463923536241
0.132733210921288 2.24768155021593e-05
0.132426992058754 6.92899338901043e-05
0.177265360951424 4.24840982304886e-06
0.142993465065956 7.86326127126813e-05
0.177563369274139 9.90599801298231e-06
0.190205514431 -9.88529791356996e-09
0.197503536939621 -8.0873405750026e-09
0.178825318813324 -9.7645624919096e-09
0.13810795545578 1.4230863598641e-08
0.143113911151886 -3.18208037697332e-09
0.139143019914627 7.30446772649884e-05
0.132692292332649 0.0027143619954586
0.138427883386612 0.000908027403056622
0.137889385223389 5.45786460861564e-05
0.135922804474831 0.00581593811511993
0.118908621370792 2.21217778744176e-05
0.121143162250519 1.42436620080844e-05
0.129322677850723 5.81181375309825e-05
0.175205051898956 1.37885308504337e-07
0.145396620035172 0.000133531400933862
0.0987732410430908 1.25157839647727e-09
0.11499984562397 0
0.12633840739727 -2.08535197998572e-08
0.129965245723724 0.00211634114384651
0.151127368211746 1.28778481212066e-08
0.113467700779438 4.96923748869449e-05
0.155134364962578 0.000259765540249646
0.112441852688789 0.00788237899541855
};
\addplot [
  draw=mediumpurple148103189,
  fill=mediumpurple148103189,
  mark=*,
  only marks,
  opacity=0.05
]
table{%
x  y
0.147704258561134 0.000643142964690924
0.152105927467346 0.00179090909659863
0.144603729248047 0.031664714217186
0.160109534859657 0.0449796169996262
0.222053363919258 9.93320281850174e-06
0.222112968564034 4.92774688609643e-07
0.21883986890316 2.5025598006323e-05
0.220563754439354 1.81782233994454e-05
0.207404583692551 5.42065827175975e-05
0.218912214040756 0.00691083073616028
0.218525826931 1.78880554813077e-09
0.174154713749886 4.1572711779736e-06
0.181182786822319 0.00472952611744404
0.206073760986328 0.189418435096741
0.22486524283886 0.172956705093384
0.231852650642395 0.104387283325195
0.219813168048859 2.70198797807097e-05
0.216359466314316 1.39026633405592e-06
0.206138700246811 5.12186670675874e-05
0.196642801165581 0.00200207624584436
0.115462116897106 0.00734576024115086
0.16890449821949 0.0331599712371826
0.169522494077682 2.33571336138994e-05
0.179489091038704 -6.19593265582807e-09
0.155671313405037 0.261742353439331
0.192494601011276 7.74610816733912e-06
0.2146036028862 -5.55111512312578e-17
0.182762563228607 1.07800042314921e-06
0.193975269794464 -2.4675017584741e-09
0.197664737701416 3.73398734154762e-09
0.194439902901649 -6.51924381145363e-09
0.200004056096077 1.91365834325552e-05
0.193807333707809 5.64049696549773e-06
0.206815734505653 0.0033136997371912
0.210022374987602 0.000248337397351861
0.216255277395248 0.00169029831886292
0.1971295773983 1.27563725982327e-06
0.203893318772316 3.40781843988225e-06
0.203214049339294 1.8690298020374e-06
0.210773527622223 1.25102451420389e-06
0.204702138900757 0.000194563530385494
0.208702176809311 0.0190636813640594
0.190316915512085 0.0371012091636658
0.206686124205589 0.0443152785301208
0.231100499629974 0.153335094451904
0.232282757759094 0.110714554786682
0.24122416973114 0.0153885520994663
0.242426708340645 0.0611314028501511
0.192901343107224 0.000404185615479946
0.196320325136185 0.000129120075143874
0.196769088506699 3.13385098706931e-05
0.21201528608799 1.89005731954239e-06
0.197354972362518 0.00373139232397079
0.188689142465591 0.00798165425658226
0.189813286066055 0.0887026488780975
0.183726102113724 0.17340350151062
0.179382964968681 0.00543985515832901
0.163204491138458 3.48126741300803e-06
0.138984829187393 9.44324710872024e-07
0.127840891480446 1.23966765386285e-06
0.241050615906715 1.62668811753974e-08
0.208464235067368 0
0.180320665240288 1.32391505758278e-06
0.220074057579041 0.216160923242569
0.130079835653305 0.000123105710372329
0.133318215608597 0.00108953751623631
0.124852739274502 1.36314884002786e-06
0.119220063090324 1.54303506860742e-07
0.140626892447472 0.000181684968993068
0.134291470050812 2.25080839300063e-07
0.140179321169853 8.3457871369319e-07
0.126605018973351 0.00179337244480848
0.243319854140282 0.109146282076836
0.243236646056175 0.150436073541641
0.243940278887749 0.164060890674591
0.230366632342339 0.122658044099808
0.215788036584854 -4.48271464392747e-09
0.225859925150871 -9.30654664443864e-10
0.22783949971199 1.15315342554823e-05
0.228297531604767 0.000150131527334452
0.173878654837608 0
0.17448365688324 4.44089209850063e-16
0.177741587162018 3.5527136788005e-15
0.177621871232986 7.18887349648867e-07
0.198561251163483 0.200839757919312
0.1872199177742 0.0202475525438786
0.18743322789669 0.14186292886734
0.178723767399788 0.136958181858063
0.202597826719284 7.93233630247414e-06
0.218081742525101 0.00353142246603966
0.234191805124283 0.0662544220685959
0.219809278845787 0.0235079601407051
0.157463565468788 0.0347578525543213
0.167739272117615 0
0.170259013772011 1.41349937621271e-06
0.190962076187134 0.00353492889553308
0.176521241664886 0.000116333132609725
0.185187444090843 0.018117681145668
0.19036428630352 0.0294370278716087
0.20219324529171 0.145684212446213
0.242750182747841 4.54619657830335e-06
0.233264908194542 1.35853679239517e-06
0.202367261052132 2.92411414193339e-07
0.213537126779556 0.000340115046128631
0.176651850342751 1.13336864160374e-06
0.174351736903191 3.53147624991834e-05
0.177361562848091 -5.22646814715699e-09
0.169117718935013 3.60533886123449e-06
0.209961920976639 6.52419771540735e-08
0.193126887083054 -2.35103669865566e-09
0.175457537174225 -1.62401647685328e-10
0.193069830536842 -1.0320206911274e-08
0.222845107316971 3.14913631882519e-05
0.193645641207695 2.08903429665952e-07
0.172887027263641 -1.04747641671565e-08
0.201482608914375 -1.58614739120821e-08
0.204317539930344 0.00454806536436081
0.208368018269539 0.00207200646400452
0.200666159391403 -4.95219865115359e-09
0.205942049622536 0.000155552290380001
0.162055298686028 0.00809261947870255
0.150166481733322 0.000302827451378107
0.146884247660637 3.02046828437597e-05
0.154928624629974 8.9464127086103e-05
0.18224124610424 7.67366145737469e-06
0.199940025806427 -2.92902768705972e-09
0.201259538531303 -3.5527136788005e-15
0.207882463932037 3.68701876141131e-06
0.182027116417885 0.0441920608282089
0.197493255138397 0.00829214602708817
0.211289495229721 0.0412546992301941
0.20964540541172 0.0176168233156204
0.177793771028519 3.80469427909702e-05
0.189172387123108 0.00071248784661293
0.189465418457985 0.0019641499966383
0.200774118304253 0.0317021459341049
0.220109298825264 0.0314593613147736
0.23177208006382 -4.64592631033156e-09
0.221262410283089 -2.16942908082274e-09
0.214832797646523 5.73265879211249e-07
0.204016506671906 0.00916153565049171
0.217190861701965 0.000201364629901946
0.209359213709831 7.71021586842835e-06
0.228555023670197 0.00365936756134033
0.135792508721352 8.58285930007696e-05
0.12793405354023 0.00555272214114666
0.130740851163864 0.0553247630596161
0.126255080103874 0.0214136838912964
0.11195595562458 0.013769656419754
0.143811360001564 6.76308263791725e-06
0.143068209290504 0.000137130846269429
0.145605817437172 0.000268943374976516
0.192266851663589 0.00383907929062843
0.209665849804878 0.000181040144525468
0.208140775561333 0.00327920541167259
0.210791692137718 1.82837247848511e-05
0.15905074775219 0.000116168521344662
0.163809031248093 2.46404379140586e-05
0.15397036075592 0.000290243420749903
0.157102078199387 1.3490080164047e-09
0.236255556344986 2.68407529802062e-06
0.202459588646889 -5.61053070669004e-09
0.178771376609802 4.33854893344687e-07
0.220853686332703 5.05034222442191e-07
0.190043285489082 0.0185327604413033
0.200202420353889 0.000267187599092722
0.206071630120277 3.3351854654029e-05
0.226321503520012 2.03333038371056e-05
0.20550063252449 5.72164572076872e-06
0.213314592838287 2.13252496905625e-06
0.213408261537552 1.96042037714506e-07
0.215975567698479 2.37435415328946e-06
0.171254187822342 0.00616515800356865
0.172275185585022 2.18785498873331e-06
0.172004446387291 2.78573224932188e-07
0.183803543448448 6.00878593104426e-07
0.115993671119213 0.000593219418078661
0.196789786219597 2.5648609152995e-05
0.216398879885674 0.00738859549164772
0.224532693624496 0.00176942721009254
0.134088829159737 0.00103746820241213
0.145437106490135 0.00111359171569347
0.140906184911728 0.00261549279093742
0.132257923483849 0.0017874501645565
0.128052040934563 0.00980539806187153
0.185282737016678 0.136967480182648
0.187686920166016 0.108451768755913
0.181197047233582 0.000560367712751031
0.186066031455994 0.00144263869151473
0.189205124974251 0.106868863105774
0.199238061904907 0.00233447644859552
0.182853907346725 0.0766253471374512
0.197885408997536 0.00543314777314663
0.217428594827652 0.000408787513151765
0.228173658251762 2.70462187472731e-05
0.205774396657944 7.35878711566329e-06
0.187279209494591 0.000637393910437822
0.202129662036896 0.00618588551878929
0.198604896664619 0.102528512477875
0.200314223766327 0.0102283507585526
0.196450337767601 4.482181975618e-05
0.195909753441811 0.000644609797745943
0.200091853737831 0.00502185150980949
0.180071666836739 0.00032641040161252
0.152649864554405 0.0247519016265869
0.16562856733799 0.063168078660965
0.169771000742912 0.0468028485774994
0.171731024980545 0.141792416572571
0.197787493467331 9.84137295745313e-06
0.205570161342621 0.000139828654937446
0.221145793795586 0.000242952606640756
0.221426546573639 5.57892490178347e-05
0.192182540893555 0.000838345848023891
0.203524976968765 1.07637606561184e-05
0.210326194763184 1.98568704945501e-06
0.194666415452957 0.000145135913044214
0.169719368219376 0.0121806561946869
0.16482849419117 0.0493386387825012
0.154488682746887 0.0127522349357605
0.165343210101128 0.0238226056098938
0.165334090590477 0.000289111398160458
0.161308750510216 0.000339348800480366
0.172266110777855 0.0144581198692322
0.175425201654434 0.0111678279936314
0.172760352492332 -2.80195422419638e-09
0.219767972826958 -2.47024445343413e-09
0.211403548717499 1.9557774066925e-07
0.182963237166405 2.09498921321938e-07
0.225507780909538 -1.39698386192322e-09
0.236961185932159 4.93835614179261e-07
0.237917646765709 2.00472277356312e-05
0.232461079955101 1.5922385500744e-05
0.12624029815197 0.190974473953247
0.191987782716751 2.10744838113897e-06
0.206203997135162 6.44172541797161e-05
0.185161575675011 1.48332446769928e-07
0.206797525286674 6.03448133915663e-05
0.213907614350319 0.000351764727383852
0.203866615891457 3.22971573041286e-07
0.191538125276566 8.23157279228326e-07
0.21768182516098 1.78784539457411e-05
0.232074961066246 7.75925000198185e-05
0.223104640841484 1.14134763862239e-06
0.168629184365273 6.26204382569995e-07
0.19204717874527 0.0503203570842743
0.191061854362488 0.00535969063639641
0.204118028283119 0.0942488610744476
0.201437249779701 0.0339124947786331
0.15460541844368 1.77635683940025e-15
0.152929559350014 -4.65661287307739e-10
0.161040723323822 0
0.166313081979752 -4.65661287307739e-10
0.1469686627388 0.0232414603233337
0.140123248100281 0.000879275612533092
0.151873007416725 0.0448144376277924
0.143160954117775 0.00868704915046692
0.140502765774727 1.08960466604913e-06
0.152123272418976 3.44742511515506e-06
0.154409781098366 0.0119625702500343
0.144543558359146 0.00133668584749103
0.155058726668358 -8.88178419700125e-16
0.16227799654007 -4.87281681671448e-09
0.157327681779861 3.41270151693607e-07
0.159182086586952 8.3456325228326e-06
0.14605338871479 1.61249772645533e-06
0.151837289333344 8.817787602311e-07
0.1434465944767 1.68767292052507e-06
0.134692654013634 0
0.208221882581711 8.79225990502164e-06
0.199399530887604 3.7445715861395e-06
0.203275322914124 0
0.214160740375519 5.00156602356583e-07
0.174242198467255 5.11212856508791e-05
0.177297428250313 0.00300496071577072
0.185334727168083 0.0657814890146255
0.182238131761551 0.00116579234600067
0.187879845499992 1.65882511282689e-07
0.173565581440926 -1.26777308651072e-08
0.212106838822365 0.000160633469931781
0.226669624447823 0.00118394196033478
0.185532942414284 3.21608604281209e-06
0.208575770258904 9.88927204161882e-05
0.209483802318573 3.74786031898111e-05
0.21701917052269 0.00026355916634202
0.157110691070557 0.0615172982215881
0.152484223246574 0.00798205658793449
0.189283668994904 0.183660745620728
0.196567729115486 0.0812594294548035
0.163818866014481 5.4937438108027e-05
0.168113887310028 4.1670078644529e-05
0.197013735771179 0.00043330923654139
0.173699766397476 0.000284681096673012
0.126350536942482 0.00979447364807129
0.187020242214203 0.000101603101938963
0.206076517701149 0.00250920653343201
0.200867146253586 0.174093425273895
0.195271745324135 4.82691684737802e-05
0.205802708864212 6.36326149106026e-05
0.218706637620926 0.0901820659637451
0.213074967265129 0.0743275880813599
0.214645594358444 0
0.235039949417114 -3.10660652758088e-09
0.228187501430511 2.00365466298535e-05
0.20337088406086 1.01580444606952e-05
0.22432217001915 0.000162546639330685
0.218721821904182 1.12409679786651e-07
0.221436977386475 -2.79050027529593e-09
0.214158922433853 1.24526377476286e-06
0.189877867698669 6.23297091806307e-06
0.19717812538147 2.98536633636104e-07
0.206316441297531 8.12122598290443e-05
0.207604542374611 5.50899130757898e-06
0.141267240047455 0.00068309810012579
0.144975185394287 4.25162725150585e-05
0.134115070104599 1.2687363778241e-05
0.13166455924511 1.41366854222724e-07
0.175781816244125 3.38515674229711e-05
0.172974020242691 0.000157813774421811
0.179167240858078 0.00165542494505644
0.191573336720467 0.00215134583413601
0.231622159481049 0.194756954908371
0.210641101002693 0.010527990758419
0.207171306014061 0.0120067447423935
0.222346603870392 0.195744931697845
0.210428237915039 0.00194167159497738
0.229802325367928 -6.8495751293085e-09
0.199568659067154 -7.32939042791259e-10
0.200170651078224 0.000423651421442628
0.224708572030067 0.0657796859741211
0.187411919236183 0.000595938879996538
0.16389662027359 0.0828070342540741
0.184464052319527 0.000197042594663799
0.226241052150726 0.000341898063197732
0.234033793210983 0.00132795399986207
0.199434384703636 0.00169870210811496
0.212827160954475 0.000123088539112359
0.169931218028069 0.00015188567340374
0.16214819252491 7.31150066712871e-07
0.158844217658043 -4.37607639014459e-09
0.158376082777977 0.00395047012716532
0.18939121067524 0.0490335151553154
0.194723859429359 2.66537244897336e-05
0.214292719960213 1.20161166705657e-06
0.220569759607315 0.0650551170110703
0.180917769670486 0.000896991696208715
0.180995970964432 0.00170658808201551
0.192477360367775 2.87819784716703e-06
0.187775999307632 5.00374426337657e-07
0.184503346681595 1.95744505617768e-05
0.202818885445595 1.75039167515934e-06
0.213044181466103 6.55227340757847e-05
0.223177447915077 2.60166561929509e-05
0.123874098062515 0.106545001268387
0.20649465918541 -4.19433376919187e-10
0.22461274266243 3.37520305038197e-08
0.16417221724987 2.1610730982502e-09
0.184191986918449 0.0103756263852119
0.190635740756989 0.000998402014374733
0.192152053117752 0.00311556458473206
0.196770310401917 3.46708475262858e-06
0.227930545806885 0.0375454723834991
0.231236353516579 0.0222619771957397
0.242211192846298 0.0407823100686073
0.223721280694008 0.000111951027065516
0.135569185018539 0.116880416870117
0.197694793343544 0.00425870157778263
0.216334089636803 5.0846443627961e-05
0.209062501788139 1.45149751915596e-05
0.182480290532112 7.53166386857629e-06
0.167046085000038 1.77169422386214e-05
0.209287256002426 0.000257645035162568
0.175925761461258 8.48537310957909e-05
0.185196325182915 3.44028521794826e-05
0.200860425829887 1.4994693628978e-06
0.213084369897842 4.05375431000721e-07
0.211429730057716 3.55134034180082e-07
0.198383972048759 1.73805892700329e-06
0.215528905391693 2.94443088932894e-06
0.214590683579445 0.0026254691183567
0.218041822314262 0.016143836081028
0.19500233232975 0.00514107476919889
0.201553001999855 7.17852963134646e-05
0.208300083875656 0.00858471542596817
0.19985020160675 0.000124642625451088
0.179390504956245 3.90546119888313e-07
0.189065158367157 2.67347058979794e-06
0.209703162312508 0.000128262268844992
0.188095435500145 4.66445344500244e-05
0.120480537414551 7.82963070378173e-07
0.152725622057915 1.30126318254042e-06
0.158639147877693 5.15275587531505e-07
0.160235285758972 7.23570701666176e-06
0.162796765565872 8.01910646259785e-05
0.143592163920403 0.000219629961065948
0.157065033912659 0.0738813430070877
0.127414494752884 4.36296395491809e-05
};


%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [only marks, scatter, scatter src=explicit, mark options={mark size=3.5, line width=2pt, draw=black}]
table [x=x, y=y, meta=colordata]{%
x  y  colordata

0.0653024837374687 0.0174319352954626 0.0
0.0786353424191475 0.0187971442937851 1.0
0.114107303321362 0.0174481924623251 2.0
0.155580773949623 0.0329333245754242 3.0
0.191631779074669 0.0459292531013489 4.0
};

\end{axis}

\pgfplotsset{%
colormap={mycolormap}{
rgb255=(31,119,180)
rgb255=(255,127,14)
rgb255=(44,160,44)
rgb255=(214,39,40)
}%
}%    

\begin{axis}[
xshift=5.9cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Upstream aleatoric uncertainty},
xlabel style={align=center},
xmin=0, xmax=0.2,
ymin=0, ymax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Propagated\\aleatoric uncertainty},
ylabel shift = -5 pt,
ylabel style={align=center},
ytick style={color=black},
legend pos=north west,
width=5.7cm,
height=4.4cm,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill
},
scaled x ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0,
        /pgf/number format/fixed zerofill
},
xticklabel style = {font=\footnotesize,yshift=0.5ex},
yticklabel style = {font=\footnotesize},
label style={font=\footnotesize,yshift=0.5ex},
legend style= {font=\scriptsize},
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.4cm}\textbf{Accel.}}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=steelblue31119180, draw=steelblue31119180}}
\addlegendentry{2}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=darkorange25512714, draw=darkorange25512714}}
\addlegendentry{4}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=forestgreen4416044, draw=forestgreen4416044}}
\addlegendentry{6}
\addlegendimage{only marks, mark=*, opacity=1, mark options={scale=1, fill=crimson2143940, draw=crimson2143940}}
\addlegendentry{8}


%\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.05]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0388042293488979 20.1780834197998
0.038725133985281 18.4393768310547
0.0394424423575401 15.7064456939697
0.0409505553543568 17.7669219970703
0.0399736985564232 19.4055328369141
0.0392612293362617 18.4714336395264
0.0431970022618771 17.4559307098389
0.0419010929763317 16.8914222717285
0.0381682999432087 17.7919292449951
0.0423726551234722 14.6760330200195
0.0363835245370865 17.5310535430908
0.0349136590957642 14.9551849365234
0.0399438589811325 17.5124950408936
0.0399078279733658 17.925329208374
0.034181073307991 19.2679080963135
0.03785215690732 16.9641571044922
0.0364857688546181 14.9576559066772
0.0353383123874664 15.6361284255981
0.0359233357012272 19.8254146575928
0.0324794091284275 17.9087810516357
0.040355309844017 17.7350978851318
0.0411462187767029 17.0369930267334
0.0421740859746933 15.9489631652832
0.0482415966689587 21.4951953887939
0.0391488261520863 21.2142848968506
0.0375065356492996 17.3132247924805
0.0404071472585201 18.8286647796631
0.0394626632332802 16.8932857513428
0.0375161208212376 19.2643127441406
0.0408838428556919 18.2492046356201
0.0423858612775803 17.0911560058594
0.0423543602228165 18.6078014373779
0.0373341329395771 20.2689266204834
0.0393110476434231 20.3130111694336
0.0400791503489017 16.1639556884766
0.0357221737504005 19.3239879608154
0.0684022456407547 17.4926052093506
0.0750928819179535 28.3766441345215
0.0747700557112694 23.6151390075684
0.0710788890719414 22.8884429931641
0.0640262216329575 24.5477294921875
0.0670915096998215 29.1304321289062
0.0720402747392654 32.391487121582
0.0710885971784592 25.2171249389648
0.0928972736001015 22.5790462493896
0.0955904647707939 32.3880920410156
0.0996316075325012 32.0595321655273
0.102073401212692 29.1910915374756
0.0908582210540771 26.2086544036865
0.093965508043766 28.9685192108154
0.103755868971348 29.6846866607666
0.104747541248798 24.4161224365234
0.0880729556083679 27.1949710845947
0.0883825793862343 24.071252822876
0.0944290310144424 21.6986999511719
0.0865515395998955 32.5641555786133
0.0885791257023811 21.1863269805908
0.0825456157326698 21.9379501342773
0.091233491897583 23.3784103393555
0.0861910283565521 24.4729518890381
0.0860932990908623 18.7517910003662
0.0883582681417465 24.5236167907715
0.0905672833323479 25.8320846557617
0.0891437157988548 25.1874828338623
0.0837738141417503 22.9773559570312
0.0776683837175369 26.6200065612793
0.0828627943992615 23.9133186340332
0.0860218331217766 24.432580947876
0.0948334038257599 26.4033699035645
0.0968252569437027 24.3379364013672
0.102092877030373 32.6824035644531
0.103662364184856 30.3563556671143
0.0362149812281132 17.9203548431396
0.0369390994310379 14.6291227340698
0.0410095937550068 13.2251768112183
0.0391017496585846 17.4916496276855
0.0402709282934666 20.2022018432617
0.0407116115093231 15.4404325485229
0.042581956833601 13.4587450027466
0.0457030832767487 17.3031330108643
0.0400693379342556 18.5543651580811
0.0377528071403503 18.5660152435303
0.0406143926084042 16.1315784454346
0.0393615923821926 14.8478345870972
0.0395969040691853 20.4835529327393
0.0392467677593231 23.0145988464355
0.0407696962356567 18.1544170379639
0.0398865938186646 13.4113941192627
0.0388667993247509 21.9156627655029
0.0406327992677689 23.0025997161865
0.0447038039565086 19.1717910766602
0.0464528910815716 23.6019992828369
0.0363811962306499 17.3728294372559
0.0393926203250885 18.5877990722656
0.0379062592983246 18.309642791748
0.0368406437337399 17.8360290527344
0.0408542491495609 20.5730514526367
0.0417509563267231 20.38254737854
0.0394825004041195 17.1944160461426
0.0373797155916691 21.5028400421143
0.0368454717099667 14.1836137771606
0.0471424423158169 19.6533584594727
0.0494108572602272 18.243558883667
0.0451830253005028 21.8788719177246
0.0405055247247219 21.3799152374268
0.0412234365940094 22.0710678100586
0.0422901622951031 18.7588844299316
0.0434616878628731 18.8055381774902
0.0658609792590141 19.0445098876953
0.0695257261395454 23.238468170166
0.0723401233553886 30.6849708557129
0.0650212168693542 25.8041534423828
0.0660048946738243 18.1515655517578
0.0705168843269348 23.5529155731201
0.0674168914556503 28.4855785369873
0.0650256872177124 26.1084499359131
0.0505821332335472 28.4798793792725
0.060605701059103 21.4421138763428
0.068098358809948 18.1433525085449
0.0642423033714294 19.859582901001
0.0483345463871956 22.0969638824463
0.055464331060648 21.0706882476807
0.0674234256148338 20.4775047302246
0.0568509511649609 21.3823547363281
0.0560848116874695 25.0925693511963
0.0628884136676788 22.7521495819092
0.0597633980214596 19.007137298584
0.0586163140833378 21.4974212646484
0.0573079474270344 21.7639541625977
0.05924341827631 24.8853797912598
0.0605934262275696 20.0738792419434
0.056263517588377 24.9057712554932
0.0479388758540154 21.2513065338135
0.0526073463261127 24.1548538208008
0.0629526153206825 24.4036521911621
0.057881873100996 23.1514282226562
0.0446353629231453 21.6527919769287
0.0567170418798923 24.4665260314941
0.0545753873884678 21.6710968017578
0.0554831959307194 31.3017539978027
0.0436358600854874 15.1927013397217
0.0546170994639397 20.6969413757324
0.0584909841418266 19.5313396453857
0.0521063320338726 20.5704326629639
0.0494715236127377 19.7272205352783
0.0511908046901226 22.6845188140869
0.0643961578607559 23.9544887542725
0.0600168481469154 21.5421848297119
0.0456251502037048 17.1472206115723
0.0571536533534527 19.850269317627
0.0525979585945606 18.7459373474121
0.0511813573539257 29.1409339904785
0.0440685413777828 15.9100894927979
0.0479020550847054 20.9979820251465
0.0550602786242962 21.1004791259766
0.0526323951780796 20.7873649597168
0.0586442612111568 26.0231800079346
0.0583912208676338 25.2391986846924
0.0652790367603302 21.4593505859375
0.0618970133364201 24.0325527191162
0.0581488274037838 24.9132957458496
0.0551311932504177 23.9896755218506
0.0622565448284149 19.5274391174316
0.0615230575203896 25.3777656555176
0.0773613974452019 27.0418014526367
0.0828161314129829 27.6400661468506
0.0865290313959122 20.8989658355713
0.0833390280604362 24.1311511993408
0.103923074901104 21.7896709442139
0.100524470210075 26.5522785186768
0.126649171113968 31.6001682281494
0.134335324168205 23.0369472503662
0.105551287531853 19.2366275787354
0.108903005719185 18.996524810791
0.118676848709583 22.0899810791016
0.128497391939163 24.688404083252
0.107031136751175 20.6124534606934
0.119872309267521 22.1254482269287
0.128286749124527 23.9274978637695
0.135148704051971 24.0415935516357
0.124251678586006 20.9793930053711
0.106797218322754 21.6037101745605
0.122242070734501 27.5924243927002
0.12198481708765 26.5639400482178
0.119671769440174 22.2984008789062
0.114639602601528 27.5372676849365
0.11554903537035 27.6094074249268
0.111683070659637 22.4085559844971
0.066956140100956 25.8609867095947
0.0696559250354767 31.7877807617188
0.0707575082778931 25.9531593322754
0.0780849009752274 22.9423770904541
0.0651661083102226 26.8772926330566
0.0687659978866577 25.7375087738037
0.0737723708152771 27.2881088256836
0.0780029594898224 21.6560173034668
0.0390665642917156 23.7410755157471
0.0418205000460148 20.8015155792236
0.0373290665447712 19.3852024078369
0.0355526208877563 20.5855884552002
0.0529647767543793 23.4192562103271
0.0581136457622051 21.3060741424561
0.0583310537040234 20.5697231292725
0.0589556358754635 27.5248413085938
0.0477693751454353 14.7818384170532
0.0527502447366714 19.1860160827637
0.0576281026005745 19.5708560943604
0.055281687527895 20.2647171020508
0.0601755864918232 23.7570247650146
0.0655990466475487 22.8600330352783
0.0704874992370605 24.4286842346191
0.0688871815800667 29.6034603118896
0.0572281330823898 25.9489860534668
0.0570998340845108 17.2533416748047
0.0568749234080315 21.7105350494385
0.0546756982803345 17.3001670837402
0.0485245324671268 23.4414749145508
0.0501063913106918 21.5554885864258
0.0481190755963326 24.0344886779785
0.0517371073365211 25.460391998291
0.0859197154641151 22.310567855835
0.0871533304452896 23.751537322998
0.0982727035880089 24.5847911834717
0.098603755235672 19.4980449676514
0.0902595818042755 22.2777805328369
0.096179760992527 28.188777923584
0.0908052548766136 28.1650066375732
0.0954799428582191 27.158576965332
0.0938220247626305 25.6194686889648
0.093689426779747 35.7091903686523
0.100491657853127 26.3830547332764
0.0962739512324333 21.5960865020752
0.0550132095813751 27.0984859466553
0.0562010705471039 21.2766265869141
0.0535616166889668 21.1967849731445
0.0511895790696144 25.9058380126953
0.0752736404538155 21.8953094482422
0.0855567827820778 26.233377456665
0.0910419076681137 22.8501281738281
0.093450590968132 18.8538360595703
0.0719599574804306 21.3520965576172
0.0756756588816643 29.7059230804443
0.0757817775011063 26.7506561279297
0.0775845870375633 20.5093002319336
0.0611424967646599 26.7468566894531
0.0717804878950119 25.6421031951904
0.078397624194622 30.6296920776367
0.0662302002310753 21.817813873291
0.0783775448799133 28.9241962432861
0.0796338245272636 29.6414699554443
0.0755017250776291 28.8310852050781
0.0725825726985931 22.2109603881836
0.0874567031860352 23.0828609466553
0.0854014307260513 24.5773887634277
0.0914579629898071 25.6814785003662
0.0967571809887886 22.8770980834961
0.0680439695715904 31.1454925537109
0.0766278281807899 22.2351512908936
0.0750543028116226 23.2711906433105
0.0711064264178276 27.0066432952881
0.0640895217657089 19.9407939910889
0.0649939477443695 26.4577236175537
0.0662745535373688 20.9371967315674
0.07103580981493 21.6505146026611
0.0511622317135334 19.9327144622803
0.0591329596936703 23.604679107666
0.0610259734094143 23.9328365325928
0.0583490803837776 30.925365447998
0.048412449657917 19.8439445495605
0.0563902519643307 25.926685333252
0.0621256120502949 21.8913707733154
0.0518910512328148 27.7294006347656
0.0490208119153976 20.3724155426025
0.0528912730515003 26.0869064331055
0.0623164959251881 20.5741653442383
0.0530387386679649 27.9099769592285
0.0485961213707924 21.0570850372314
0.0507584623992443 23.7347869873047
0.0553454086184502 22.7586364746094
0.0488729812204838 22.3810081481934
0.0509008355438709 19.3428344726562
0.052213791757822 18.7070331573486
0.0473718047142029 15.3310565948486
0.0467308722436428 18.6157054901123
0.0721859857439995 27.1377792358398
0.0640404969453812 23.4150867462158
0.0734134986996651 27.4874725341797
0.0675783455371857 23.9885234832764
0.05341986566782 23.1947021484375
0.0606343410909176 18.5631351470947
0.0576090849936008 22.5242042541504
0.0568480491638184 26.026683807373
0.0725779607892036 19.4717712402344
0.08256546407938 27.818546295166
0.0751010179519653 28.4147701263428
0.0753031671047211 22.9358806610107
0.0599372796714306 25.534740447998
0.054939478635788 21.3960266113281
0.053035456687212 22.21484375
0.0504113212227821 16.5416851043701
0.0723096802830696 18.8240528106689
0.0775229409337044 25.703556060791
0.080186665058136 26.1418018341064
0.0825930312275887 25.1895179748535
0.0635804310441017 23.4021148681641
0.0548147335648537 24.3467388153076
0.0557674914598465 19.9991436004639
0.0568506680428982 22.4584827423096
0.0864351987838745 19.2859058380127
0.0881872922182083 28.0571365356445
0.0927165448665619 30.0135021209717
0.0903811380267143 25.2909240722656
0.0578569136559963 22.9726161956787
0.057125024497509 25.869909286499
0.0569262355566025 20.4647922515869
0.0575211383402348 20.1534519195557
0.0483129806816578 20.6756534576416
0.0527935326099396 21.3559417724609
0.0516030751168728 20.3631572723389
0.0534527637064457 17.6607513427734
0.0538159906864166 17.2201843261719
0.0555173978209496 17.0271778106689
0.0563086718320847 16.6934471130371
0.0533237010240555 16.9457893371582
0.0668193325400352 18.242618560791
0.068674236536026 27.4071807861328
0.0623534992337227 23.2545280456543
0.0671682581305504 20.9449443817139
0.0777242630720139 24.0491561889648
0.0801981762051582 28.5158061981201
0.0804837644100189 27.7129592895508
0.0777031257748604 25.367862701416
0.0399481095373631 17.5482578277588
0.0397154204547405 16.6134853363037
0.0425982959568501 16.5247364044189
0.0449323058128357 18.2313671112061
0.0792536661028862 25.9064025878906
0.0767473205924034 23.1254444122314
0.0769649371504784 22.6281299591064
0.0770985186100006 22.6709785461426
0.0763588175177574 16.7977275848389
0.0685819387435913 17.601167678833
0.0713911131024361 22.7322959899902
0.068350538611412 18.9029178619385
0.0480435267090797 21.1521472930908
0.0483979545533657 20.0210819244385
0.0517597049474716 22.8099880218506
0.0479176305234432 20.4133758544922
0.0535828173160553 20.5694332122803
0.0568199567496777 25.3447647094727
0.0666561424732208 23.2295513153076
0.0675894096493721 26.703405380249
0.0524914227426052 21.2780437469482
0.0528112538158894 15.8117113113403
0.0514946617186069 14.903829574585
0.0569967553019524 21.7072048187256
0.114272952079773 20.5502815246582
0.109016515314579 22.9773960113525
0.110566981136799 23.9644775390625
0.120105586946011 28.2954692840576
0.119402013719082 22.8761901855469
0.110148370265961 23.4241504669189
0.119188986718655 27.2611827850342
0.122740477323532 34.918872833252
0.119098402559757 24.9152030944824
0.1199094876647 26.2219314575195
0.123889341950417 25.4350547790527
0.134710699319839 24.6836929321289
0.110831543803215 21.8470039367676
0.118005327880383 24.4411544799805
0.132450059056282 26.6781597137451
0.137367889285088 20.7809066772461
0.039861086755991 21.1455860137939
0.0361004509031773 18.3495330810547
0.0436872988939285 18.5759086608887
0.0472165979444981 17.0310955047607
0.0379036217927933 15.7531585693359
0.0465849675238132 16.2661552429199
0.0420868769288063 18.2951564788818
0.0388494916260242 15.6539516448975
0.056580126285553 18.4941902160645
0.0601628348231316 14.9270906448364
0.0621939115226269 13.6671094894409
0.0636469423770905 16.6729431152344
0.0590076632797718 15.0033178329468
0.0594259537756443 12.8190860748291
0.060234546661377 11.9095401763916
0.058330062776804 12.9946393966675
0.0500551722943783 17.3356437683105
0.0520803704857826 19.1745185852051
0.0576507039368153 16.4814968109131
0.0595973320305347 14.5475358963013
0.054722435772419 19.4601860046387
0.0546971298754215 15.6240243911743
0.0579886101186275 17.0383586883545
0.0564602576196194 22.0376663208008
0.0519038923084736 21.8386840820312
0.0567501448094845 29.2507495880127
0.0578540377318859 22.6049766540527
0.0553789660334587 19.7506332397461
0.058987207710743 26.4459991455078
0.0508682765066624 20.9582176208496
0.0603730939328671 18.6972045898438
0.0587949752807617 25.9780311584473
0.051994051784277 27.0873279571533
0.0469562821090221 25.2671546936035
0.0548859275877476 23.1601104736328
0.0494174920022488 22.8157157897949
0.058029230684042 27.6809253692627
0.0546856708824635 22.9021644592285
0.0555595532059669 21.6740322113037
0.0568655915558338 23.1502895355225
0.0504212230443954 29.0656890869141
0.0467202998697758 26.536190032959
0.0526538267731667 22.1742877960205
0.0479542352259159 24.0681743621826
0.0464061498641968 22.516242980957
0.0539182163774967 23.8243961334229
0.0620500035583973 22.8089275360107
0.0549088418483734 23.7600021362305
0.0487266555428505 23.8759880065918
0.0546376220881939 24.5472793579102
0.0605713129043579 21.7659168243408
0.0577429309487343 21.0544338226318
0.0469463244080544 17.9060306549072
0.0518452674150467 18.5544147491455
0.0528301820158958 23.5733070373535
0.0527374073863029 28.797737121582
0.0493420772254467 17.6210975646973
0.0527040250599384 17.5886936187744
0.0552253499627113 26.1040115356445
0.049738310277462 31.2206439971924
0.0511229634284973 25.7704963684082
0.0506188981235027 20.1881504058838
0.0522379875183105 20.3695240020752
0.0498680621385574 22.5986518859863
0.051856242120266 23.6670379638672
0.0534468293190002 20.265209197998
0.0501237437129021 18.9027996063232
0.0530799813568592 25.5157432556152
0.0509361550211906 23.7598133087158
0.0500717610120773 19.8243579864502
0.0488030798733234 21.0009670257568
0.0519178099930286 24.432186126709
0.0544589050114155 23.8141288757324
0.0526374615728855 20.5640354156494
0.049816656857729 21.8014354705811
0.0486333929002285 22.6042060852051
0.164587020874023 18.6443500518799
0.145710751414299 25.0831775665283
0.164463758468628 20.2411613464355
0.149429768323898 15.2364511489868
0.0471289530396461 23.7072219848633
0.0500082038342953 16.8683700561523
0.0528391785919666 18.7382125854492
0.052293699234724 29.5890369415283
0.0483226329088211 19.5577239990234
0.0482663027942181 17.3897285461426
0.0524544529616833 19.1131572723389
0.054814875125885 31.4397869110107
0.0517274960875511 22.7998218536377
0.0592329613864422 19.9651489257812
0.0668566226959229 22.9149188995361
0.065970741212368 27.8124504089355
0.0568011328577995 23.5895118713379
0.0585905499756336 20.948787689209
0.0624502301216125 24.2989482879639
0.0651831924915314 26.6542167663574
0.0584011524915695 22.8348789215088
0.0617681108415127 20.0611228942871
0.063907191157341 20.5150833129883
0.06232950091362 21.6022605895996
0.0582395605742931 26.8460845947266
0.0611715763807297 21.3628482818604
0.0626956224441528 21.3005924224854
0.058866236358881 19.9665870666504
0.058050736784935 23.4680709838867
0.0638736858963966 25.3437576293945
0.0720242112874985 29.3571586608887
0.0737367421388626 24.8447456359863
0.0592214800417423 21.6489086151123
0.0681502670049667 24.0403461456299
0.0737340003252029 26.9140510559082
0.0732421800494194 23.6971759796143
0.0498538762331009 20.3219680786133
0.051477987319231 18.967264175415
0.0553454086184502 20.694034576416
0.0577678270637989 20.6387691497803
0.0497516877949238 21.9839935302734
0.0469125397503376 22.2320346832275
0.0557476580142975 21.0912265777588
0.0564007572829723 23.2558078765869
0.0475577153265476 18.6481857299805
0.0474016480147839 23.3537406921387
0.050080593675375 22.2840270996094
0.0522879920899868 22.1865215301514
0.0552249774336815 23.9998779296875
0.0546847954392433 23.5461444854736
0.0601595640182495 23.9595184326172
0.0625471025705338 22.1643886566162
0.0534713082015514 16.686372756958
0.0540494620800018 18.2913379669189
0.0548910088837147 20.2760372161865
0.0571811646223068 20.181921005249
0.0509054847061634 24.1104278564453
0.0509309358894825 21.5893135070801
0.0509546175599098 19.2218132019043
0.0552535951137543 20.8031978607178
0.0535321049392223 18.2244682312012
0.0541139952838421 17.2369518280029
0.0550534427165985 18.652135848999
0.0577854514122009 20.9640617370605
0.0552372075617313 23.7607975006104
0.058975875377655 24.2614784240723
0.0641798228025436 24.0953521728516
0.065804123878479 26.0401096343994
0.0565745308995247 20.6407947540283
0.0561144277453423 24.0955066680908
0.0606179349124432 22.3613796234131
0.066948838531971 22.6284122467041
0.0488285794854164 25.8669281005859
0.0578491315245628 26.9191055297852
0.0630198568105698 23.2158355712891
0.0559703968465328 23.397554397583
0.0486422255635262 26.8222808837891
0.0555390231311321 21.920654296875
0.0591636896133423 20.2343502044678
0.0588444620370865 27.8947410583496
0.0458013080060482 26.3755798339844
0.0592958703637123 27.5675086975098
0.0623180046677589 23.2540073394775
0.0608041137456894 31.8770732879639
0.0466940104961395 26.1071472167969
0.0589085482060909 22.2931995391846
0.0579346716403961 20.2881317138672
0.057335689663887 25.3689556121826
0.0567416176199913 25.4890670776367
0.0588354058563709 20.2656135559082
0.0597078390419483 22.4883117675781
0.0631226897239685 31.6062774658203
0.0559039488434792 26.4736595153809
0.0583850368857384 21.0737133026123
0.0618512071669102 21.6491851806641
0.060943990945816 30.464054107666
0.036319624632597 15.2426481246948
0.0381884761154652 15.7887172698975
0.0365682169795036 17.197093963623
0.0379155278205872 16.567626953125
0.0355475842952728 22.628755569458
0.0354856513440609 17.2399311065674
0.0377386510372162 14.3108053207397
0.0385005697607994 20.1952152252197
0.0690653473138809 22.8761329650879
0.075535424053669 24.1414012908936
0.0436905175447464 16.4428672790527
0.0800734013319016 20.9961338043213
0.0805224627256393 27.1218204498291
0.0787127763032913 21.9033641815186
0.0835160687565804 16.9376754760742
0.0840594470500946 22.0247898101807
0.0727439001202583 19.7429676055908
0.0755828395485878 21.4610004425049
0.0852082744240761 14.93812084198
0.0807827264070511 21.4605293273926
0.0820798873901367 30.2196941375732
0.0829803347587585 23.6171436309814
0.0786383673548698 17.2679424285889
0.0900955051183701 20.0760040283203
0.0718235224485397 25.1156387329102
0.0820462629199028 21.4672546386719
0.0777874365448952 20.1336822509766
0.0793254002928734 20.0408668518066
0.0584351606667042 19.7070541381836
0.0532180108129978 20.6444358825684
0.0720323920249939 23.4654369354248
0.0832537338137627 20.6315364837646
0.0596676580607891 14.9154720306396
0.0805747583508492 26.0738697052002
0.0845857188105583 22.1857414245605
0.0942576304078102 18.4671859741211
0.0823568031191826 15.3513412475586
0.101857215166092 20.9993190765381
0.107222810387611 23.966588973999
0.0938241928815842 20.8682708740234
0.0953826382756233 16.2961730957031
0.105914257466793 26.6907920837402
0.0931965708732605 23.5416069030762
0.100366055965424 23.1576595306396
0.0619782321155071 19.3069496154785
0.0683112591505051 23.1582736968994
0.0639577433466911 20.5233192443848
0.0591118186712265 27.0670623779297
0.0802959576249123 23.7994556427002
0.0811837092041969 27.4824085235596
0.0823404937982559 22.454761505127
0.0836175382137299 21.9964733123779
0.0682990550994873 22.3645305633545
0.0778590589761734 25.5533428192139
0.0859046652913094 21.2415733337402
0.0905758067965508 18.2873439788818
0.0689221173524857 25.3506832122803
0.0650593489408493 23.4239063262939
0.0677504166960716 21.6868152618408
0.072413943707943 19.0824947357178
0.0755178779363632 20.4226417541504
0.0776056125760078 28.5365409851074
0.0877499282360077 26.0297889709473
0.0884387642145157 25.3193588256836
0.0696958974003792 29.5992317199707
0.0798877254128456 21.1632404327393
0.0832332521677017 16.2390956878662
0.0752574428915977 19.1688823699951
0.0639327690005302 21.6195259094238
0.0758387297391891 25.909610748291
0.0805073976516724 24.1412181854248
0.082289882004261 23.6137619018555
0.0730191171169281 21.7319889068604
0.0765550285577774 32.9062156677246
0.0853231251239777 24.0762004852295
0.0696628019213676 25.2826747894287
0.0580383650958538 25.1231136322021
0.0608216337859631 18.8259506225586
0.0592264495790005 23.2240772247314
0.0598520636558533 22.36252784729
0.093535453081131 29.5665264129639
0.0977913811802864 27.8761005401611
0.103197902441025 20.9443168640137
0.103713184595108 31.4057445526123
0.0724231749773026 18.1262969970703
0.0710866004228592 24.198766708374
0.0693399906158447 24.4263343811035
0.0771754235029221 20.6011352539062
0.0479773283004761 22.482795715332
0.0469953641295433 24.7055912017822
0.0614715479314327 19.7198905944824
0.0644740834832191 18.9229049682617
0.04955979809165 22.2796669006348
0.0528606995940208 19.4812793731689
0.0593494363129139 19.1606197357178
0.0581385679543018 20.0202445983887
0.051031481474638 24.3888206481934
0.0544349774718285 19.7708377838135
0.0580132976174355 17.955810546875
0.0523372702300549 25.2277965545654
0.0552370138466358 27.0124607086182
0.0630083456635475 20.5457229614258
0.0717954412102699 23.4316005706787
0.0707108452916145 31.0587158203125
0.058280386030674 27.0617523193359
0.0570070818066597 21.8650588989258
0.0678794384002686 25.9104633331299
0.0650680884718895 29.1667499542236
0.0468293875455856 16.7148132324219
0.045005027204752 24.7852993011475
0.0431837402284145 18.1933078765869
0.0433342792093754 20.5867481231689
0.0562103614211082 17.4326953887939
0.0604031644761562 17.370792388916
0.0678213685750961 16.1723785400391
0.0674677938222885 20.0486488342285
0.0636645257472992 16.809103012085
0.06572475284338 14.8047904968262
0.0650308132171631 16.3053321838379
0.0657455325126648 18.8565979003906
0.0493138954043388 16.2872695922852
0.0550631508231163 17.914342880249
0.0581489019095898 17.3158626556396
0.0563398785889149 17.727409362793
0.05009850487113 18.1858940124512
0.0580864064395428 16.2541961669922
0.0551683492958546 18.1148376464844
0.0543138831853867 18.6986217498779
0.0457348935306072 16.6787891387939
0.0477038398385048 15.6119003295898
0.0558241046965122 16.3462581634521
0.0495324693620205 13.6244859695435
0.0446648746728897 19.0021724700928
0.0562963671982288 21.2984409332275
0.0537981949746609 19.3961162567139
0.0512085631489754 20.1075458526611
0.0512333177030087 17.5022983551025
0.0541338250041008 20.9078502655029
0.0562632717192173 18.1706447601318
0.0558803752064705 18.2433128356934
0.0497147664427757 17.9739513397217
0.054229348897934 21.0387134552002
0.0500240065157413 23.173957824707
0.0454386472702026 21.2848072052002
0.0476562790572643 16.6796131134033
0.0510319508612156 15.5860919952393
0.0536621324717999 15.9027042388916
0.0561498478055 15.9097881317139
0.0504602417349815 22.6096134185791
0.0500601008534431 20.4713878631592
0.0516790077090263 21.6608009338379
0.051630575209856 17.3511142730713
0.0491868369281292 19.7070236206055
0.0568582452833652 13.4403486251831
0.0590163245797157 13.6203002929688
0.0544895343482494 15.5238199234009
0.0510382317006588 15.1630668640137
0.0521028935909271 15.3618078231812
0.0521618649363518 15.1088104248047
0.0513099953532219 16.2888736724854
0.0456629395484924 20.5397872924805
0.0485109761357307 15.7873945236206
0.0485567077994347 16.2231597900391
0.0469696037471294 18.1524238586426
0.0458265021443367 21.2532768249512
0.0484105199575424 16.4547557830811
0.0515882931649685 16.2420845031738
0.0470962636172771 20.4045467376709
0.0713013932108879 21.8625469207764
0.0658411085605621 23.2176342010498
0.0758528262376785 24.3970050811768
0.0777269154787064 27.416482925415
0.0742694884538651 24.9908485412598
0.0823511630296707 26.689323425293
0.0893964171409607 24.3848094940186
0.0879903361201286 23.4727916717529
0.0799974128603935 20.9112129211426
0.0841347947716713 26.1892108917236
0.0907922834157944 28.9348697662354
0.0923022776842117 23.8858852386475
0.0806528106331825 24.724552154541
0.0803151726722717 29.4480152130127
0.092468373477459 24.7272872924805
0.0949854254722595 27.3168392181396
0.0869879722595215 21.6617755889893
0.0760207250714302 26.7724418640137
0.0823488682508469 20.1953601837158
0.0848821327090263 21.1861534118652
0.064505010843277 18.5035133361816
0.0741217657923698 24.5108833312988
0.0751719325780869 23.9161758422852
0.0824121460318565 22.220142364502
0.0596217438578606 22.9852561950684
0.0643627792596817 17.9529819488525
0.0722660422325134 20.9755344390869
0.0781063437461853 24.1340637207031
0.0596361644566059 18.2197246551514
0.0569981746375561 17.4742469787598
0.057734489440918 24.2198371887207
0.0629692152142525 27.6000709533691
0.0597201809287071 21.3377571105957
0.0556285046041012 17.8370513916016
0.0582442730665207 27.1672019958496
0.0605757534503937 24.6322498321533
0.0579457879066467 23.445837020874
0.0560326687991619 20.1151065826416
0.0605792067945004 19.1805191040039
0.0585774965584278 19.933162689209
0.0595603324472904 24.7962856292725
0.0611861310899258 21.424654006958
0.0629452764987946 22.9640502929688
0.0583132468163967 22.8925380706787
0.0562750846147537 20.6557102203369
0.0536795072257519 22.4831809997559
0.0549517795443535 21.7059326171875
0.0540145970880985 20.7585029602051
0.0545013882219791 21.7217273712158
0.0579967759549618 25.2695121765137
0.0553914569318295 19.7490386962891
0.0485355406999588 24.9942817687988
0.048810463398695 16.0491428375244
0.0486703738570213 15.7406568527222
0.0431570261716843 17.2506008148193
0.0477870106697083 28.5441608428955
0.0508780255913734 23.2333354949951
0.0518553778529167 19.77659034729
0.05289376527071 18.1834449768066
0.0494471415877342 24.427318572998
0.0508263818919659 20.1034297943115
0.0542583614587784 16.9837093353271
0.0558963343501091 17.6451015472412
0.0519691929221153 20.68581199646
0.0497111827135086 21.4875755310059
0.050359096378088 17.2663955688477
0.0464120283722878 16.7594814300537
0.0489054135978222 23.3536968231201
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0527241565287113 21.5105628967285
0.0537729598581791 24.0255317687988
0.0537940636277199 16.4927005767822
0.0564882680773735 21.7668552398682
0.0541242621839046 19.6756134033203
0.0516545064747334 23.3569850921631
0.0633037835359573 19.8874988555908
0.0572258718311787 20.7432422637939
0.0508542135357857 19.4750900268555
0.0631658509373665 19.1742782592773
0.0493804290890694 19.688419342041
0.0480767041444778 19.4521808624268
0.0572419948875904 20.781759262085
0.0556538254022598 21.7366333007812
0.0460600629448891 18.9156055450439
0.0515530034899712 17.5532073974609
0.0505815446376801 18.4754199981689
0.0452586300671101 15.2304019927979
0.0525302141904831 21.3555774688721
0.0416833236813545 18.6153297424316
0.0517158061265945 20.2658214569092
0.0575864464044571 19.4921989440918
0.0574086867272854 17.9581508636475
0.067041888833046 24.4656181335449
0.0533284172415733 25.1102714538574
0.0516080930829048 18.9396629333496
0.0565739758312702 21.5434436798096
0.054471492767334 20.185453414917
0.0513877458870411 21.135196685791
0.0577178373932838 22.6179962158203
0.058771900832653 20.6791095733643
0.0596164837479591 24.213695526123
0.0483886003494263 19.8547458648682
0.0547695904970169 21.9677581787109
0.0590367764234543 20.5851097106934
0.0509345009922981 22.0762023925781
0.0860508903861046 19.7143840789795
0.0916813388466835 25.8254013061523
0.0969610884785652 24.9121189117432
0.093039944767952 25.1676940917969
0.0806192457675934 29.0032444000244
0.0888184085488319 31.5864295959473
0.0884352624416351 30.4770164489746
0.0832653343677521 27.0343151092529
0.108608484268188 19.9583911895752
0.119063198566437 31.8587894439697
0.131650313735008 30.53293800354
0.135632529854774 25.8568134307861
0.115083463490009 30.9401683807373
0.122237913310528 33.3425407409668
0.133948341012001 28.1573333740234
0.140207558870316 26.850658416748
0.111711397767067 33.3718872070312
0.110876530408859 25.4407138824463
0.104727238416672 21.9712772369385
0.0982430279254913 31.537935256958
0.100102044641972 22.0378646850586
0.105832949280739 23.7626037597656
0.119082726538181 28.5032386779785
0.100184492766857 25.7059841156006
0.101960688829422 23.1232795715332
0.109310358762741 24.1558361053467
0.123187936842442 30.3846664428711
0.102321162819862 26.267505645752
0.10487474501133 23.9054222106934
0.103266179561615 28.6735172271729
0.112660966813564 27.6368827819824
0.118700727820396 23.9481048583984
0.117638044059277 22.3691787719727
0.129318833351135 27.066930770874
0.139563634991646 30.3103504180908
0.138623476028442 27.2284145355225
0.0503231026232243 17.7996864318848
0.0518948808312416 17.9109897613525
0.058066550642252 16.0674839019775
0.0558155067265034 17.2281188964844
0.0553491041064262 21.9196281433105
0.058835580945015 18.4708728790283
0.0649368762969971 16.1451377868652
0.0643022581934929 18.2393112182617
0.0572603978216648 21.5921096801758
0.0538822263479233 23.4418392181396
0.0593802519142628 18.4233150482178
0.0579704605042934 17.6438655853271
0.0572592541575432 22.233325958252
0.0554188266396523 21.5331382751465
0.0582443438470364 21.5337085723877
0.0558504723012447 18.1322002410889
0.0568322241306305 23.3096218109131
0.0583748519420624 26.0823936462402
0.0628597885370255 25.5865039825439
0.0660934671759605 25.5271072387695
0.0477717369794846 22.9082889556885
0.0557534843683243 20.9702663421631
0.0501100122928619 22.4201583862305
0.0456238761544228 18.9168281555176
0.0609655454754829 24.3070526123047
0.059320580214262 25.830099105835
0.0570530220866203 18.8418445587158
0.0516567416489124 24.4594497680664
0.0511031933128834 17.5607509613037
0.0837499350309372 23.4998474121094
0.070355124771595 18.8944320678711
0.0662458539009094 22.6980304718018
0.0551487281918526 24.6816883087158
0.0586897172033787 23.9117374420166
0.0613575801253319 25.2660865783691
0.058782909065485 22.2274227142334
0.0963164940476418 21.6652431488037
0.0988643541932106 23.3472442626953
0.0903211459517479 31.0570678710938
0.0794366374611855 26.7124824523926
0.0996992811560631 22.5142974853516
0.0927960276603699 23.3356418609619
0.0883327424526215 29.2446250915527
0.0844794735312462 27.7596473693848
0.082698218524456 28.9438972473145
0.0943285673856735 25.3183135986328
0.0955545902252197 24.3182239532471
0.086648516356945 22.3265762329102
0.0795035064220428 27.2728652954102
0.0903063118457794 23.5595569610596
0.0953953415155411 25.2474746704102
0.098465122282505 22.5814628601074
0.078861303627491 26.1909275054932
0.079174317419529 28.0255546569824
0.0875189006328583 22.2100009918213
0.0779316872358322 26.1069469451904
0.0789660289883614 21.2600898742676
0.078413225710392 28.0167999267578
0.0825716033577919 21.9945831298828
0.0764524415135384 26.4006881713867
0.0736176297068596 28.3846492767334
0.0860983207821846 27.4161109924316
0.0927184522151947 27.0222492218018
0.0840690061450005 24.8206214904785
0.0679253339767456 24.3263854980469
0.0835292339324951 23.5687522888184
0.0774581283330917 23.7727699279785
0.0759026408195496 30.7096252441406
0.0624265074729919 16.2070941925049
0.0690509676933289 25.7932395935059
0.0842098742723465 23.7515830993652
0.0746750682592392 26.3993473052979
0.0686148479580879 28.4933414459229
0.0856775790452957 28.9811038970947
0.0891917422413826 30.1668586730957
0.0815690830349922 27.9059143066406
0.0683990120887756 22.0443077087402
0.0769497230648994 24.7914505004883
0.0720356106758118 22.6562614440918
0.0680140480399132 28.216833114624
0.0630437582731247 18.2102813720703
0.0689314603805542 24.9557933807373
0.0754414945840836 24.8862571716309
0.0825834050774574 25.6834678649902
0.0880856737494469 29.7909049987793
0.091620072722435 30.096700668335
0.0967544242739677 21.1615047454834
0.0902170091867447 26.8183555603027
0.0865847989916801 33.9777183532715
0.086362361907959 30.2901382446289
0.0994443520903587 21.8757591247559
0.0901524871587753 29.5797233581543
0.0951536595821381 32.8410377502441
0.0961074307560921 25.1014175415039
0.106629386544228 22.329174041748
0.0979657247662544 27.1180934906006
0.132240459322929 25.0347366333008
0.129217192530632 25.2956447601318
0.155781805515289 25.2468338012695
0.140829861164093 23.6289253234863
0.133561685681343 23.2718944549561
0.131414636969566 22.1317615509033
0.155735939741135 21.7964000701904
0.159844353795052 29.1336288452148
0.139575734734535 23.537956237793
0.136214017868042 25.6141090393066
0.154843479394913 27.9608402252197
0.174580365419388 21.0115795135498
0.14599683880806 22.9398403167725
0.146997377276421 26.0006103515625
0.14912548661232 29.804874420166
0.149553269147873 26.8534564971924
0.138726860284805 27.2533512115479
0.136206611990929 29.9806442260742
0.131879612803459 32.566349029541
0.125296622514725 27.429557800293
0.0960347503423691 25.2051525115967
0.0950868427753448 28.3478355407715
0.104607209563255 25.8085823059082
0.101926982402802 24.2530574798584
0.0889279767870903 27.289363861084
0.0982245877385139 27.3916625976562
0.106155097484589 25.1531009674072
0.112486310303211 23.6752700805664
0.0502850450575352 26.4790859222412
0.0534482076764107 26.2634162902832
0.0489476583898067 17.8153133392334
0.0442069955170155 23.1037864685059
0.0754331797361374 27.7523632049561
0.0842116251587868 22.2514305114746
0.0774220898747444 22.3548183441162
0.0718964487314224 28.902551651001
0.0716556012630463 16.95876121521
0.0733720064163208 22.6977310180664
0.087685763835907 22.7905006408691
0.085820309817791 24.6039009094238
0.0844394266605377 25.0984191894531
0.0953438058495522 26.3077373504639
0.0990747064352036 26.2226161956787
0.0926364064216614 34.5767631530762
0.081392727792263 32.6476058959961
0.0827002823352814 19.8025856018066
0.0811965987086296 26.4821681976318
0.0746002867817879 18.7018585205078
0.0689166709780693 27.9515209197998
0.0724771395325661 23.1371746063232
0.0690273270010948 28.1752624511719
0.0660805776715279 28.8965854644775
0.100845746695995 19.5777320861816
0.103382781147957 24.8690319061279
0.118465311825275 27.7766265869141
0.119578592479229 22.0087776184082
0.120725281536579 24.3563709259033
0.122975185513496 28.5380725860596
0.126787185668945 31.2110595703125
0.1248484775424 27.5785961151123
0.123169332742691 29.5549659729004
0.114766381680965 28.1293773651123
0.124829955399036 28.3099231719971
0.111062563955784 26.8158187866211
0.0904888659715652 33.317455291748
0.0845173671841621 22.2841377258301
0.0775783658027649 24.8529167175293
0.0681388303637505 26.1044731140137
0.110195957124233 22.9642009735107
0.111184254288673 27.7223358154297
0.113155320286751 23.2705745697021
0.12619586288929 21.6740818023682
0.0921255722641945 23.7938785552979
0.0953613445162773 31.9306602478027
0.10421609133482 28.0746192932129
0.0932178348302841 22.6053276062012
0.089594766497612 29.2667980194092
0.100391738116741 28.7756328582764
0.104977816343307 33.9943771362305
0.0848037526011467 19.8775672912598
0.105310395359993 30.2977447509766
0.108554244041443 31.0951957702637
0.107702039182186 31.9201850891113
0.0947502553462982 23.5160045623779
0.109200663864613 25.0433444976807
0.121292218565941 27.7352600097656
0.113472409546375 29.5870990753174
0.122474268078804 25.7160148620605
0.0893035307526588 28.6226482391357
0.104210078716278 28.1149959564209
0.09951501339674 25.2776355743408
0.0928123295307159 28.4731216430664
0.0850912630558014 24.8214092254639
0.0845759660005569 27.0360050201416
0.0848756283521652 22.1796684265137
0.0900596901774406 22.9876613616943
0.07469442486763 25.9539699554443
0.0919664576649666 26.7524833679199
0.0847132652997971 30.3158855438232
0.0815223604440689 36.1427040100098
0.0785018354654312 26.3040390014648
0.089362196624279 29.3640995025635
0.0946049094200134 23.3859462738037
0.0786654427647591 31.5376815795898
0.0745339766144753 23.6191921234131
0.0838547646999359 33.4953804016113
0.0922236517071724 24.7514266967773
0.0732448771595955 27.5555553436279
0.0774880722165108 23.6788215637207
0.0869803130626678 28.7086868286133
0.0865316167473793 23.4595108032227
0.0758357346057892 25.7941722869873
0.0702123790979385 21.5497093200684
0.0790922269225121 23.8050537109375
0.0713366121053696 19.4440994262695
0.0699479281902313 22.6380424499512
0.098671592772007 29.2412338256836
0.0974703654646873 25.3874263763428
0.105386391282082 28.4961853027344
0.0920013934373856 24.8853015899658
0.0881373733282089 26.6142044067383
0.0912846699357033 26.6401386260986
0.0968795046210289 27.3577098846436
0.0781133025884628 28.0004024505615
0.11764270812273 19.6646003723145
0.103260971605778 29.1936874389648
0.0934184119105339 25.7856903076172
0.10089061409235 25.4221019744873
0.0884613692760468 27.3557758331299
0.0811300799250603 25.5180797576904
0.0794155523180962 26.2095279693604
0.0761663988232613 18.9470825195312
0.110373087227345 19.7856025695801
0.114133171737194 28.9064846038818
0.110644452273846 25.5927257537842
0.112460441887379 27.2825565338135
0.0782793909311295 26.4898929595947
0.0745129883289337 25.4052333831787
0.0753336027264595 26.4887580871582
0.0772511065006256 21.5910816192627
0.121310353279114 22.1575298309326
0.138447359204292 29.3628005981445
0.128747165203094 24.4269256591797
0.130196064710617 27.1273136138916
0.084117166697979 26.1472854614258
0.0841282531619072 27.7807960510254
0.0846368223428726 25.7751693725586
0.0826572775840759 23.3286285400391
0.0699965134263039 23.7656211853027
0.0692479759454727 25.218204498291
0.0705068483948708 21.5009384155273
0.0726701393723488 18.7743835449219
0.0769544094800949 19.9495468139648
0.0803667828440666 20.5586547851562
0.0773846060037613 18.1235179901123
0.0769792050123215 18.8459014892578
0.0913550853729248 23.9946269989014
0.100125715136528 29.3051357269287
0.0844377130270004 24.8435115814209
0.0798723250627518 21.8337326049805
0.113497130572796 22.9928112030029
0.126482665538788 29.9797840118408
0.109275855123997 28.9864921569824
0.105794914066792 27.6129875183105
0.053470429033041 19.8048324584961
0.0595300495624542 19.0113372802734
0.057942658662796 20.0976524353027
0.0594472736120224 22.2968273162842
0.108681626617908 24.6186485290527
0.110755018889904 25.9628982543945
0.11340557038784 21.7965106964111
0.0990358144044876 25.0523128509521
0.102029114961624 17.8112297058105
0.0957301557064056 24.1889972686768
0.0955906063318253 25.787353515625
0.0876173973083496 19.6304416656494
0.0708598345518112 23.5889987945557
0.0693269222974777 26.7888431549072
0.0751445963978767 26.3058071136475
0.0717577040195465 25.2047004699707
0.0770974829792976 22.8759670257568
0.0782979130744934 26.4070625305176
0.0931731387972832 26.8030281066895
0.0895540714263916 27.3957252502441
0.0743485540151596 22.7950134277344
0.0720838010311127 20.7170143127441
0.0709845349192619 17.2281436920166
0.0734454989433289 25.4291572570801
0.129010021686554 23.4619407653809
0.134629234671593 28.6272735595703
0.139914959669113 28.6701107025146
0.15690703690052 29.7080841064453
0.137523606419563 22.9567012786865
0.134611159563065 26.2662982940674
0.1488077044487 30.3125591278076
0.140806257724762 26.39182472229
0.155840396881104 22.7052268981934
0.142891466617584 23.829029083252
0.159248247742653 24.187370300293
0.163487508893013 20.219539642334
0.128384605050087 24.9760608673096
0.144415393471718 24.2450103759766
0.160349860787392 20.537353515625
0.155552119016647 18.7783298492432
0.0692101269960403 21.7786350250244
0.0517153814435005 21.5917053222656
0.0655080825090408 22.363639831543
0.0740703940391541 21.924430847168
0.0521050505340099 18.3004207611084
0.0643622130155563 16.66282081604
0.0542240478098392 21.8523769378662
0.0516574382781982 17.8063621520996
0.0799516811966896 24.5131912231445
0.0891719087958336 15.1961622238159
0.0894402340054512 15.5265016555786
0.087178036570549 18.5840950012207
0.0845177173614502 20.2997245788574
0.0838543698191643 17.3459873199463
0.0870746970176697 16.1317100524902
0.0870395973324776 17.2261524200439
0.0702077820897102 20.9101829528809
0.0720752328634262 22.2372016906738
0.080128937959671 17.3857917785645
0.08516675978899 18.6414890289307
0.0757810100913048 24.6174602508545
0.0809993296861649 19.3341217041016
0.0810188204050064 20.4596767425537
0.0757785737514496 24.836389541626
0.0689796730875969 24.2371845245361
0.0735369473695755 33.8454742431641
0.0745766684412956 23.7357234954834
0.0753381699323654 20.2238101959229
0.0971138402819633 31.6047248840332
0.0835830122232437 22.5892143249512
0.0908312872052193 22.9140110015869
0.0949371978640556 27.1188259124756
0.0819582566618919 30.5267696380615
0.0784249529242516 28.376106262207
0.0890011340379715 28.59157371521
0.0737267434597015 28.9479026794434
0.0925457701086998 29.6391105651855
0.0886126309633255 26.9932308197021
0.0924680903553963 27.7216701507568
0.0834233015775681 27.1658630371094
0.0830077156424522 31.4299545288086
0.0778161287307739 28.3964042663574
0.0797442570328712 26.1534366607666
0.0701965168118477 27.4063320159912
0.0870241671800613 25.8547744750977
0.0996364206075668 25.5053195953369
0.105667993426323 28.0063724517822
0.0837563425302505 26.4799499511719
0.0923130512237549 30.4871559143066
0.0995193794369698 27.7170352935791
0.0989063531160355 29.6200523376465
0.0926081538200378 29.1931381225586
0.0735687986016273 20.267614364624
0.0741056799888611 20.4804515838623
0.0728651955723763 24.8673133850098
0.0696511417627335 35.1081390380859
0.0704919919371605 20.1711959838867
0.07654869556427 19.7093639373779
0.0776015371084213 22.1657848358154
0.0676004737615585 32.9215049743652
0.0790489166975021 32.4576606750488
0.0786908119916916 28.1206607818604
0.0777420625090599 25.2618103027344
0.0750633031129837 24.6225776672363
0.0770680457353592 29.9737415313721
0.080535963177681 24.2825927734375
0.0747278556227684 24.4641132354736
0.0808553844690323 31.7989864349365
0.0748225152492523 29.8024349212646
0.0748783722519875 21.4725246429443
0.0715208724141121 23.1955966949463
0.0835835114121437 30.1216850280762
0.0807262361049652 28.6005668640137
0.0791309922933578 24.8167476654053
0.0764524862170219 26.7356433868408
0.0819075182080269 31.5243492126465
0.189480200409889 18.222599029541
0.191044822335243 19.3035278320312
0.188002333045006 18.9986248016357
0.188401818275452 17.3958053588867
0.0737564042210579 22.5471458435059
0.0827054306864738 22.6444892883301
0.0825331062078476 22.6018924713135
0.0793184265494347 30.9267311096191
0.07273830473423 22.6521873474121
0.0794084593653679 20.6110572814941
0.0860587731003761 19.0982532501221
0.0802273377776146 34.6014671325684
0.0887483209371567 26.2326984405518
0.0937818810343742 22.3721256256104
0.10779581964016 26.5419635772705
0.0944757387042046 28.4856853485107
0.0838379636406898 28.404239654541
0.0968389809131622 24.5159435272217
0.102983735501766 26.6620845794678
0.0935418605804443 25.325511932373
0.0922827869653702 28.5067043304443
0.101591415703297 23.8025512695312
0.0927713066339493 24.5362243652344
0.0842394679784775 24.4120388031006
0.0968265384435654 32.8093147277832
0.0998636931180954 25.8757286071777
0.0945557653903961 26.8430233001709
0.0786744952201843 22.1125984191895
0.0909354090690613 27.353364944458
0.100949428975582 30.5777645111084
0.105009309947491 32.946662902832
0.104995489120483 30.6726608276367
0.0887700617313385 20.9843902587891
0.0942251235246658 29.1811904907227
0.106387995183468 31.649341583252
0.109269693493843 29.4087581634521
0.0765671208500862 24.9560947418213
0.0871062129735947 26.2064971923828
0.0953043252229691 29.3064842224121
0.0874505564570427 26.8597373962402
0.0773803442716599 27.670991897583
0.087031401693821 26.3943023681641
0.0880201235413551 29.0813407897949
0.092153437435627 28.8639507293701
0.0755849182605743 24.3251476287842
0.0686075240373611 24.6803455352783
0.0723730847239494 25.8591327667236
0.0734591782093048 23.4639911651611
0.0857414230704308 28.8799057006836
0.0860307961702347 27.5724182128906
0.105252146720886 27.3380107879639
0.108823463320732 29.8024749755859
0.0862959623336792 20.5211715698242
0.0862703248858452 19.1950073242188
0.0906443744897842 26.295280456543
0.0850689485669136 26.252067565918
0.0849625691771507 24.3522186279297
0.088127925992012 25.6345748901367
0.0915273353457451 22.5347595214844
0.0870389640331268 28.3563995361328
0.0849874839186668 22.2358360290527
0.0873279422521591 18.2378234863281
0.0892913565039635 23.6736526489258
0.0814454481005669 24.6618900299072
0.078337162733078 23.5669479370117
0.0933127552270889 28.4890117645264
0.101521842181683 26.4022655487061
0.10146190226078 26.9189567565918
0.07911616563797 23.5018672943115
0.0946658477187157 29.0688190460205
0.100410304963589 27.3465194702148
0.0991636663675308 31.2227783203125
0.0676033645868301 27.5049304962158
0.083995096385479 30.5690040588379
0.0855012387037277 24.5263652801514
0.0882985442876816 30.6107292175293
0.0795809626579285 31.5049018859863
0.0845296829938889 24.4922409057617
0.0833377316594124 24.0074462890625
0.0870128646492958 32.4795112609863
0.069148913025856 30.5275001525879
0.084844671189785 34.061149597168
0.0844642668962479 24.5090236663818
0.0883751809597015 34.6175765991211
0.0777458846569061 31.9958324432373
0.083890475332737 25.5082511901855
0.0767402052879333 22.6179447174072
0.08224056661129 31.2954692840576
0.08421391248703 26.6682567596436
0.0911048352718353 23.4361095428467
0.0921362265944481 25.1467666625977
0.0852320343255997 34.7121200561523
0.0846738666296005 25.9242286682129
0.092961460351944 22.6197414398193
0.0914743542671204 18.5036869049072
0.0816164091229439 31.9094352722168
0.0479153245687485 18.4623069763184
0.0516947135329247 18.9894256591797
0.0519572719931602 19.9597015380859
0.0518115721642971 18.3600673675537
0.0430154725909233 24.521728515625
0.0418761298060417 17.7827739715576
0.0441438630223274 17.1211395263672
0.045826967805624 20.0567188262939
0.0838333070278168 23.7118148803711
0.0903773233294487 26.7533512115479
0.0603577233850956 18.9412956237793
0.09780353307724 25.7819957733154
0.0989065766334534 30.3006916046143
0.0951746627688408 26.9946727752686
0.103082619607449 17.462287902832
0.0983408913016319 22.1730804443359
0.0944611579179764 27.8365726470947
0.0900948196649551 26.7775917053223
0.0933931693434715 17.9426517486572
0.0992892682552338 21.3190650939941
0.101084411144257 29.571460723877
0.101239114999771 25.4332504272461
0.0901554897427559 19.082447052002
0.108010746538639 20.3725204467773
0.0861848965287209 28.7962226867676
0.103438563644886 20.3933887481689
0.102628298103809 20.8856811523438
0.100900940597057 26.4554615020752
0.0770281404256821 21.5054607391357
0.0634689256548882 24.4693183898926
0.0903217345476151 22.9256000518799
0.0999597609043121 19.6890048980713
0.0705292746424675 18.0697441101074
0.0958477035164833 27.5289115905762
0.108806006610394 23.7789268493652
0.109370395541191 17.388334274292
0.103068187832832 17.1662940979004
0.128308460116386 30.0272407531738
0.127926960587502 27.2633590698242
0.123441554605961 25.1328506469727
0.117005996406078 19.1181564331055
0.12017448246479 27.8930034637451
0.101979546248913 29.8950366973877
0.114914499223232 25.6957969665527
0.0716559514403343 23.0567073822021
0.0781100541353226 26.3413944244385
0.0754225179553032 19.7952919006348
0.0714035257697105 27.5937309265137
0.0954804345965385 24.5300941467285
0.0910464078187943 28.131404876709
0.0982028171420097 23.098726272583
0.101135648787022 22.6204490661621
0.0870755836367607 23.2112216949463
0.0838286876678467 24.1301116943359
0.103141359984875 21.7056770324707
0.101175911724567 20.5858097076416
0.0865805894136429 29.1001682281494
0.0779505893588066 26.07741355896
0.0824945122003555 22.4864978790283
0.0867884159088135 22.1881942749023
0.0809170827269554 20.7785606384277
0.0903957486152649 26.2902851104736
0.0963546484708786 26.9086265563965
0.0938786417245865 27.8084030151367
0.0834464505314827 32.5097579956055
0.0977119281888008 22.3863658905029
0.0943383947014809 17.1340808868408
0.0956740900874138 23.2299518585205
0.0751281455159187 20.5508041381836
0.0869282707571983 27.7618942260742
0.0917103439569473 21.505802154541
0.0977686792612076 25.6689758300781
0.0858091935515404 22.9571075439453
0.0918528214097023 28.67041015625
0.100750252604485 20.6751174926758
0.0937863662838936 28.7844352722168
0.0962319895625114 29.5295352935791
0.0924487709999084 23.1217288970947
0.0920109003782272 26.7698802947998
0.0907982289791107 29.1605854034424
0.106780990958214 25.5177440643311
0.12320252507925 26.5882873535156
0.137839734554291 23.6542778015137
0.128598630428314 33.8142890930176
0.0991784706711769 18.2392902374268
0.0984417349100113 27.2746887207031
0.102300934493542 25.5115623474121
0.110899955034256 22.2679862976074
0.0776165723800659 23.8546352386475
0.0732127949595451 24.8050441741943
0.089402936398983 21.5610580444336
0.0946341007947922 23.1520137786865
0.0756153166294098 21.3429145812988
0.0761003568768501 26.3428173065186
0.090915858745575 24.8465023040771
0.0874937698245049 25.3884143829346
0.0743146240711212 26.435640335083
0.085420273244381 21.1087837219238
0.0877642035484314 24.1007671356201
0.0758511051535606 28.0038261413574
0.0899126529693604 31.4524879455566
0.0981150940060616 28.4897079467773
0.0962633714079857 31.0192527770996
0.096137560904026 33.0664405822754
0.0822295099496841 31.8013877868652
0.0917106866836548 24.7765769958496
0.0905642807483673 29.00341796875
0.0910474807024002 30.9453811645508
0.06619543582201 20.4266490936279
0.0661692246794701 27.9286975860596
0.0632353499531746 21.2081527709961
0.0637865290045738 23.3913879394531
0.084052287042141 26.8549137115479
0.0958857238292694 20.6509952545166
0.100193753838539 19.9161567687988
0.0935295596718788 22.7607002258301
0.0951768755912781 21.0888080596924
0.105089992284775 20.0921440124512
0.0961365029215813 19.6466808319092
0.101030811667442 22.8797607421875
0.0648294314742088 20.94482421875
0.0740362405776978 19.9441070556641
0.0781957060098648 20.7034015655518
0.0801993533968925 21.2150268554688
0.0680246651172638 24.9592742919922
0.0902138575911522 21.6226501464844
0.0791579261422157 25.4569416046143
0.0813514739274979 22.7569465637207
0.0629241764545441 16.6986751556396
0.0698956400156021 21.3848266601562
0.0784094929695129 18.5921230316162
0.0789093673229218 17.3296051025391
0.0758115649223328 23.6457233428955
0.0843503624200821 25.5992774963379
0.082710362970829 26.1194000244141
0.0731439739465714 21.3728122711182
0.0672364830970764 19.4297637939453
0.067636176943779 21.4280757904053
0.0731115937232971 20.6778430938721
0.0721371322870255 21.0960903167725
0.074589915573597 19.9869117736816
0.0882879868149757 21.4190254211426
0.0797278210520744 24.698860168457
0.0643808767199516 24.0290546417236
0.067986749112606 22.0663261413574
0.0736304596066475 21.5010070800781
0.0793533176183701 20.006893157959
0.0762178301811218 19.9538879394531
0.0690560266375542 25.2268676757812
0.0703496858477592 26.7017250061035
0.0759925469756126 25.334041595459
0.0727309510111809 22.2215137481689
0.0723957270383835 24.0851249694824
0.0838969498872757 16.4677352905273
0.0828675180673599 18.8275032043457
0.0780486911535263 21.8691215515137
0.0703040659427643 16.9781436920166
0.0739908814430237 21.2154312133789
0.0754116624593735 19.9558773040771
0.0700046196579933 20.3544940948486
0.0624864622950554 20.0077896118164
0.0670906752347946 20.0450325012207
0.0701339915394783 19.9877452850342
0.061682615429163 22.1807670593262
0.0651785284280777 25.6351585388184
0.0698753148317337 20.7142810821533
0.0717250034213066 19.6712970733643
0.0663871318101883 25.5336875915527
0.0886361077427864 21.9691848754883
0.0913389101624489 22.6270084381104
0.107609264552593 24.2248420715332
0.101921774446964 22.3926486968994
0.090763583779335 24.2320194244385
0.0920778959989548 27.2290325164795
0.099553570151329 29.040340423584
0.106472417712212 28.8379554748535
0.101575456559658 18.9307880401611
0.104570113122463 23.4211845397949
0.10533033311367 28.5244789123535
0.110364519059658 23.4152145385742
0.109318435192108 27.2277793884277
0.106595225632191 28.9874172210693
0.114375755190849 25.6165084838867
0.115688391029835 30.8826656341553
0.0969821140170097 21.446798324585
0.0957957580685616 29.3419895172119
0.0951814576983452 20.9230690002441
0.0947543606162071 24.3077793121338
0.0803702622652054 18.8809795379639
0.0926420837640762 27.3024291992188
0.0929103195667267 26.776876449585
0.101948358118534 23.21848487854
0.0868664160370827 24.1467094421387
0.0879292860627174 17.9170398712158
0.104992099106312 23.7628116607666
0.123540870845318 25.5838508605957
0.0799661055207253 22.5011405944824
0.0821983143687248 21.9743633270264
0.0833340659737587 23.7403564453125
0.0877719521522522 32.6841621398926
0.086832121014595 26.9001960754395
0.0828950330615044 20.1886310577393
0.0810897573828697 25.4441318511963
0.08243727684021 25.7850532531738
0.0850369557738304 30.1963424682617
0.0918960869312286 22.7248344421387
0.0927854925394058 21.6086902618408
0.0831155031919479 22.0068550109863
0.0861075296998024 24.9945850372314
0.0991121381521225 30.0563163757324
0.0939313694834709 26.4679164886475
0.0801118090748787 24.6351413726807
0.0795818120241165 24.0984439849854
0.082680456340313 27.6645927429199
0.0793997868895531 22.807523727417
0.0803957656025887 24.67919921875
0.0829931870102882 28.1695880889893
0.0888462960720062 29.8035469055176
0.0854730233550072 22.9507999420166
0.0737123340368271 24.2691383361816
0.0612224191427231 21.5804824829102
0.0689557567238808 17.1706027984619
0.0576384104788303 19.3581600189209
0.059059951454401 32.3309783935547
0.0754207372665405 29.6595058441162
0.0766022056341171 23.0074157714844
0.0775951519608498 20.6314449310303
0.0712727308273315 24.8655853271484
0.0747937634587288 24.4131813049316
0.0805345252156258 21.3790130615234
0.071241594851017 19.1274223327637
0.0675698220729828 19.8859615325928
0.0680136904120445 25.4631156921387
0.0683876872062683 22.189769744873
0.0638231337070465 19.7465991973877
0.0644489079713821 28.0523891448975
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0560491308569908 22.4752788543701
0.0550457797944546 21.9652652740479
0.0581336133182049 19.5536937713623
0.0559429936110973 22.339168548584
0.0592172034084797 21.5835723876953
0.0593525506556034 25.0158042907715
0.0725257396697998 22.6841735839844
0.0684442669153214 18.4716529846191
0.0567601211369038 17.8625106811523
0.0632111430168152 22.0195064544678
0.0512042753398418 18.4421081542969
0.0486356355249882 18.5730209350586
0.064694307744503 18.9974613189697
0.0584308914840221 22.134729385376
0.0486400872468948 19.0909595489502
0.0557099692523479 18.1301765441895
0.0567591562867165 20.0583972930908
0.0492239892482758 15.4627275466919
0.0550935119390488 20.0402240753174
0.0444764085114002 18.733793258667
0.0593135580420494 21.6822395324707
0.0596537888050079 19.4220104217529
0.0606094747781754 18.654468536377
0.0745656937360764 28.8524513244629
0.0599780380725861 23.2516899108887
0.0581657327711582 21.9834785461426
0.0611374489963055 22.7445774078369
0.0571497194468975 17.9487056732178
0.0621266402304173 22.6264610290527
0.0610347390174866 18.4553184509277
0.0625204518437386 20.5878295898438
0.0647367388010025 21.2837390899658
0.0505967140197754 19.2826805114746
0.0592715255916119 26.0760841369629
0.0730676651000977 23.2079887390137
0.0555883012712002 19.925594329834
0.103563740849495 21.5089645385742
0.114454798400402 33.3879127502441
0.113221377134323 25.0119323730469
0.106328643858433 23.9623394012451
0.101140767335892 28.8269519805908
0.113040283322334 33.3333625793457
0.103925123810768 32.2278442382812
0.0959643125534058 27.856128692627
0.112057834863663 18.3039875030518
0.130530416965485 29.7806625366211
0.133877232670784 25.1171054840088
0.14296093583107 26.4021968841553
0.121611028909683 29.9986934661865
0.129633784294128 30.6498355865479
0.13977587223053 26.999382019043
0.145148247480392 27.191219329834
0.119521081447601 34.3841781616211
0.116745047271252 25.9156169891357
0.107367567718029 22.4891452789307
0.104774467647076 33.3427505493164
0.111179500818253 22.0486602783203
0.123036168515682 18.8002452850342
0.134907439351082 27.3645572662354
0.112509064376354 29.7407360076904
0.11281505972147 23.6847820281982
0.120549194514751 20.6631889343262
0.131782799959183 29.5417003631592
0.117145083844662 29.6292457580566
0.116641514003277 24.7484474182129
0.113082759082317 30.4092578887939
0.115417897701263 24.7578449249268
0.118499577045441 25.8403396606445
0.129594072699547 26.2078723907471
0.137601107358932 32.8759536743164
0.142711237072945 27.5809707641602
0.148202493786812 29.0414581298828
0.0528476051986217 20.198802947998
0.0557967461645603 19.2203235626221
0.0633863732218742 16.1399421691895
0.0606555268168449 20.5208148956299
0.0641024708747864 20.0588073730469
0.0615787580609322 18.7316360473633
0.0698925033211708 18.930004119873
0.0714697539806366 16.9493560791016
0.0657156705856323 22.2120132446289
0.0592595897614956 23.3448505401611
0.0631261542439461 17.3150291442871
0.0637058094143867 18.5216941833496
0.0653779953718185 21.4744110107422
0.0645745098590851 23.9997940063477
0.0635411739349365 22.9418525695801
0.0610911622643471 20.279504776001
0.0671099275350571 24.4563446044922
0.0675846934318542 25.2782440185547
0.070597343146801 28.021520614624
0.0775271952152252 27.7164630889893
0.0540311336517334 23.8760318756104
0.0652819871902466 23.3035926818848
0.055614460259676 20.938304901123
0.0472755432128906 18.0735340118408
0.0702805668115616 23.5984210968018
0.0715891569852829 25.8974552154541
0.0678893551230431 18.6686134338379
0.0580939799547195 24.6160945892334
0.0529812909662724 16.4394645690918
0.0967381522059441 19.1531372070312
0.0779551416635513 20.8325080871582
0.069040946662426 22.3443813323975
0.0633231699466705 24.9679698944092
0.063676230609417 26.6188049316406
0.063218280673027 26.3895931243896
0.0642080381512642 25.9143047332764
0.11736311763525 20.2036895751953
0.115591563284397 26.5619869232178
0.0992822647094727 28.7174911499023
0.0877861827611923 24.6996364593506
0.119049422442913 22.5876884460449
0.103477969765663 25.0854396820068
0.102620780467987 28.1625099182129
0.095773883163929 26.0708332061768
0.0893620029091835 34.5207786560059
0.10122437775135 30.0388965606689
0.102632276713848 28.4821338653564
0.0945183932781219 22.9520511627197
0.0823996290564537 30.6225337982178
0.0941099375486374 29.8295974731445
0.104022338986397 22.362512588501
0.1026865914464 28.2122287750244
0.0797156691551208 23.9911994934082
0.0797688663005829 26.2996826171875
0.082649253308773 20.5077877044678
0.0787931755185127 25.6875877380371
0.0793733969330788 20.1403141021729
0.0771733224391937 25.8897876739502
0.0814031735062599 21.4605312347412
0.0723696500062943 23.8047428131104
0.0755484476685524 30.4076309204102
0.086936853826046 29.3523616790771
0.0963915959000587 30.4174747467041
0.0889219790697098 27.2341823577881
0.0819411128759384 24.5191116333008
0.0889093056321144 28.5825099945068
0.0825453251600266 24.9567184448242
0.0781709775328636 34.5356330871582
0.0722184404730797 17.7522354125977
0.0824085399508476 30.9669055938721
0.0908001512289047 23.0642127990723
0.0795172080397606 28.5919399261475
0.0719107240438461 34.7892799377441
0.0837224870920181 32.1553382873535
0.093160092830658 26.8785247802734
0.0849786549806595 29.066219329834
0.0824083760380745 24.5121250152588
0.0776549801230431 25.554817199707
0.082074373960495 22.8136100769043
0.0718110129237175 27.5592498779297
0.0752247422933578 17.8663349151611
0.0771333053708076 25.6367588043213
0.0847922042012215 24.6006660461426
0.0897748917341232 26.1558837890625
0.0923760458827019 31.7594890594482
0.102695614099503 27.6112079620361
0.103956803679466 24.8730087280273
0.092525951564312 27.3246555328369
0.0914967209100723 34.0079956054688
0.0952897071838379 27.6780185699463
0.105803683400154 24.07936668396
0.0960928499698639 27.9034175872803
0.106088042259216 27.7992668151855
0.114864490926266 28.2377071380615
0.122158408164978 26.6941699981689
0.110058389604092 29.9634895324707
0.138731598854065 27.2909259796143
0.149812191724777 27.0368804931641
0.154977113008499 22.161153793335
0.170312002301216 19.5473937988281
0.148748800158501 21.959451675415
0.152606099843979 21.1183376312256
0.159894049167633 20.5103778839111
0.178883031010628 23.333667755127
0.152382090687752 23.8700485229492
0.152555227279663 25.6158313751221
0.177611634135246 25.2054538726807
0.180489659309387 20.86452293396
0.152014032006264 25.7106952667236
0.157252922654152 21.4097518920898
0.150717571377754 33.1453399658203
0.153255566954613 25.9904899597168
0.145571276545525 30.0333862304688
0.145585089921951 27.4927444458008
0.149671941995621 27.3119602203369
0.136046528816223 29.3572196960449
0.119350001215935 29.4057197570801
0.122914880514145 25.8718280792236
0.11829449236393 28.9526290893555
0.121010608971119 22.0167198181152
0.119867913424969 26.4079608917236
0.121261931955814 28.7432498931885
0.122609719634056 26.6344757080078
0.126719385385513 22.9678535461426
0.0638360306620598 28.1756401062012
0.0659065246582031 26.0168647766113
0.0571021363139153 19.0405426025391
0.0544518940150738 24.5705089569092
0.0853482633829117 28.9253463745117
0.0797951519489288 23.9911460876465
0.0912555009126663 22.9368114471436
0.0754889845848083 30.0753498077393
0.0807838141918182 16.1692390441895
0.0859367251396179 24.0868988037109
0.092298336327076 25.2293472290039
0.0959617719054222 27.1646823883057
0.0918536484241486 30.4580249786377
0.100098833441734 27.7966136932373
0.100988008081913 25.9734115600586
0.0905910730361938 28.0333480834961
0.08717942237854 30.3590507507324
0.0866648778319359 23.6271095275879
0.085388295352459 26.8834915161133
0.077536329627037 19.4507083892822
0.0797632485628128 29.2411766052246
0.0806188657879829 26.4607315063477
0.0748738721013069 32.1362686157227
0.0781195387244225 33.1894111633301
0.114416040480137 19.660551071167
0.114221446216106 20.405179977417
0.131116285920143 20.8217239379883
0.118618309497833 21.4050159454346
0.131346747279167 26.3816776275635
0.134325072169304 23.2355308532715
0.143954768776894 27.8567733764648
0.122302323579788 27.5416812896729
0.134069100022316 26.4635353088379
0.127477616071701 30.4158153533936
0.138576462864876 30.611988067627
0.124715194106102 22.9337902069092
0.102061681449413 30.2811794281006
0.0914568677544594 21.7904720306396
0.0802974849939346 22.8758811950684
0.0747602432966232 28.9334182739258
0.130067870020866 27.6958980560303
0.126991972327232 27.974983215332
0.123648971319199 23.8276023864746
0.141933307051659 20.8608455657959
0.110029622912407 23.845100402832
0.127593100070953 32.2085571289062
0.125289559364319 30.1536026000977
0.112517587840557 22.0398731231689
0.102895669639111 28.5701179504395
0.100945845246315 30.0286979675293
0.102673664689064 31.9466590881348
0.0903922244906425 23.2741527557373
0.108173429965973 27.8389358520508
0.110668197274208 29.7932777404785
0.115580782294273 29.5050315856934
0.105874091386795 26.4956436157227
0.115486174821854 23.6910839080811
0.134207174181938 25.3718280792236
0.123766474425793 27.7863922119141
0.123026557266712 25.7385158538818
0.0932928398251534 29.2255516052246
0.115408405661583 28.7483425140381
0.105419963598251 26.1199645996094
0.100469209253788 28.7526454925537
0.107707232236862 22.8461170196533
0.0990070849657059 26.9792594909668
0.0932669416069984 26.2605304718018
0.103380471467972 24.3181705474854
0.0833213478326797 26.6996078491211
0.103927366435528 27.7569923400879
0.0866300240159035 30.0915622711182
0.0816349983215332 34.8960952758789
0.0836595818400383 26.9988861083984
0.0947033166885376 26.1557674407959
0.0942044854164124 22.8700466156006
0.0809642672538757 30.217924118042
0.0780113413929939 23.9172306060791
0.0874778479337692 30.8574771881104
0.0885188803076744 25.1719741821289
0.0728202983736992 27.6811122894287
0.0874141231179237 23.3582344055176
0.0928110778331757 26.4541301727295
0.0938868969678879 27.4471111297607
0.0763028487563133 26.3459644317627
0.0805617943406105 21.6547222137451
0.0864535719156265 22.0399265289307
0.0797926858067513 23.2159023284912
0.0777191370725632 23.1744270324707
0.103574737906456 27.8117122650146
0.110798120498657 24.1745529174805
0.121739566326141 27.5436725616455
0.102154940366745 27.440580368042
0.095226913690567 27.4703407287598
0.0987091511487961 33.2181549072266
0.102600738406181 28.6535625457764
0.0807995051145554 25.594425201416
0.136854410171509 20.7022705078125
0.11680293828249 25.860071182251
0.105618432164192 21.2198600769043
0.109735161066055 21.6970672607422
0.0947695523500443 27.5851764678955
0.0888384804129601 28.7318286895752
0.0826743319630623 21.1952476501465
0.0789426118135452 21.3163471221924
0.113905668258667 20.1354103088379
0.124215930700302 27.6977005004883
0.115984156727791 25.4149227142334
0.118633016943932 23.4136848449707
0.0967558398842812 24.6415920257568
0.0878511145710945 27.5193691253662
0.0845818519592285 25.5047569274902
0.0882516577839851 22.2682418823242
0.126646786928177 20.6901550292969
0.147379025816917 28.9849128723145
0.148236036300659 22.9765853881836
0.137956947088242 25.1648330688477
0.0946778357028961 24.9976711273193
0.0881304368376732 26.4583435058594
0.0869626477360725 27.751895904541
0.0908955410122871 24.4171104431152
0.084598496556282 25.3035488128662
0.0788609459996223 27.4067287445068
0.0781207084655762 23.3677272796631
0.0832879468798637 18.9244499206543
0.0898513868451118 18.4423561096191
0.0873568281531334 22.7738780975342
0.0894056260585785 19.2391967773438
0.0839821323752403 19.200662612915
0.105075880885124 24.5275287628174
0.126673147082329 33.1799736022949
0.0986191779375076 27.0719966888428
0.0897372961044312 22.0134391784668
0.111441634595394 24.247875213623
0.124510698020458 28.3936824798584
0.108905762434006 31.618070602417
0.111333221197128 30.7799453735352
0.0584410279989243 21.1125335693359
0.0586531758308411 19.0602283477783
0.0614631585776806 19.441047668457
0.0658640414476395 22.3343296051025
0.125664204359055 24.2124099731445
0.127516776323318 26.6093635559082
0.11672231554985 28.6055126190186
0.108831860125065 27.5855178833008
0.110081501305103 19.772216796875
0.0913590639829636 23.0113201141357
0.102487988770008 27.9129943847656
0.096123494207859 18.0675201416016
0.0841693580150604 23.7393169403076
0.0784408822655678 24.5605297088623
0.0863840505480766 29.701021194458
0.0754572749137878 26.5119438171387
0.089786097407341 23.0193462371826
0.0942462459206581 29.2332744598389
0.103420287370682 27.4626770019531
0.0959739461541176 25.229528427124
0.0804018527269363 27.8722991943359
0.0809854567050934 20.5178298950195
0.0820131078362465 19.3856601715088
0.080328531563282 22.633996963501
0.144705832004547 22.6268844604492
0.144213110208511 29.7544918060303
0.149810656905174 28.6046714782715
0.163471341133118 28.2015438079834
0.149856403470039 23.9688663482666
0.14868152141571 26.5849227905273
0.163313493132591 28.5946044921875
0.143414452672005 28.2527770996094
0.161358699202538 22.9700126647949
0.164752244949341 21.358512878418
0.172640696167946 21.202018737793
0.181572660803795 20.2175006866455
0.143470361828804 23.335599899292
0.156795740127563 21.4806003570557
0.162531495094299 19.8483409881592
0.167267575860023 19.4505233764648
0.0727090314030647 23.1068744659424
0.0532291270792484 21.0802612304688
0.0691308975219727 24.1748428344727
0.0759999305009842 21.3052234649658
0.0577202364802361 19.4871997833252
0.074401319026947 18.6387977600098
0.0603612139821053 23.8945693969727
0.0562135241925716 19.3396682739258
0.0892557054758072 21.2914752960205
0.0909305363893509 16.0350704193115
0.0935050398111343 16.1853885650635
0.0942928269505501 18.3462772369385
0.0925701931118965 21.2033939361572
0.089326411485672 14.6653518676758
0.09611626714468 17.6145648956299
0.0879635512828827 17.5486450195312
0.0772514343261719 18.9151191711426
0.0837317556142807 25.8747692108154
0.0880388766527176 20.3478374481201
0.0944743975996971 19.6178398132324
0.0812453478574753 28.2278060913086
0.0871463418006897 19.3950500488281
0.0886896252632141 18.9506568908691
0.0806368440389633 24.2471675872803
0.084450401365757 23.8445129394531
0.0847198590636253 33.1956787109375
0.0840877369046211 25.5002746582031
0.0879287496209145 21.3249702453613
0.10526143014431 26.7444915771484
0.0906042456626892 19.3953094482422
0.105164356529713 24.5244941711426
0.103034049272537 28.5045719146729
0.0901771634817123 31.7282829284668
0.0864295214414597 29.6321353912354
0.09940255433321 24.082052230835
0.0777066871523857 25.8753471374512
0.100734494626522 28.8332347869873
0.0958910062909126 24.7397079467773
0.104939423501492 25.0455913543701
0.090980663895607 26.4100818634033
0.0897636115550995 29.2609424591064
0.0889278277754784 30.9826374053955
0.0920702144503593 21.9154930114746
0.0762712731957436 28.211856842041
0.0930726304650307 30.8093376159668
0.103763662278652 30.2367248535156
0.106163039803505 28.7810478210449
0.0873721465468407 28.0476932525635
0.0927492007613182 29.599666595459
0.102363802492619 29.5315532684326
0.100839383900166 29.2100391387939
0.0946646854281425 29.8732757568359
0.0710448250174522 20.4997673034668
0.0724883750081062 21.426586151123
0.0738095194101334 24.5014152526855
0.0676291510462761 31.1855964660645
0.0689482241868973 21.3548545837402
0.0760839357972145 19.8537654876709
0.0746347978711128 26.1191844940186
0.0697475597262383 30.8317451477051
0.0825982540845871 33.7135353088379
0.0834153518080711 28.495922088623
0.0787531062960625 25.18092918396
0.0793622210621834 27.6759719848633
0.077769935131073 28.6628570556641
0.0826663970947266 26.5721225738525
0.0797371715307236 26.8835105895996
0.0831611901521683 32.5375289916992
0.0777309015393257 33.5506553649902
0.0805948749184608 23.1254234313965
0.0762629732489586 25.2619209289551
0.0900539681315422 29.563009262085
0.0814605802297592 32.6479606628418
0.0785290971398354 28.1773052215576
0.0781780034303665 23.6571960449219
0.085755430161953 31.7951412200928
0.196263790130615 18.5854206085205
0.203541651368141 19.880443572998
0.20801754295826 21.8121280670166
0.20405974984169 16.0296154022217
0.0761086493730545 22.5355834960938
0.0830935835838318 21.2065391540527
0.0928829684853554 23.7529411315918
0.0865810662508011 30.7798690795898
0.076357789337635 26.4282741546631
0.0816137790679932 22.4596614837646
0.0880248844623566 23.6240329742432
0.0870234742760658 33.6443519592285
0.0871930867433548 28.2822914123535
0.0969963818788528 20.3133316040039
0.106543570756912 24.1933040618896
0.0969818979501724 28.4355010986328
0.084566205739975 25.5748519897461
0.0977717489004135 22.5219287872314
0.105992399156094 24.1241416931152
0.0985429212450981 25.9024105072021
0.104114390909672 30.9600791931152
0.105130635201931 21.6893749237061
0.0983510836958885 20.3609600067139
0.087368905544281 22.0561637878418
0.106307096779346 31.0481338500977
0.102183222770691 21.8147602081299
0.0976543426513672 23.2163047790527
0.0891726315021515 28.7198028564453
0.106383495032787 24.7481117248535
0.12180357426405 30.718505859375
0.125598296523094 36.3643379211426
0.130612209439278 32.3946342468262
0.102181196212769 24.2583408355713
0.11249352991581 32.5824165344238
0.124473847448826 35.5703163146973
0.129917323589325 26.218053817749
0.0816329270601273 30.1569213867188
0.0915618687868118 25.6313018798828
0.103100165724754 32.6579437255859
0.0999291092157364 29.5124797821045
0.0782079175114632 30.7571239471436
0.0942379385232925 27.5641269683838
0.0971760079264641 30.0893840789795
0.102674730122089 32.2210311889648
0.0817515328526497 22.7151775360107
0.0748478174209595 22.5462341308594
0.0797560885548592 27.9462337493896
0.0840724855661392 25.3512954711914
0.100676268339157 30.456615447998
0.0910404250025749 29.5864963531494
0.11446887999773 26.8823051452637
0.114292718470097 29.7267169952393
0.0894076898694038 22.0301895141602
0.0926320105791092 19.7790412902832
0.0941418036818504 24.404541015625
0.0937237590551376 25.8035488128662
0.082757905125618 25.5379238128662
0.0866965651512146 23.7026424407959
0.0927324667572975 23.122428894043
0.088487021625042 26.4225749969482
0.0857583805918694 19.7160320281982
0.0925587266683578 17.5933513641357
0.0936522483825684 22.9074039459229
0.089811660349369 25.1490688323975
0.0895579159259796 25.574312210083
0.11134921759367 32.7500495910645
0.114086151123047 33.2076301574707
0.118989810347557 30.0121879577637
0.0901012495160103 22.9390735626221
0.100179970264435 29.9498729705811
0.1170704215765 28.4944534301758
0.113973245024681 28.4176349639893
0.0815976038575172 29.7806587219238
0.0939359292387962 31.435546875
0.0969027206301689 28.9571495056152
0.0983476191759109 28.6406841278076
0.085771270096302 32.3356285095215
0.0927810072898865 26.8672294616699
0.0922422111034393 23.3706092834473
0.0938323065638542 31.157154083252
0.0818323343992233 31.1837501525879
0.0943914651870728 32.3313636779785
0.0953819379210472 29.2626323699951
0.100274868309498 30.1249675750732
0.0831723734736443 29.2966251373291
0.0899113640189171 29.2543506622314
0.0867731794714928 21.6675205230713
0.0959582924842834 30.012077331543
0.0908579379320145 26.3995895385742
0.0970452725887299 23.5544719696045
0.0978172644972801 22.2555122375488
0.0884466767311096 31.8089046478271
0.0924056246876717 30.0209636688232
0.0979156866669655 21.6594276428223
0.0991447120904922 21.2142810821533
0.0843675956130028 27.0322170257568
0.0543924421072006 21.7112846374512
0.0543212816119194 21.0947799682617
0.0599402450025082 20.5466938018799
0.0568772926926613 20.3157272338867
0.0512576438486576 23.4872016906738
0.0475754849612713 17.2223129272461
0.0506319440901279 17.0254364013672
0.0486347824335098 16.6527976989746
0.0909137427806854 22.8604011535645
0.0943403542041779 25.8081874847412
0.076109416782856 19.3443279266357
0.0988829955458641 25.9412651062012
0.106344997882843 30.0633316040039
0.112554512917995 23.5492763519287
0.112168230116367 22.6691284179688
0.100407421588898 25.7663841247559
0.0986221209168434 29.5883235931396
0.102447673678398 27.3258686065674
0.0953375771641731 19.4570178985596
0.104670457541943 27.0771083831787
0.108716249465942 31.7643280029297
0.113158069550991 29.1630535125732
0.101503290235996 20.7062015533447
0.11678970605135 23.8129711151123
0.0936622098088264 26.2604351043701
0.105133891105652 21.5242977142334
0.101612195372581 22.9249210357666
0.0996904969215393 32.047477722168
0.0835508331656456 19.7995223999023
0.071153812110424 29.3007583618164
0.101893581449986 20.6658611297607
0.110809057950974 21.405345916748
0.0780816897749901 19.8223400115967
0.103535234928131 25.8420848846436
0.103593215346336 21.8485336303711
0.111462526023388 20.4292278289795
0.108418308198452 17.8110542297363
0.131826967000961 30.4907474517822
0.132876127958298 26.1655578613281
0.139796629548073 24.1794128417969
0.12170048803091 19.9547595977783
0.13344369828701 29.3450736999512
0.107016690075397 28.8580474853516
0.119704976677895 25.04563331604
0.074347622692585 24.0675373077393
0.0860817059874535 23.1780338287354
0.0824580416083336 20.5146408081055
0.0743380188941956 24.6541175842285
0.102546252310276 27.8157176971436
0.0963064953684807 26.3233985900879
0.105826064944267 23.480281829834
0.106270052492619 21.6035118103027
0.0937752574682236 25.8852005004883
0.0932664796710014 29.3756008148193
0.114915259182453 23.9093952178955
0.110317654907703 23.1144428253174
0.0918750613927841 26.1602573394775
0.0825292319059372 28.3169059753418
0.0893479958176613 20.8750381469727
0.0937299653887749 26.2960758209229
0.086168073117733 19.1896553039551
0.0924479737877846 25.432596206665
0.108081206679344 26.8029594421387
0.102251075208187 28.6176090240479
0.0930632874369621 29.7856903076172
0.11048149317503 23.72434425354
0.10083294659853 18.1145420074463
0.106227144598961 20.7348213195801
0.0839154794812202 20.1905841827393
0.0926620364189148 31.3867778778076
0.0979155972599983 22.7093200683594
0.0993139445781708 27.013126373291
0.0913126617670059 22.3198413848877
0.0989150181412697 27.0783424377441
0.103300236165524 20.1509895324707
0.103787921369076 30.717601776123
0.102699391543865 31.8110675811768
0.0990778282284737 20.4415969848633
0.0990173518657684 26.0035572052002
0.0963760539889336 30.8314094543457
0.114989586174488 27.1614933013916
0.137043416500092 27.9348602294922
0.15107724070549 27.2301788330078
0.1322211176157 31.8527545928955
0.103761486709118 19.3436527252197
0.100800730288029 24.5802135467529
0.100206010043621 24.4131946563721
0.108633376657963 20.134464263916
0.080893486738205 22.928882598877
0.0773807317018509 23.0792675018311
0.0936216562986374 21.5581455230713
0.0968826562166214 22.773494720459
0.0771739110350609 23.0272197723389
0.0818093344569206 26.7889919281006
0.0926771312952042 24.8523082733154
0.0900969058275223 24.352258682251
0.0763498321175575 25.7820243835449
0.092355027794838 22.3489513397217
0.0897454544901848 22.292064666748
0.0807469189167023 25.4637069702148
0.0998449996113777 33.3772659301758
0.109689377248287 25.9589519500732
0.105756610631943 30.3950004577637
0.10250274091959 30.8279724121094
0.0883184224367142 33.1634254455566
0.104417815804482 27.0605735778809
0.108332879841328 33.5590171813965
0.0986920893192291 27.4695625305176
0.0671228766441345 22.0361480712891
0.0703025981783867 27.570104598999
0.0633222982287407 23.5016994476318
0.0650275647640228 23.058464050293
0.0849965289235115 30.5344734191895
0.0975081846117973 23.7516803741455
0.103388801217079 22.2070579528809
0.0984219312667847 23.0334014892578
0.0947105661034584 20.4541568756104
0.100691959261894 21.4431247711182
0.0968438982963562 22.6094970703125
0.103613391518593 20.8386383056641
0.0900417193770409 23.251838684082
0.0841149911284447 26.6711177825928
0.0886415466666222 25.2186870574951
0.0900980308651924 23.9956932067871
0.0727588087320328 27.2812747955322
0.0926528722047806 22.5983219146729
0.0855164006352425 26.6004829406738
0.0919840931892395 21.0297622680664
0.0680642798542976 15.8611431121826
0.07327651232481 21.7806510925293
0.0854601413011551 19.2254791259766
0.0818639174103737 16.7908306121826
0.0857149735093117 25.2553291320801
0.101847693324089 30.0861148834229
0.0966285914182663 28.7558612823486
0.0829715356230736 23.226734161377
0.0800143256783485 20.2280082702637
0.0793821588158607 22.8204879760742
0.082011952996254 21.7133922576904
0.0809260755777359 23.5645122528076
0.0814765989780426 19.8496780395508
0.105886079370975 20.6027374267578
0.0882421433925629 23.4736328125
0.07356858253479 27.5561389923096
0.07764832675457 21.0101089477539
0.0829965025186539 20.2227687835693
0.0834877118468285 22.2499046325684
0.0804994329810143 23.4283885955811
0.077491968870163 25.2090969085693
0.0746365040540695 25.6001796722412
0.0792817175388336 27.0140113830566
0.0796627551317215 23.252893447876
0.0799437388777733 24.6079750061035
0.0912837982177734 19.557373046875
0.0876428633928299 20.5904693603516
0.0871761292219162 23.0115242004395
0.0782982185482979 20.4229469299316
0.0795489326119423 22.9096508026123
0.0761444643139839 22.3805236816406
0.0784214287996292 22.0012893676758
0.0688702091574669 22.8547954559326
0.072864830493927 22.6180248260498
0.0740753784775734 19.8956909179688
0.0682794228196144 24.0204257965088
0.077590674161911 24.674352645874
0.081012137234211 19.2392330169678
0.0760628283023834 19.3100967407227
0.0709136351943016 27.1126117706299
0.0940200984477997 19.5236854553223
0.102718815207481 20.7104911804199
0.118166171014309 22.6300849914551
0.109125256538391 25.8585834503174
0.0943688750267029 24.5497989654541
0.0994208753108978 23.3739833831787
0.108463652431965 30.7950439453125
0.116752684116364 29.3989505767822
0.106562338769436 17.5384140014648
0.111724860966206 21.7979602813721
0.110866792500019 27.6280345916748
0.10978701710701 25.1809844970703
0.116595253348351 23.7613506317139
0.113423831760883 25.0227699279785
0.120883472263813 25.19873046875
0.117406032979488 26.1553936004639
0.0995387732982635 19.1658935546875
0.105482004582882 23.6251602172852
0.102140970528126 27.3969116210938
0.0983378812670708 26.4726486206055
0.0886338800191879 18.8049621582031
0.102558486163616 28.2103652954102
0.102755099534988 27.2621536254883
0.110539510846138 29.3800029754639
0.0995677188038826 24.8803329467773
0.103355772793293 17.7117443084717
0.110886730253696 25.0709018707275
0.143308326601982 23.1908206939697
0.0860188081860542 20.2524509429932
0.0879195183515549 22.6458644866943
0.0929103717207909 22.2026386260986
0.0941066592931747 31.288200378418
0.0957478806376457 25.9865703582764
0.0840784162282944 21.72119140625
0.0884717255830765 28.0601711273193
0.0931052938103676 27.6737003326416
0.10114598274231 31.6937484741211
0.10603442043066 27.5505390167236
0.103610426187515 21.853723526001
0.0923467576503754 24.5264015197754
0.0996959060430527 30.5595874786377
0.107030719518661 31.7696418762207
0.0985713824629784 27.169994354248
0.0910383686423302 28.3534374237061
0.0932778418064117 30.0327606201172
0.097478836774826 28.4376449584961
0.0913127884268761 25.4489364624023
0.0922086909413338 30.1593341827393
0.0921170264482498 29.5680370330811
0.0977125763893127 30.1771793365479
0.0921529680490494 23.7656669616699
0.0880891084671021 28.3673877716064
0.0711878389120102 22.508373260498
0.0719055011868477 17.7386150360107
0.0649691224098206 21.2194862365723
0.0660742223262787 33.2171363830566
0.0861867591738701 32.4450149536133
0.0799955427646637 25.2016067504883
0.0819102898240089 20.7518157958984
0.0803588554263115 24.1980934143066
0.0779738277196884 21.5233383178711
0.0864131525158882 20.7134323120117
0.0789099186658859 20.3853759765625
0.0694186761975288 20.4952201843262
0.0833523869514465 30.1529521942139
0.0834371596574783 24.4471588134766
0.0696883499622345 21.1331977844238
0.0784889236092567 28.9448356628418
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks, opacity=0.05]
table{%
x  y
0.0608276724815369 24.4740180969238
0.0520709455013275 23.5413780212402
0.0564730018377304 18.8086624145508
0.0535247810184956 19.0673122406006
0.0657235085964203 22.0483551025391
0.0567228086292744 20.5569343566895
0.0692367702722549 24.5434265136719
0.0690776184201241 22.6377811431885
0.0613212324678898 18.6092681884766
0.0740399062633514 23.8352565765381
0.0607499480247498 19.3469181060791
0.052651658654213 19.2177581787109
0.0640467405319214 19.0746269226074
0.060303695499897 20.2563190460205
0.0518660359084606 19.9546699523926
0.0525919757783413 15.4488344192505
0.074726365506649 16.3492374420166
0.0516459122300148 14.7365942001343
0.0587392300367355 19.2435569763184
0.0497048161923885 21.4974250793457
0.0563461109995842 20.4584865570068
0.0542265214025974 17.5259494781494
0.0575406551361084 18.8695755004883
0.0710626691579819 28.2655353546143
0.0636767968535423 24.594877243042
0.0571709759533405 18.3608379364014
0.0598362982273102 23.2336349487305
0.0597005598247051 20.4615211486816
0.0656056180596352 21.4874534606934
0.0557838827371597 19.02073097229
0.0597085729241371 19.2298889160156
0.0638845413923264 19.8299503326416
0.0543562471866608 19.90673828125
0.061239380389452 23.9763698577881
0.0805409848690033 25.6929225921631
0.0628986209630966 21.301513671875
0.106371074914932 23.7679004669189
0.124479338526726 31.1105289459229
0.116800047457218 31.2329940795898
0.106966413557529 23.8071098327637
0.0986640527844429 29.1491508483887
0.107594877481461 32.9844017028809
0.100820951163769 35.6211814880371
0.0951833724975586 29.0289134979248
0.126321777701378 23.5231094360352
0.137815669178963 28.2429866790771
0.140399485826492 23.9310684204102
0.141386359930038 26.6895294189453
0.131345167756081 28.2737503051758
0.144181102514267 28.5778217315674
0.134548395872116 19.6281089782715
0.141507610678673 21.7465343475342
0.124501124024391 25.513256072998
0.122990645468235 26.970947265625
0.116278827190399 23.1912097930908
0.107765577733517 31.5173377990723
0.119262255728245 20.5725803375244
0.135871589183807 18.8623657226562
0.143516913056374 23.4362297058105
0.115140646696091 20.4333343505859
0.121453173458576 19.4184513092041
0.1312455534935 19.3168544769287
0.140136450529099 27.5912551879883
0.119834095239639 21.6507949829102
0.115852937102318 21.0158462524414
0.119994647800922 23.1275615692139
0.125313609838486 22.7395839691162
0.127084106206894 23.9756603240967
0.141181647777557 25.8074932098389
0.135149374604225 27.537670135498
0.13855205476284 23.0293369293213
0.139393284916878 28.984058380127
0.0523010157048702 20.22487449646
0.0540583357214928 19.1335639953613
0.05724873021245 16.5522766113281
0.0588800273835659 18.8826789855957
0.0635568797588348 19.2530059814453
0.0630016177892685 17.2242240905762
0.0656486973166466 17.4006252288818
0.0684256106615067 17.7826290130615
0.0692942291498184 23.1431293487549
0.0596854873001575 21.0433197021484
0.0619429089128971 16.7844295501709
0.0642032846808434 17.460277557373
0.0702853873372078 23.3657741546631
0.0626105591654778 21.1486473083496
0.0600807331502438 21.6356449127197
0.0581102930009365 17.3419284820557
0.0723734796047211 22.4161567687988
0.0715857222676277 27.7448558807373
0.0691174939274788 28.8977203369141
0.0757289975881577 25.2271537780762
0.0544809214770794 21.6999797821045
0.0619152225553989 19.4369068145752
0.0560515522956848 20.0475006103516
0.0493218079209328 18.0889644622803
0.0674739852547646 23.2292976379395
0.0712414383888245 24.5309314727783
0.0679885149002075 21.8619575500488
0.0555322095751762 26.347053527832
0.0556464269757271 18.1964931488037
0.0974099561572075 17.8785858154297
0.0748773887753487 20.0132064819336
0.07384043186903 22.2603073120117
0.0611929856240749 23.281982421875
0.0614918097853661 27.582649230957
0.0582496002316475 26.9440479278564
0.0614361204206944 27.4396171569824
0.120641402900219 23.8396148681641
0.118267767131329 24.2590351104736
0.105863638222218 32.4245071411133
0.0843037813901901 27.6722793579102
0.123653292655945 24.1963596343994
0.119852483272552 21.6275482177734
0.0980657339096069 30.2167263031006
0.0911040455102921 28.4911308288574
0.096893809735775 29.318058013916
0.110447026789188 23.8876037597656
0.109549380838871 24.7326202392578
0.102444887161255 25.6819248199463
0.0906627178192139 31.2230110168457
0.102247796952724 26.1934280395508
0.111128456890583 23.1011142730713
0.106870368123055 28.3158836364746
0.0788560435175896 26.0099296569824
0.0817482098937035 23.5369205474854
0.0841086804866791 21.7871971130371
0.0780814662575722 27.3468704223633
0.074984610080719 26.8011264801025
0.0836222842335701 24.8185405731201
0.0804122164845467 23.6237754821777
0.0703183263540268 20.9962062835693
0.0832063183188438 26.8208465576172
0.0870445966720581 28.6319465637207
0.0999968126416206 26.7048091888428
0.0980363115668297 31.7744941711426
0.0913648158311844 27.8309288024902
0.090633362531662 29.594856262207
0.0832217037677765 32.3252334594727
0.0878980234265327 38.6073455810547
0.0680533573031425 20.3587093353271
0.0765849351882935 26.2174282073975
0.0846373960375786 23.9633255004883
0.0795596614480019 27.5676193237305
0.0812982991337776 29.0385093688965
0.0816896632313728 30.6617584228516
0.0907727107405663 27.5854625701904
0.0921869724988937 29.4873352050781
0.08647171407938 24.8996734619141
0.0810917392373085 27.9069805145264
0.0847392007708549 29.828125
0.0821394696831703 33.6101760864258
0.0695920884609222 20.8294486999512
0.0701000690460205 28.869348526001
0.082932285964489 27.1489238739014
0.0860776901245117 24.2058582305908
0.0940672308206558 28.4999008178711
0.103695511817932 24.4111881256104
0.104010224342346 23.3807125091553
0.0885419175028801 26.9715251922607
0.0929025337100029 30.4631328582764
0.0996395200490952 27.7022457122803
0.103388354182243 28.0427989959717
0.0873971730470657 25.8475189208984
0.117595084011555 31.2893810272217
0.113861657679081 26.9038200378418
0.123833172023296 24.1030521392822
0.113531410694122 28.9557037353516
0.147610500454903 22.5944976806641
0.160540267825127 19.0651473999023
0.163552597165108 19.4321517944336
0.160842850804329 19.3902206420898
0.154674783349037 23.4258728027344
0.15877728164196 18.2643890380859
0.163192570209503 20.5246982574463
0.170636311173439 18.3637065887451
0.158917024731636 21.3817539215088
0.15351539850235 18.1810302734375
0.161506921052933 22.3321342468262
0.15271233022213 19.4689884185791
0.160206332802773 20.1584510803223
0.144225180149078 16.0309276580811
0.153778672218323 21.3628730773926
0.142428264021873 23.1471576690674
0.154148459434509 27.5491600036621
0.155075803399086 28.0075588226318
0.154552683234215 25.2214469909668
0.137935921549797 27.0113716125488
0.122873432934284 30.3445606231689
0.131444424390793 25.566556930542
0.134403690695763 24.6876621246338
0.120006941258907 23.1749076843262
0.123306147754192 29.3535804748535
0.124142944812775 28.3745727539062
0.133307367563248 26.1426124572754
0.121569342911243 24.0099029541016
0.0701320543885231 28.1060066223145
0.0725986436009407 24.8986473083496
0.0614143349230289 20.798469543457
0.060711495578289 25.7888317108154
0.0799904242157936 24.8703327178955
0.073527567088604 21.4549198150635
0.0849409177899361 24.7532291412354
0.0697029754519463 24.0368957519531
0.081110879778862 17.9201946258545
0.0871081203222275 22.6913547515869
0.0919773504137993 24.070556640625
0.0954584851861 27.7891159057617
0.0881272479891777 32.7156982421875
0.09249547123909 26.6662082672119
0.0937575772404671 24.6797161102295
0.0914019495248795 28.9066486358643
0.0847484469413757 29.2034244537354
0.0812928453087807 21.2815380096436
0.0815798118710518 25.3228454589844
0.0751343593001366 19.4408168792725
0.0767660364508629 28.1949310302734
0.0861450359225273 23.0072154998779
0.0797862261533737 31.6325778961182
0.0758673027157784 33.2710456848145
0.132169410586357 17.4578304290771
0.13950589299202 21.6881847381592
0.131542891263962 19.7290458679199
0.127741798758507 18.9506359100342
0.134660258889198 23.7470531463623
0.139773070812225 21.3494682312012
0.140451297163963 22.8818798065186
0.120979115366936 21.9032554626465
0.132179886102676 22.9871616363525
0.13060462474823 24.3962802886963
0.138560056686401 27.1038417816162
0.122209541499615 22.4062995910645
0.0962769463658333 28.537841796875
0.0980840027332306 24.1893157958984
0.0759318098425865 21.4241466522217
0.0725431218743324 25.6103687286377
0.128506928682327 28.2151489257812
0.117615096271038 27.7681617736816
0.123459227383137 27.2733325958252
0.127083092927933 23.1793231964111
0.106575824320316 27.0825500488281
0.120311565697193 31.7030258178711
0.117572374641895 28.2595367431641
0.106242351233959 21.9770603179932
0.100680895149708 28.2790412902832
0.0972672328352928 26.9974136352539
0.0975162237882614 28.1444702148438
0.0950975567102432 24.7718124389648
0.106392242014408 32.0157318115234
0.111930064857006 32.043815612793
0.111456871032715 28.2784767150879
0.103506438434124 26.9014720916748
0.115032739937305 24.715877532959
0.129010364413261 25.6272106170654
0.122515507042408 27.4397735595703
0.119345225393772 26.0164356231689
0.090995080769062 29.302942276001
0.123223401606083 30.6339569091797
0.103750757873058 26.1862983703613
0.108636647462845 27.4889259338379
0.102559678256512 26.9585571289062
0.090411365032196 26.3877086639404
0.0920676365494728 26.3562107086182
0.0998573750257492 22.7223567962646
0.0867039412260056 24.4743595123291
0.103914737701416 35.0937767028809
0.0854201093316078 36.1680526733398
0.0838548913598061 32.0353736877441
0.0838688835501671 21.4353466033936
0.0942517817020416 19.8362483978271
0.0896451026201248 17.4336357116699
0.0781208053231239 29.1978359222412
0.0782292038202286 23.3279724121094
0.0907569378614426 21.0859870910645
0.0783893018960953 23.3742656707764
0.0712111592292786 26.3573474884033
0.0918246507644653 19.9403743743896
0.0836411044001579 27.8952693939209
0.0911847054958344 27.8056507110596
0.0765553563833237 23.9441699981689
0.0756457969546318 19.5087394714355
0.0835062488913536 22.5743389129639
0.0803582742810249 19.3514537811279
0.0764423087239265 26.2529811859131
0.0963468998670578 22.3139171600342
0.100240550935268 24.3637657165527
0.110163144767284 28.5568237304688
0.100062489509583 24.3083343505859
0.105744943022728 28.9211845397949
0.107988275587559 30.2016582489014
0.11095155030489 31.311092376709
0.0885138511657715 31.5773658752441
0.14200833439827 20.3267669677734
0.12316682189703 21.8578033447266
0.116562277078629 21.7054462432861
0.120478264987469 24.3282089233398
0.0966602489352226 27.6209392547607
0.0817822739481926 25.7806739807129
0.0785648077726364 21.6725978851318
0.0753409564495087 19.0661716461182
0.111675247550011 18.7363567352295
0.116781763732433 28.4127502441406
0.107274286448956 28.8651142120361
0.114034503698349 25.8146800994873
0.0989331156015396 21.8375396728516
0.0851405933499336 25.3933544158936
0.0830759927630424 25.9133911132812
0.0859337151050568 26.0252742767334
0.130843102931976 19.994649887085
0.139467686414719 28.6911754608154
0.139418840408325 22.3388233184814
0.126868158578873 25.1696796417236
0.104292191565037 25.4233722686768
0.0905426889657974 32.2262268066406
0.0892887562513351 27.0684070587158
0.098348505795002 22.0437889099121
0.0930949226021767 25.99436378479
0.0853722542524338 31.0507659912109
0.0828314572572708 25.9081058502197
0.0870491936802864 23.8427467346191
0.0896270126104355 21.5520648956299
0.0877018123865128 20.8350524902344
0.0787055045366287 19.4586429595947
0.0788979381322861 17.9407043457031
0.101147793233395 22.1019973754883
0.130983099341393 31.5077342987061
0.0932227298617363 26.0218448638916
0.0956186652183533 25.8302249908447
0.116784252226353 27.0517253875732
0.121910735964775 26.5431518554688
0.107116356492043 29.2468109130859
0.111198149621487 29.2907657623291
0.0686651766300201 24.1109771728516
0.0608614273369312 18.2997493743896
0.0616609752178192 19.1176872253418
0.0643530413508415 22.6211490631104
0.147139728069305 22.9955101013184
0.135254219174385 27.7596111297607
0.126526072621346 33.0797843933105
0.123911902308464 28.5291404724121
0.100022509694099 19.7621726989746
0.0813113376498222 21.1717185974121
0.0935530588030815 28.6828079223633
0.0858324766159058 19.262565612793
0.0801434144377708 24.3141841888428
0.0764095932245255 25.9929180145264
0.0752432197332382 27.2107982635498
0.0719883888959885 26.6556510925293
0.0936617404222488 22.5795211791992
0.095198467373848 23.9409828186035
0.102521903812885 25.9042568206787
0.0983917638659477 28.5674419403076
0.0818808525800705 28.3751754760742
0.074962243437767 21.2633571624756
0.0780358612537384 19.313985824585
0.0723377540707588 17.8539924621582
0.156216070055962 20.4675159454346
0.156779110431671 23.3219795227051
0.154863327741623 20.3267765045166
0.161197155714035 21.1111087799072
0.158571138978004 21.9638633728027
0.153648346662521 23.6040210723877
0.157983839511871 26.7749824523926
0.157742321491241 25.7118759155273
0.16743029654026 20.4339790344238
0.161927208304405 17.8570022583008
0.162090316414833 22.1374797821045
0.171688228845596 18.9072093963623
0.150388985872269 20.3736991882324
0.160271883010864 16.1004981994629
0.162669509649277 20.0987873077393
0.16423337161541 17.7668781280518
0.0793321132659912 21.7210502624512
0.0579372718930244 26.2166938781738
0.068772055208683 22.8996181488037
0.073378287255764 22.0884304046631
0.0577173866331577 22.1466979980469
0.0761673226952553 16.6964282989502
0.060226920992136 19.9006462097168
0.0560904629528522 19.4519786834717
0.0883290991187096 19.8075485229492
0.0876704677939415 16.7676773071289
0.0898254066705704 16.9345970153809
0.0879936963319778 18.1860313415527
0.0878578275442123 19.8251476287842
0.0851986706256866 14.9326992034912
0.0939955860376358 16.1275215148926
0.0907894223928452 17.5680770874023
0.080367386341095 20.6197357177734
0.0827422365546227 25.3234233856201
0.085863895714283 19.2123928070068
0.0915482565760612 19.183650970459
0.0808275789022446 24.6591110229492
0.0885265171527863 19.1196002960205
0.0931493937969208 17.7683811187744
0.0824915617704391 26.258638381958
0.0864215865731239 25.0991134643555
0.0831468924880028 30.8925895690918
0.0862651839852333 25.5351028442383
0.0826654061675072 23.4171867370605
0.108598977327347 26.1417541503906
0.101860903203487 19.2425632476807
0.120481222867966 26.290548324585
0.105065993964672 24.5085277557373
0.0956364199519157 32.4568252563477
0.0930916294455528 35.5605430603027
0.106218717992306 29.091739654541
0.0852105617523193 28.934871673584
0.104645274579525 26.602237701416
0.105506651103497 22.4932956695557
0.11492895334959 27.1855049133301
0.098220057785511 28.4072360992432
0.0941045060753822 36.5551681518555
0.096749022603035 30.9341602325439
0.100916899740696 27.9459781646729
0.0803856775164604 26.6067714691162
0.0966260731220245 33.8285751342773
0.112099587917328 32.6682586669922
0.100590415298939 31.7585906982422
0.0950044468045235 31.5744552612305
0.0921140909194946 29.0247707366943
0.108203738927841 29.9723854064941
0.10297017544508 30.137020111084
0.096798837184906 35.7179145812988
0.0728658810257912 22.0435791015625
0.0712137371301651 25.7790603637695
0.0731551796197891 26.9595146179199
0.0708774775266647 32.7118148803711
0.0693861767649651 22.0386409759521
0.0708314478397369 25.4073619842529
0.0766284912824631 27.8114166259766
0.0685503408312798 31.3960227966309
0.0804607570171356 31.4766292572021
0.0834780856966972 27.5830059051514
0.0844902321696281 27.8709106445312
0.0804787501692772 28.7377510070801
0.079602375626564 28.8319892883301
0.0813687071204185 26.9559326171875
0.0856097564101219 25.4943161010742
0.0826328918337822 31.3643360137939
0.0760660171508789 31.6754016876221
0.0803422778844833 22.4267902374268
0.0812684744596481 27.6888332366943
0.0861114785075188 29.5250797271729
0.0795426070690155 31.2682723999023
0.0785373672842979 25.684642791748
0.0782727152109146 27.1856670379639
0.0835243761539459 31.5201854705811
0.193049654364586 15.6556549072266
0.184195935726166 14.0339555740356
0.188418999314308 15.5894260406494
0.211726248264313 13.4161949157715
0.0731899589300156 24.8756637573242
0.0812633410096169 29.7725791931152
0.0909538194537163 26.4991607666016
0.0877116844058037 34.4875869750977
0.0743911936879158 27.0072154998779
0.0796002522110939 28.3724956512451
0.0843575000762939 28.7239437103271
0.0881179645657539 34.6596221923828
0.0911319777369499 28.9791145324707
0.0917092114686966 20.2145767211914
0.104047149419785 20.0541934967041
0.099588930606842 26.9615383148193
0.0875178426504135 28.3554553985596
0.0922234654426575 19.8948440551758
0.0988586992025375 20.9419631958008
0.0995326861739159 27.1858100891113
0.088652215898037 26.805871963501
0.0961884260177612 19.9120616912842
0.0897132754325867 21.3440418243408
0.0816254690289497 19.5801429748535
0.0930395126342773 24.4150218963623
0.093572273850441 19.5122547149658
0.0888895317912102 21.622428894043
0.0809857472777367 24.0857734680176
0.110004901885986 26.0191116333008
0.1170259937644 30.2215785980225
0.126874908804893 31.4654502868652
0.120560742914677 28.4334335327148
0.10824403911829 24.6159114837646
0.117334201931953 28.393856048584
0.130564719438553 27.5397720336914
0.122624218463898 29.4161415100098
0.0820231661200523 24.8066253662109
0.103176809847355 24.1414127349854
0.104532293975353 28.1054916381836
0.101546116173267 29.5820446014404
0.0830273032188416 26.4688396453857
0.0987199917435646 22.6514186859131
0.0970026701688766 27.651086807251
0.100272431969643 29.6977405548096
0.0807756930589676 21.4137859344482
0.0772537961602211 22.0561618804932
0.0819790363311768 22.5674724578857
0.0827554911375046 24.0417518615723
0.096674881875515 31.3798809051514
0.0971622467041016 24.8722324371338
0.109614439308643 25.5691413879395
0.111192040145397 25.785795211792
0.0929273962974548 21.9586524963379
0.0914815664291382 19.6935138702393
0.0921953693032265 23.6135711669922
0.0946569889783859 27.8398952484131
0.0882407203316689 21.0178756713867
0.0948982834815979 22.0010375976562
0.0946746617555618 23.9492053985596
0.0997101068496704 23.8060722351074
0.0904501527547836 20.3657913208008
0.0909448340535164 17.0965023040771
0.0971268191933632 26.8244571685791
0.0937094986438751 23.969482421875
0.102922819554806 21.6577014923096
0.113205656409264 30.9640026092529
0.114791043102741 29.6324367523193
0.120683297514915 34.6698989868164
0.0978253185749054 23.1335048675537
0.111102186143398 25.3725051879883
0.119223713874817 27.341121673584
0.117123246192932 30.0227966308594
0.091248944401741 30.2751369476318
0.0983842015266418 31.7268543243408
0.101002596318722 29.2324485778809
0.105415478348732 31.7263641357422
0.093827024102211 22.6417770385742
0.102271035313606 25.5906581878662
0.0983044877648354 25.3344745635986
0.10534680634737 25.3351268768311
0.0918534770607948 31.3910255432129
0.0986489877104759 33.0424652099609
0.101462580263615 30.197338104248
0.106829009950161 31.4179840087891
0.0944139361381531 27.5232944488525
0.104642182588577 23.0305671691895
0.098404161632061 26.1697940826416
0.104326106607914 23.7520275115967
0.0941537544131279 27.9462909698486
0.0980278924107552 21.9006881713867
0.0924980640411377 25.9688758850098
0.088753879070282 29.5947971343994
0.0908808335661888 27.4808349609375
0.0944663882255554 20.6229686737061
0.091770738363266 23.211706161499
0.0864639282226562 31.1426811218262
0.051450077444315 20.679708480835
0.053395077586174 20.137149810791
0.0602377951145172 23.7670116424561
0.0507450290024281 20.352668762207
0.0498286373913288 22.2777347564697
0.0462326630949974 18.5350551605225
0.0496069043874741 18.6278190612793
0.0471036657691002 18.7453670501709
0.0948570445179939 24.3552112579346
0.100016750395298 24.8586578369141
0.0882662683725357 22.6363048553467
0.0954340249300003 21.6194438934326
0.117605164647102 29.629114151001
0.125230818986893 24.6208972930908
0.119344897568226 22.4069881439209
0.108134992420673 25.1487998962402
0.116654351353645 28.808952331543
0.114423200488091 31.4870834350586
0.102341987192631 22.8620719909668
0.109064295887947 22.7600154876709
0.114112168550491 31.8501586914062
0.124139904975891 30.8953666687012
0.110267512500286 24.6343975067139
0.121942453086376 24.2480888366699
0.109591789543629 24.0715370178223
0.121546007692814 23.3856372833252
0.112406253814697 21.8683547973633
0.101442314684391 32.3151512145996
0.0937709137797356 23.0293617248535
0.0821021646261215 25.1322479248047
0.11033833026886 25.16774559021
0.117892913520336 21.0910892486572
0.0861576646566391 18.5749435424805
0.110828973352909 22.9021186828613
0.119377739727497 21.6003036499023
0.121907599270344 26.5004272460938
0.115902915596962 19.4059143066406
0.131571665406227 28.7625312805176
0.136062249541283 20.7773323059082
0.14024806022644 18.7678413391113
0.122043751180172 21.0796661376953
0.133215129375458 26.3917121887207
0.111282758414745 26.615795135498
0.127195537090302 19.4826641082764
0.0860419124364853 25.5332050323486
0.0914109945297241 22.8670845031738
0.0891202166676521 22.8440761566162
0.0794467180967331 26.4122161865234
0.114788793027401 24.2827453613281
0.108009956777096 22.8338890075684
0.109188012778759 19.5974025726318
0.107373751699924 19.67214012146
0.104123033583164 21.4967575073242
0.107183456420898 22.6247577667236
0.118395566940308 22.3771190643311
0.119826503098011 23.4010753631592
0.0990133136510849 22.161075592041
0.0939181596040726 24.6492862701416
0.100320294499397 21.4380493164062
0.0974984392523766 24.3440742492676
0.0972817540168762 18.5302448272705
0.108605101704597 24.1184368133545
0.115270964801311 21.7108726501465
0.109868079423904 25.2404632568359
0.104499354958534 29.5415725708008
0.113764353096485 23.2081413269043
0.104654245078564 21.4655628204346
0.103201873600483 25.4205188751221
0.0923879221081734 21.9218769073486
0.100668407976627 27.271297454834
0.102916583418846 23.8416938781738
0.104782722890377 27.0554847717285
0.10182074457407 23.2320652008057
0.106019668281078 29.6386413574219
0.108320817351341 27.2424736022949
0.103671111166477 33.8916015625
0.098231203854084 31.5162010192871
0.103199556469917 20.1578502655029
0.102706655859947 26.3301811218262
0.09649358689785 31.3611755371094
0.126111656427383 28.2549686431885
0.141561150550842 26.5104446411133
0.152004852890968 21.7780132293701
0.139679327607155 33.1760749816895
0.100175149738789 21.0583457946777
0.106848694384098 29.1463012695312
0.104941591620445 28.5854816436768
0.112125523388386 19.7382259368896
0.0820332244038582 27.0805206298828
0.090754434466362 23.8003196716309
0.092525027692318 21.0115604400635
0.0922420471906662 23.5368499755859
0.0817243903875351 23.252555847168
0.0921944454312325 25.8516941070557
0.092579685151577 21.6775932312012
0.0870932415127754 23.5352382659912
0.0722498670220375 27.537971496582
0.0847131311893463 23.651834487915
0.0868676006793976 23.8492870330811
0.0805547311902046 31.6259746551514
0.0982459113001823 24.2368812561035
0.107709586620331 21.3039569854736
0.108671940863132 19.1079120635986
0.0994754135608673 22.0321140289307
0.087959036231041 25.7323589324951
0.104305908083916 19.554874420166
0.106170900166035 20.5125007629395
0.0975303053855896 20.088752746582
0.0744304209947586 25.2272434234619
0.0700567215681076 25.9489097595215
0.0642590224742889 21.8268432617188
0.0641905441880226 24.22287940979
0.0858393758535385 29.8450050354004
0.0922779887914658 25.3815498352051
0.101214557886124 19.3571662902832
0.0930165350437164 22.8209400177002
0.094781793653965 23.4738101959229
0.0972714349627495 21.2670555114746
0.0975634381175041 23.798921585083
0.0959876030683517 23.6514015197754
0.0970689058303833 20.6363544464111
0.0862167477607727 28.8906097412109
0.0923093631863594 26.8657646179199
0.094977006316185 24.7577724456787
0.0783029198646545 23.4063930511475
0.0856739282608032 22.8824577331543
0.0836596786975861 20.0519676208496
0.0857879966497421 18.8640079498291
0.0717405453324318 16.8087100982666
0.0718351900577545 21.4701843261719
0.08871690928936 18.5031318664551
0.0815713629126549 18.4238224029541
0.0871869251132011 28.4905586242676
0.106761582195759 31.043758392334
0.102319329977036 29.8682842254639
0.086510568857193 23.9925117492676
0.0859731361269951 21.0915279388428
0.082184687256813 26.9946422576904
0.0845682099461555 22.4908237457275
0.0812805145978928 22.7980976104736
0.0785734727978706 19.8648548126221
0.105721481144428 19.7415046691895
0.0855302289128304 22.8190078735352
0.0694763958454132 24.2371063232422
0.0860997512936592 20.46897315979
0.0849448889493942 17.9871959686279
0.0834795162081718 25.0658760070801
0.0813945531845093 27.0697917938232
0.0723538547754288 24.4939117431641
0.0739259496331215 24.103536605835
0.0764851793646812 27.802864074707
0.0724785253405571 27.4597606658936
0.0835502967238426 23.2811660766602
0.0902172923088074 29.4510364532471
0.0889404341578484 21.8418197631836
0.0866515785455704 25.7837085723877
0.0760492160916328 19.8623104095459
0.0760221779346466 27.1137962341309
0.0777284130454063 25.2591400146484
0.0762691795825958 24.2492733001709
0.0666755810379982 21.2087669372559
0.0646637007594109 20.9715919494629
0.0664194375276566 21.7168045043945
0.0671194940805435 21.6733360290527
0.0807164385914803 21.4775199890137
0.080595999956131 20.3927917480469
0.0718092545866966 19.8338813781738
0.0663127899169922 23.7455406188965
0.105030730366707 18.9507369995117
0.113499641418457 19.7149486541748
0.124915711581707 20.7010192871094
0.119132272899151 25.7494983673096
0.109467886388302 27.3022537231445
0.11440409719944 23.6711597442627
0.116829961538315 27.567798614502
0.12204859405756 26.8057174682617
0.11196506023407 19.3584651947021
0.117292806506157 18.6508617401123
0.114785425364971 22.5512733459473
0.11617910861969 22.4282054901123
0.130551919341087 20.8257064819336
0.128007680177689 25.5477275848389
0.128783851861954 22.5422458648682
0.126049488782883 27.7252979278564
0.10531048476696 21.2437152862549
0.110943764448166 23.0270709991455
0.107924081385136 27.7492370605469
0.100831411778927 25.3354587554932
0.0989514216780663 21.9433822631836
0.11082711815834 24.7160930633545
0.109432563185692 24.8933219909668
0.110557995736599 26.265998840332
0.108134277164936 23.8681125640869
0.114970453083515 16.4514141082764
0.109499253332615 28.1502685546875
0.150023072957993 21.020263671875
0.0973913371562958 23.1011161804199
0.093487024307251 25.6999397277832
0.0879159718751907 28.5216388702393
0.0913945063948631 34.5943260192871
0.0968352258205414 26.2042083740234
0.082965761423111 22.3269538879395
0.088033452630043 27.1836853027344
0.092466689646244 28.0880088806152
0.0957146361470222 31.609001159668
0.100244238972664 29.1622219085693
0.0990708395838737 22.8407211303711
0.0846231356263161 23.0048408508301
0.0907971933484077 26.6354598999023
0.098462738096714 29.2637310028076
0.0985589399933815 27.3027725219727
0.0831732153892517 29.7196292877197
0.0917497351765633 27.4795322418213
0.0968363285064697 25.189733505249
0.0868895575404167 27.4885215759277
0.0922208875417709 27.0342559814453
0.0867750197649002 31.710334777832
0.0932044982910156 35.2712821960449
0.0941589921712875 25.955114364624
0.0924936085939407 30.6097946166992
0.0701097175478935 22.0009250640869
0.0701561346650124 19.2242107391357
0.0677902176976204 21.828182220459
0.0649781972169876 26.5997047424316
0.0840831324458122 28.9629783630371
0.0791763812303543 22.5396308898926
0.0801433250308037 20.6857433319092
0.0763913840055466 27.8237915039062
0.083613395690918 20.5709133148193
0.0881814658641815 19.1349124908447
0.0789558663964272 20.4756393432617
0.0634409114718437 18.5846290588379
0.0803770273923874 28.3858833312988
0.0842493698000908 23.9940071105957
0.0706856474280357 22.2747707366943
0.0773826688528061 29.3142623901367
};

%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [only marks, scatter, scatter src=explicit, mark options={mark size=3.5, line width=2pt, draw=black}]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0674460977315903 22.3288230895996 0.0
0.0910439342260361 24.940881729126 1.0
0.0989172980189323 25.3990306854248 2.0
0.100570157170296 24.9349784851074 3.0
};
\end{axis}

\end{tikzpicture}



